Completeness for Fault Equivalence of Clifford ZX Diagrams

Two circuits are considered to be equivalent under noise if the effect of faults on one circuit is no worse than the effect of faults on the other circuit. We call this relationship fault equivalence. Fault equivalence offers a way to transform circuits while provably preserving their fault-tolerant properties, enabling a framework for fault-tolerant circuit synthesis and optimisation that is correct by construction. The ZX calculus offers a diagrammatic way to represent and reason about quantum circuits and is a useful tool for manipulating circuits while preserving fault equivalence. For this, the usual set of ZX rewrites has to be restricted to not only preserve the underlying linear map represented by the diagram, but also fault equivalence. In this work, we provide a set of ZX rewrites that are sound and complete for fault equivalence of Clifford ZX diagrams. This means that any equivalence that can be derived using the proposed rules is certain to be correct, and any correct equivalence can be derived using only these rules. For this, we utilise diagrammatic constructions called fault gadgets to reason about arbitrary, possibly correlated Pauli faults in ZX diagrams. Fault gadgets allow us to separate the diagram into a fault-free part, which captures the noise-free behaviour of a diagram, and a noisy part that enumerates the effects of all possible faults. Using this, we provide a unique normal form for ZX diagrams under noise and show that any diagram can be brought into this normal form using our proposed rule set. Leveraging the constructive nature of our proof of completeness, we implemented a software library to check whether two ZX diagrams with given noise models are fault-equivalent.

==> figures/02-preliminaries/annotation-example-edge-flip-noise.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, 0) {};
		\node [style=none] (1) at (-2.25, 0) {};
		\node [style=Z dot] (2) at (-6.25, 0) {};
		\node [style=Z dot] (3) at (-4.25, 0) {};
		\node [style=sLabel] (4) at (-5.25, 0.75) {$(1,2,1)$};
		\node [style=sLabel] (5) at (-3.25, -0.75) {$(2,4,1)$};
		\node [style=sLabel] (6) at (-7.25, -0.75) {$(3,1,1)$};
		\node [style=none] (7) at (2.25, 0) {};
		\node [style=none] (8) at (8.25, 0) {};
		\node [style=Z dot] (9) at (4.25, 0) {};
		\node [style=Z dot] (10) at (6.25, 0) {};
		\node [style=sLabel] (11) at (5.25, 0.75) {$(-,2,1)$};
		\node [style=sLabel] (12) at (7.25, -0.75) {$2$};
		\node [style=sLabel] (13) at (3.25, -0.75) {$(3,-,1)$};
		\node [style=none] (14) at (-5.25, -1.75) {\tiny full edge flip noise};
		\node [style=none] (15) at (5.25, -1.75) {\tiny sparse edge flip noise};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (2) to (0.center);
		\draw (3) to (1.center);
		\draw (10) to (9);
		\draw (9) to (7.center);
		\draw (10) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02-preliminaries/bending-wires.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1) {};
		\node [style=none] (1) at (-3.5, 1) {};
		\node [style=none] (2) at (-4.5, -1) {};
		\node [style=none] (3) at (-3.5, -1) {};
		\node [style=none] (4) at (-4.5, 0.5) {};
		\node [style=none] (5) at (-4.5, -0.5) {};
		\node [style=none] (6) at (-3.5, 0.5) {};
		\node [style=none] (7) at (-3.5, -0.5) {};
		\node [style=none] (8) at (-5.5, -0.5) {};
		\node [style=none] (9) at (-5.5, 0.5) {};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (11) at (-2.5, -0.5) {};
		\node [style=none] (12) at (-4, 0) {\tiny $D_1$};
		\node [style=sLabel] (13) at (-5.5, 0) {{\footnotesize $m$}};
		\node [style=none, rotate=90] (14) at (-5, 0) {...};
		\node [style=sLabel] (15) at (-2.5, 0) {{\footnotesize $n$}};
		\node [style=none, rotate=90] (16) at (-3, 0) {...};
		\node [style=none] (17) at (3, 0) {};
		\node [style=none] (18) at (4, 0) {};
		\node [style=none] (19) at (3, -2) {};
		\node [style=none] (20) at (4, -2) {};
		\node [style=none] (21) at (3, -0.5) {};
		\node [style=none] (22) at (3, -1.5) {};
		\node [style=none] (23) at (4, -0.5) {};
		\node [style=none] (24) at (4, -1.5) {};
		\node [style=none] (25) at (2, -1.5) {};
		\node [style=none] (26) at (2, -0.5) {};
		\node [style=none] (27) at (5, -0.5) {};
		\node [style=none] (28) at (5, -1.5) {};
		\node [style=none] (29) at (3.5, -1) {\tiny $D_1$};
		\node [style=sLabel] (30) at (5, 1) {{\footnotesize $m$}};
		\node [style=none, rotate=90] (31) at (2.5, -1) {...};
		\node [style=sLabel] (32) at (5, -1) {{\footnotesize $n$}};
		\node [style=none, rotate=90] (33) at (4.5, -1) {...};
		\node [style=none] (34) at (-0.5, 0) {$\rightsquigarrow$};
		\node [style=none] (35) at (2, 1.5) {};
		\node [style=none] (36) at (2, 0.5) {};
		\node [style=none] (37) at (5, 1.5) {};
		\node [style=none] (38) at (5, 0.5) {};
		\node [style=none, rotate=90] (39) at (2.5, 1) {...};
		\node [style=none, rotate=90] (40) at (4.5, 1) {...};
		\node [style=none] (41) at (8, 0) {};
		\node [style=none] (42) at (10, 2) {};
		\node [style=none] (44) at (10, -2) {};
		\node [style=none] (47) at (10, -0.5) {};
		\node [style=none] (48) at (10, -1.5) {};
		\node [style=none] (51) at (11, -0.5) {};
		\node [style=none] (52) at (11, -1.5) {};
		\node [style=none] (53) at (9.25, 0) {\tiny $\ket{D_1}$};
		\node [style=sLabel] (54) at (11, 1) {{\footnotesize $m$}};
		\node [style=sLabel] (56) at (11, -1) {{\footnotesize $n$}};
		\node [style=none, rotate=90] (57) at (10.5, -1) {...};
		\node [style=none] (58) at (6.75, 0) {$\rightsquigarrow$};
		\node [style=none] (61) at (11, 1.5) {};
		\node [style=none] (62) at (11, 0.5) {};
		\node [style=none, rotate=90] (64) at (10.5, 1) {...};
		\node [style=none] (65) at (10, 1.5) {};
		\node [style=none] (66) at (10, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (9.center) to (4.center);
		\draw (8.center) to (5.center);
		\draw (6.center) to (10.center);
		\draw (7.center) to (11.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (26.center) to (21.center);
		\draw (25.center) to (22.center);
		\draw (23.center) to (27.center);
		\draw (24.center) to (28.center);
		\draw [bend left=90, looseness=1.50] (26.center) to (35.center);
		\draw [bend right=90, looseness=1.25] (36.center) to (25.center);
		\draw (36.center) to (38.center);
		\draw (35.center) to (37.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (44.center);
		\draw (47.center) to (51.center);
		\draw (48.center) to (52.center);
		\draw (41.center) to (44.center);
		\draw (66.center) to (62.center);
		\draw (65.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02-preliminaries/composed-pauli-web.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=Z phase dot] (4) at (1, 0) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (5) at (-0.5, 0) {$\minu\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (5) to (2.center);
		\draw [bend right] (4) to (3.center);
		\draw [bend right] (0.center) to (4);
		\draw [bend left] (1.center) to (5);
		\draw (4) to (5);
		\draw [style=Z Web Overlay WIDE, bend left] (1.center) to (5);
		\draw [style=Z Web Overlay WIDE, bend right] (2.center) to (5);
		\draw [style=XZ Web] (5) to (4);
		\draw [style=X Web Overlay WIDE, bend right] (0.center) to (4);
		\draw [style=X Web Overlay WIDE, bend right] (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02-preliminaries/composed-stabiliser.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (3.5, 1.5) {};
		\node [style=none] (7) at (-3.5, 1.5) {};
		\node [style=none] (8) at (-3.5, -1.5) {};
		\node [style=none] (9) at (3.5, -1.5) {};
		\node [style=Z phase dot] (10) at (2.25, 0) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (11) at (-2.25, 0) {$\minu\frac{\pi}{2}$};
		\node [style=none] (12) at (-5, -0.25) {$\scalaraccurateeq$};
		\node [style=X phase dot] (13) at (2.75, 1.25) {$\pi$};
		\node [style=X phase dot] (17) at (0.5, 0) {$\pi$};
		\node [style=X phase dot] (18) at (2.75, -1.25) {$\pi$};
		\node [style=Z phase dot] (19) at (-1.25, 0) {$\pi$};
		\node [style=Z phase dot] (20) at (1.25, 0) {$\pi$};
		\node [style=X phase dot] (21) at (-0.5, 0) {$\pi$};
		\node [style=Z phase dot] (22) at (-2.75, 1.25) {$\pi$};
		\node [style=Z phase dot] (23) at (-2.75, -1.25) {$\pi$};
		\node [style=none] (24) at (10.75, 1.5) {};
		\node [style=none] (25) at (7, 1.5) {};
		\node [style=none] (26) at (7, -1.5) {};
		\node [style=none] (27) at (10.75, -1.5) {};
		\node [style=Z phase dot] (28) at (9.5, 0) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (29) at (8.25, 0) {$\minu\frac{\pi}{2}$};
		\node [style=X phase dot] (30) at (10, 1.25) {$\pi$};
		\node [style=X phase dot] (32) at (10, -1.25) {$\pi$};
		\node [style=Z phase dot] (36) at (7.75, 1.25) {$\pi$};
		\node [style=Z phase dot] (37) at (7.75, -1.25) {$\pi$};
		\node [style=none] (38) at (-6.25, 1.5) {};
		\node [style=none] (39) at (-10, 1.5) {};
		\node [style=none] (40) at (-10, -1.5) {};
		\node [style=none] (41) at (-6.25, -1.5) {};
		\node [style=Z phase dot] (42) at (-7.5, 0) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (43) at (-8.75, 0) {$\minu\frac{\pi}{2}$};
		\node [style=sLabel] (54) at (-1.75, 1) {$i$};
		\node [style=sLabel] (55) at (1.75, 1) {$i$};
		\node [style=sLabel] (56) at (6.5, 0) {$-1$};
		\node [style=none] (57) at (5, -0.25) {$\scalaraccurateeq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-90] (11) to (8.center);
		\draw [in=180, out=-90] (10) to (9.center);
		\draw [in=90, out=-180] (6.center) to (10);
		\draw [in=90, out=0] (7.center) to (11);
		\draw (10) to (11);
		\draw [in=0, out=-90] (29) to (26.center);
		\draw [in=180, out=-90] (28) to (27.center);
		\draw [in=90, out=-180] (24.center) to (28);
		\draw [in=90, out=0] (25.center) to (29);
		\draw (28) to (29);
		\draw [in=0, out=-90] (43) to (40.center);
		\draw [in=180, out=-90] (42) to (41.center);
		\draw [in=90, out=-180] (38.center) to (42);
		\draw [in=90, out=0] (39.center) to (43);
		\draw (42) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02-preliminaries/equivalent-noise-annotated.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=X dot] (2) at (-5, 0) {};
		\node [style=X dot] (3) at (-3, 0) {};
		\node [style=sLabel] (4) at (-4, 0.5) {$(1, -, 1)$};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (6, 0) {};
		\node [style=X dot] (7) at (2, 0) {};
		\node [style=X dot] (8) at (4, 0) {};
		\node [style=sLabel] (9) at (3, 0.5) {$(-, -, 1)$};
		\node [style=sLabel] (10) at (5, -0.5) {$(1, -, -)$};
		\node [style=none] (11) at (7.25, 0) {};
		\node [style=none] (12) at (13.75, 0) {};
		\node [style=X dot] (13) at (8.75, 0) {};
		\node [style=X dot] (14) at (12, 0) {};
		\node [style=sLabel] (15) at (9.625, 0.5) {$(-, -,1)$};
		\node [style=sLabel] (16) at (12.9, -0.5) {$(1, -, -)$};
		\node [style=X dot] (17) at (10.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (3) to (1.center);
		\draw (3) to (2);
		\draw [style=fault-free] (2) to (0.center);
		\draw (8) to (6.center);
		\draw (8) to (7);
		\draw [style=fault-free] (7) to (5.center);
		\draw (14) to (12.center);
		\draw [style=fault-free] (13) to (11.center);
		\draw (17) to (13);
		\draw [style=fault-free] (17) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02-preliminaries/equivalent-noise-instantiated.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.25, 2) {};
		\node [style=none] (1) at (-4.75, 2) {};
		\node [style=X dot] (2) at (-8.75, 2) {};
		\node [style=X dot] (3) at (-6.25, 2) {};
		\node [style=none] (5) at (-10.25, 0.5) {};
		\node [style=none] (6) at (-4.75, 0.5) {};
		\node [style=X dot] (7) at (-8.75, 0.5) {};
		\node [style=X dot] (8) at (-6.25, 0.5) {};
		\node [style=none] (11) at (-10.25, -1) {};
		\node [style=none] (12) at (-4.75, -1) {};
		\node [style=X dot] (13) at (-9.25, -1) {};
		\node [style=X dot] (14) at (-6.25, -1) {};
		\node [style=X dot] (17) at (-7.75, -1) {};
		\node [style=X phase dot] (18) at (-7, 2) {$\pi$};
		\node [style=Z phase dot] (19) at (-7.75, 2) {$\pi$};
		\node [style=none] (21) at (-2.75, 2) {};
		\node [style=none] (22) at (3, 2) {};
		\node [style=X dot] (23) at (-1.25, 2) {};
		\node [style=X dot] (24) at (0.75, 2) {};
		\node [style=X phase dot] (25) at (2.5, 2) {$\pi$};
		\node [style=Z phase dot] (26) at (1.75, 2) {$\pi$};
		\node [style=Z phase dot] (27) at (-7.5, 0.5) {$\pi$};
		\node [style=X phase dot] (28) at (-5.5, 0.5) {$\pi$};
		\node [style=none] (29) at (-2.75, 0.5) {};
		\node [style=none] (30) at (3, 0.5) {};
		\node [style=X dot] (31) at (-1.25, 0.5) {};
		\node [style=X dot] (32) at (0.75, 0.5) {};
		\node [style=Z phase dot] (33) at (1.75, 0.5) {$\pi$};
		\node [style=X phase dot] (34) at (2.5, 0.5) {$\pi$};
		\node [style=none] (35) at (-3.75, 2) {$=$};
		\node [style=none] (36) at (-3.75, 0.5) {$=$};
		\node [style=none] (37) at (-3.75, -1) {$=$};
		\node [style=Z phase dot] (38) at (-8.5, -1) {$\pi$};
		\node [style=X phase dot] (39) at (-5.5, -1) {$\pi$};
		\node [style=none] (40) at (-2.75, -1) {};
		\node [style=none] (41) at (3, -1) {};
		\node [style=X dot] (42) at (-1.5, -1) {};
		\node [style=X dot] (43) at (0.5, -1) {};
		\node [style=X dot] (44) at (-0.5, -1) {};
		\node [style=Z phase dot] (45) at (1.5, -1) {$\pi$};
		\node [style=X phase dot] (46) at (2.25, -1) {$\pi$};
		\node [style=none] (47) at (5, 2) {};
		\node [style=none] (48) at (8, 2) {};
		\node [style=X phase dot] (51) at (7, 2) {$\pi$};
		\node [style=Z phase dot] (52) at (6, 2) {$\pi$};
		\node [style=none] (59) at (4.25, 2) {$=$};
		\node [style=none] (60) at (4.25, 0.5) {$=$};
		\node [style=none] (61) at (4.25, -1) {$=$};
		\node [style=none] (62) at (5, 0.5) {};
		\node [style=none] (63) at (8, 0.5) {};
		\node [style=X phase dot] (64) at (7, 0.5) {$\pi$};
		\node [style=Z phase dot] (65) at (6, 0.5) {$\pi$};
		\node [style=none] (66) at (5, -1) {};
		\node [style=none] (67) at (8, -1) {};
		\node [style=X phase dot] (68) at (7, -1) {$\pi$};
		\node [style=Z phase dot] (69) at (6, -1) {$\pi$};
		\node [style=none] (70) at (-3.75, 2.5) {$\PiCommute$};
		\node [style=none] (71) at (4.25, 2.5) {$\Elim$};
		\node [style=none] (72) at (-3.75, 1) {$\PiCommute$};
		\node [style=none] (73) at (-3.75, -0.5) {$\PiCommute$};
		\node [style=none] (74) at (4.25, 1) {$\Elim$};
		\node [style=none] (75) at (4.25, -0.5) {$\Elim$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1.center);
		\draw (3) to (2);
		\draw (2) to (0.center);
		\draw (8) to (6.center);
		\draw (8) to (7);
		\draw (7) to (5.center);
		\draw (14) to (12.center);
		\draw (13) to (11.center);
		\draw (17) to (13);
		\draw (17) to (14);
		\draw (24) to (22.center);
		\draw (24) to (23);
		\draw (23) to (21.center);
		\draw (32) to (30.center);
		\draw (32) to (31);
		\draw (31) to (29.center);
		\draw (43) to (41.center);
		\draw (42) to (40.center);
		\draw (44) to (42);
		\draw (44) to (43);
		\draw (47.center) to (48.center);
		\draw (62.center) to (63.center);
		\draw (66.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02-preliminaries/example-fault-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-1, 1) {};
		\node [style=X dot] (1) at (1, -1) {\tiny $\pi$};
		\node [style=Z dot] (2) at (-1, -1) {};
		\node [style=X phase dot] (3) at (1, 1) {\tiny $-\frac{\pi}{2}$};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=X dot] (6) at (-1, -0.25) {\tiny $\pi$};
		\node [style=X dot] (7) at (0, -1) {\tiny $\pi$};
		\node [style=Z dot] (8) at (2, 1) {\tiny $\pi$};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=none] (11) at (-2, 1) {};
		\node [style=none] (12) at (-2, -1) {};
		\node [style=none] (13) at (-3, 1) {};
		\node [style=none] (14) at (-3, -1) {};
		\node [style=none] (15) at (3, -1) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (3, 1) {};
		\node [style=none] (18) at (1, 0) {};
		\node [style=Z dot] (19) at (0, 2) {\tiny $\pi$};
		\node [style=none] (20) at (0.5, 1.5) {};
		\node [style=Z dot] (21) at (-0.5, 1.5) {\tiny $\pi$};
		\node [style=Z dot] (22) at (-1, 0.25) {\tiny $\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (4.center) to (3);
		\draw (3) to (8);
		\draw (8) to (17.center);
		\draw (3) to (9.center);
		\draw (9.center) to (16.center);
		\draw (15.center) to (10.center);
		\draw (10.center) to (1);
		\draw (1) to (7);
		\draw (7) to (2);
		\draw (2) to (6);
		\draw (6) to (0);
		\draw (0) to (5.center);
		\draw (5.center) to (1);
		\draw (14.center) to (12.center);
		\draw (12.center) to (2);
		\draw (13.center) to (11.center);
		\draw (11.center) to (0);
		\draw (3) to (18.center);
		\draw (18.center) to (1);
		\draw (19) to (21);
		\draw (21) to (0);
		\draw (19) to (20.center);
		\draw (20.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02-preliminaries/example-noise-model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-1, 1) {};
		\node [style=X dot] (1) at (1, -1) {\tiny $\pi$};
		\node [style=Z dot] (2) at (-1, -1) {};
		\node [style=X phase dot] (3) at (1, 1) {\tiny $-\frac{\pi}{2}$};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (-1, -0.25) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (8) at (2, 1) {};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=none] (11) at (-2, 1) {};
		\node [style=none] (12) at (-2, -1) {};
		\node [style=none] (13) at (-3, 1) {};
		\node [style=none] (14) at (-3, -1) {};
		\node [style=none] (15) at (3, -1) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (3, 1) {};
		\node [style=none] (18) at (1, 0) {};
		\node [style=Z dot] (19) at (0, 2) {\tiny $\pi$};
		\node [style=none] (20) at (0.5, 1.5) {};
		\node [style=none] (21) at (-0.5, 1.5) {};
		\node [style=none] (22) at (-1, 0.25) {};
		\node [style=sLabel] (23) at (1.25, 1.75) {\tiny (1,  -,  3)};
		\node [style=sLabel] (24) at (-0.75, 1.75) {\tiny 2};
		\node [style=sLabel] (25) at (-2, 0) {\tiny (1,  2,  3)};
		\node [style=sLabel] (26) at (2.5, 1.25) {\tiny 1};
		\node [style=sLabel] (27) at (3.25, 0.5) {\tiny (1,  1,  1)};
		\node [style=sLabel] (28) at (2, -1.5) {\tiny (2,  2,  2)};
		\node [style=sLabel] (29) at (0, -1.5) {\tiny (3,  3,  3)};
		\node [style=sLabel] (30) at (0, 0.75) {\tiny 2};
		\node [style=sLabel] (31) at (-2, -1.5) {\tiny (2,  2,  2)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (4.center) to (3);
		\draw (3) to (8.center);
		\draw (8.center) to (17.center);
		\draw (3) to (9.center);
		\draw (9.center) to (16.center);
		\draw (15.center) to (10.center);
		\draw (10.center) to (1);
		\draw (1) to (7.center);
		\draw (7.center) to (2);
		\draw (2) to (6.center);
		\draw (6.center) to (0);
		\draw [style=fault-free] (0) to (5.center);
		\draw [style=fault-free] (5.center) to (1);
		\draw (14.center) to (12.center);
		\draw (12.center) to (2);
		\draw [style=fault-free] (13.center) to (11.center);
		\draw [style=fault-free] (11.center) to (0);
		\draw [style=fault-free] (3) to (18.center);
		\draw [style=fault-free] (18.center) to (1);
		\draw (19) to (21.center);
		\draw (21.center) to (0);
		\draw (19) to (20.center);
		\draw (20.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02-preliminaries/example-zx-fault.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-1, 1) {};
		\node [style=X dot] (1) at (1, -1) {\tiny $\pi$};
		\node [style=Z dot] (2) at (-1, -1) {};
		\node [style=X phase dot] (3) at (1, 1) {\tiny $-\frac{\pi}{2}$};
		\node [style=fault-location] (4) at (0, 1) {};
		\node [style=fault-location] (5) at (0, 0) {};
		\node [style=fault-location] (6) at (-1, 0) {\tiny $Y$};
		\node [style=fault-location] (7) at (0, -1) {\tiny $X$};
		\node [style=fault-location] (8) at (2, 1) {\tiny $Z$};
		\node [style=fault-location] (9) at (2, 0.5) {};
		\node [style=fault-location] (10) at (2, -1) {};
		\node [style=fault-location] (11) at (-2, 1) {};
		\node [style=fault-location] (12) at (-2, -1) {};
		\node [style=none] (13) at (-3, 1) {};
		\node [style=none] (14) at (-3, -1) {};
		\node [style=none] (15) at (3, -1) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (3, 1) {};
		\node [style=fault-location] (18) at (1, 0) {};
		\node [style=Z dot] (19) at (0, 2) {\tiny $\pi$};
		\node [style=fault-location] (20) at (0.5, 1.5) {};
		\node [style=fault-location] (21) at (-0.5, 1.5) {\tiny $Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (4) to (3);
		\draw (3) to (8);
		\draw (8) to (17.center);
		\draw (3) to (9);
		\draw (9) to (16.center);
		\draw (15.center) to (10);
		\draw (10) to (1);
		\draw (1) to (7);
		\draw (7) to (2);
		\draw (2) to (6);
		\draw (6) to (0);
		\draw (0) to (5);
		\draw (5) to (1);
		\draw (14.center) to (12);
		\draw (12) to (2);
		\draw (13.center) to (11);
		\draw (11) to (0);
		\draw (3) to (18);
		\draw (18) to (1);
		\draw (19) to (21);
		\draw (21) to (0);
		\draw (19) to (20);
		\draw (20) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02-preliminaries/firing-Pauli-web.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-6.5, -1) {\tiny $\pi$};
		\node [style=Z dot] (1) at (-8.5, -1) {};
		\node [style=X phase dot] (2) at (-6.5, 1) {\tiny $-\frac{\pi}{2}$};
		\node [style=X dot] (3) at (-8.5, 1) {};
		\node [style=none] (4) at (-10.5, 1) {};
		\node [style=none] (5) at (-10.5, -1) {};
		\node [style=none] (6) at (-4.5, -1) {};
		\node [style=none] (7) at (-4.5, 0) {};
		\node [style=none] (8) at (-4.5, 1) {};
		\node [style=Z dot] (9) at (-7.5, 2) {\tiny $\pi$};
		\node [style=none] (10) at (-3.5, 0) {$\to$};
		\node [style=X dot] (11) at (2, -1) {\tiny $\pi$};
		\node [style=Z dot] (12) at (-0.5, -1) {};
		\node [style=X phase dot] (13) at (2, 1) {\tiny $-\frac{\pi}{2}$};
		\node [style=X dot] (14) at (-0.5, 1) {};
		\node [style=none] (15) at (-2.5, 1) {};
		\node [style=none] (16) at (-2.5, -1) {};
		\node [style=none] (17) at (4, -1) {};
		\node [style=none] (18) at (4, 0) {};
		\node [style=none] (19) at (4, 1) {};
		\node [style=Z dot] (20) at (0.75, 2.25) {\tiny $\pi$};
		\node [style=Z tiny phase dot] (21) at (-1.75, 1) {$\pi$};
		\node [style=Z tiny phase dot] (24) at (1.475, 1.525) {$\pi$};
		\node [style=Z tiny phase dot] (25) at (1.1, 1.9) {$\pi$};
		\node [style=Z tiny phase dot] (26) at (0.525, 1) {$\pi$};
		\node [style=Z tiny phase dot] (27) at (0.975, 1) {$\pi$};
		\node [style=Z tiny phase dot] (28) at (0.025, 1.525) {$\pi$};
		\node [style=Z tiny phase dot] (29) at (0.4, 1.9) {$\pi$};
		\node [style=Z tiny phase dot] (30) at (0.25, -1) {$\pi$};
		\node [style=Z tiny phase dot] (31) at (1.2, -1) {$\pi$};
		\node [style=Z tiny phase dot] (32) at (2, 0.25) {$\pi$};
		\node [style=Z tiny phase dot] (33) at (2, -0.25) {$\pi$};
		\node [style=Z tiny phase dot] (34) at (-0.5, 0.25) {$\pi$};
		\node [style=Z tiny phase dot] (35) at (-0.5, -0.25) {$\pi$};
		\node [style=Z tiny phase dot] (36) at (3, 1) {$\pi$};
		\node [style=Z tiny phase dot] (37) at (3, -1) {$\pi$};
		\node [style=Z tiny phase dot] (38) at (3, 0.5) {$\pi$};
		\node [style=Z tiny phase dot] (39) at (0.425, 0.25) {$\pi$};
		\node [style=Z tiny phase dot] (40) at (1.075, -0.25) {$\pi$};
		\node [style=none] (41) at (5, 0) {$\to$};
		\node [style=X dot] (42) at (11.5, -1) {\tiny $\pi$};
		\node [style=Z dot] (43) at (9, -1) {};
		\node [style=X phase dot] (44) at (11.5, 1) {\tiny $-\frac{\pi}{2}$};
		\node [style=X dot] (45) at (9, 1) {};
		\node [style=none] (46) at (7, 1) {};
		\node [style=none] (47) at (7, -1) {};
		\node [style=none] (48) at (13.5, -1) {};
		\node [style=none] (49) at (13.5, 0) {};
		\node [style=none] (50) at (13.5, 1) {};
		\node [style=Z dot] (51) at (10.25, 2.25) {\tiny $\pi$};
		\node [style=Z tiny phase dot] (52) at (7.75, 1) {$\pi$};
		\node [style=Z tiny phase dot] (53) at (10.975, 1.525) {$\pi$};
		\node [style=Z tiny phase dot] (54) at (10.6, 1.9) {$\pi$};
		\node [style=Z tiny phase dot] (55) at (9.925, 1) {$\pi$};
		\node [style=Z tiny phase dot] (56) at (10.375, 1) {$\pi$};
		\node [style=Z tiny phase dot] (57) at (9.525, 1.525) {$\pi$};
		\node [style=Z tiny phase dot] (58) at (9.9, 1.9) {$\pi$};
		\node [style=Z tiny phase dot] (59) at (9.75, -1) {$\pi$};
		\node [style=Z tiny phase dot] (60) at (10.7, -1) {$\pi$};
		\node [style=Z tiny phase dot] (61) at (11.5, 0.25) {$\pi$};
		\node [style=Z tiny phase dot] (62) at (11.5, -0.25) {$\pi$};
		\node [style=Z tiny phase dot] (63) at (9, 0.25) {$\pi$};
		\node [style=Z tiny phase dot] (64) at (9, -0.25) {$\pi$};
		\node [style=Z tiny phase dot] (65) at (12.5, 1) {$\pi$};
		\node [style=Z tiny phase dot] (66) at (12.5, -1) {$\pi$};
		\node [style=Z tiny phase dot] (67) at (12.5, 0.5) {$\pi$};
		\node [style=Z tiny phase dot] (68) at (9.925, 0.25) {$\pi$};
		\node [style=Z tiny phase dot] (69) at (10.575, -0.25) {$\pi$};
		\node [style=X tiny phase dot] (70) at (8.25, 1) {$\pi$};
		\node [style=X tiny phase dot] (71) at (9.475, 1) {$\pi$};
		\node [style=X tiny phase dot] (72) at (10.825, 1) {$\pi$};
		\node [style=none] (73) at (-8.75, -5) {$\to$};
		\node [style=X dot] (105) at (-2.25, -6) {\tiny $\pi$};
		\node [style=Z dot] (106) at (-4.75, -6) {};
		\node [style=X phase dot] (107) at (-2.25, -4) {\tiny $-\frac{\pi}{2}$};
		\node [style=X dot] (108) at (-4.75, -4) {};
		\node [style=none] (109) at (-6.75, -4) {};
		\node [style=none] (110) at (-6.75, -6) {};
		\node [style=none] (111) at (-0.25, -6) {};
		\node [style=none] (112) at (-0.25, -5) {};
		\node [style=none] (113) at (-0.25, -4) {};
		\node [style=Z dot] (114) at (-3.5, -2.75) {\tiny $\pi$};
		\node [style=none] (115) at (-3.5, -0.5) {\tiny Fire $Z$};
		\node [style=none] (116) at (-8.75, -5.5) {\tiny Fuse};
		\node [style=none] (117) at (5, -0.5) {\tiny Fire $X$};
		\node [style=none] (119) at (6.5, 0) {$i$};
		\node [style=Z tiny phase dot] (120) at (-6, -4) {$\pi$};
		\node [style=Z tiny phase dot] (121) at (-1.25, -4) {$\pi$};
		\node [style=Z tiny phase dot] (122) at (-1.25, -6) {$\pi$};
		\node [style=Z tiny phase dot] (123) at (-1.25, -4.5) {$\pi$};
		\node [style=X tiny phase dot] (124) at (-5.5, -4) {$\pi$};
		\node [style=none] (125) at (-7.25, -5) {$i$};
		\node [style=X dot] (126) at (7.25, -6) {\tiny $\pi$};
		\node [style=Z dot] (127) at (4.75, -6) {};
		\node [style=X phase dot] (128) at (7.25, -4) {\tiny $-\frac{\pi}{2}$};
		\node [style=X dot] (129) at (4.75, -4) {};
		\node [style=none] (130) at (2.75, -4) {};
		\node [style=none] (131) at (2.75, -6) {};
		\node [style=none] (132) at (9.25, -6) {};
		\node [style=none] (133) at (9.25, -5) {};
		\node [style=none] (134) at (9.25, -4) {};
		\node [style=Z dot] (135) at (6, -2.75) {\tiny $\pi$};
		\node [style=Z tiny phase dot] (137) at (8.25, -4) {$\pi$};
		\node [style=Z tiny phase dot] (138) at (8.25, -6) {$\pi$};
		\node [style=Z tiny phase dot] (139) at (8.25, -4.5) {$\pi$};
		\node [style=paulibox] (143) at (3.75, -4) {$Y$};
		\node [style=none] (144) at (1.25, -5) {$\to$};
		\node [style=none] (145) at (1.25, -5.5) {\tiny Recombine};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=XZ Web] (3) to (2);
		\draw (5.center) to (1);
		\draw (1) to (0);
		\draw (0) to (6.center);
		\draw (2) to (8.center);
		\draw (9) to (2);
		\draw (2) to (7.center);
		\draw (2) to (0);
		\draw [style=Z Web Overlay WIDE] (9) to (2);
		\draw [style=Z Web Overlay WIDE] (7.center) to (2);
		\draw [style=Z Web Overlay WIDE] (8.center) to (2);
		\draw [style=Z Web Overlay WIDE] (1) to (0);
		\draw [style=Z Web Overlay WIDE] (0) to (6.center);
		\draw [style=Z Web Overlay WIDE] (2) to (0);
		\draw [style=XZ Web] (4.center) to (3);
		\draw (3) to (1);
		\draw (3) to (9);
		\draw (3) to (0);
		\draw [style=Z Web Overlay WIDE] (3) to (9);
		\draw [style=Z Web Overlay WIDE] (3) to (0);
		\draw [style=Z Web Overlay WIDE] (1) to (3);
		\draw (14) to (13);
		\draw (16.center) to (12);
		\draw (12) to (11);
		\draw (11) to (17.center);
		\draw (13) to (19.center);
		\draw (20) to (13);
		\draw (13) to (18.center);
		\draw (13) to (11);
		\draw (20) to (13);
		\draw (18.center) to (13);
		\draw (19.center) to (13);
		\draw (12) to (11);
		\draw (11) to (17.center);
		\draw (13) to (11);
		\draw (15.center) to (14);
		\draw (14) to (12);
		\draw (14) to (20);
		\draw (14) to (11);
		\draw (14) to (20);
		\draw (14) to (11);
		\draw (12) to (14);
		\draw (45) to (44);
		\draw (47.center) to (43);
		\draw (43) to (42);
		\draw (42) to (48.center);
		\draw (44) to (50.center);
		\draw (51) to (44);
		\draw (44) to (49.center);
		\draw (44) to (42);
		\draw (51) to (44);
		\draw (49.center) to (44);
		\draw (50.center) to (44);
		\draw (43) to (42);
		\draw (42) to (48.center);
		\draw (44) to (42);
		\draw (46.center) to (45);
		\draw (45) to (43);
		\draw (45) to (51);
		\draw (45) to (42);
		\draw (45) to (51);
		\draw (45) to (42);
		\draw (43) to (45);
		\draw (108) to (107);
		\draw (110.center) to (106);
		\draw (106) to (105);
		\draw (105) to (111.center);
		\draw (107) to (113.center);
		\draw (114) to (107);
		\draw (107) to (112.center);
		\draw (107) to (105);
		\draw (114) to (107);
		\draw (112.center) to (107);
		\draw (113.center) to (107);
		\draw (106) to (105);
		\draw (105) to (111.center);
		\draw (107) to (105);
		\draw (109.center) to (108);
		\draw (108) to (106);
		\draw (108) to (114);
		\draw (108) to (105);
		\draw (108) to (114);
		\draw (108) to (105);
		\draw (106) to (108);
		\draw (129) to (128);
		\draw (131.center) to (127);
		\draw (127) to (126);
		\draw (126) to (132.center);
		\draw (128) to (134.center);
		\draw (135) to (128);
		\draw (128) to (133.center);
		\draw (128) to (126);
		\draw (135) to (128);
		\draw (133.center) to (128);
		\draw (134.center) to (128);
		\draw (127) to (126);
		\draw (126) to (132.center);
		\draw (128) to (126);
		\draw (130.center) to (129);
		\draw (129) to (127);
		\draw (129) to (135);
		\draw (129) to (126);
		\draw (129) to (135);
		\draw (129) to (126);
		\draw (127) to (129);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02-preliminaries/hadamard-decomposition-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-12, 0) {};
		\node [style=none] (5) at (-8, 0) {};
		\node [style=Z phase dot] (6) at (-11, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (7) at (-9, 0) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (8) at (-10, 0) {$\frac{\pi}{2}$};
		\node [style=none] (9) at (-7, 0) {$=$};
		\node [style=none] (10) at (8, 0) {};
		\node [style=none] (11) at (12, 0) {};
		\node [style=Z phase dot] (12) at (9, 0) {$\minu\frac{\pi}{2}$};
		\node [style=Z phase dot] (13) at (11, 0) {$\minu\frac{\pi}{2}$};
		\node [style=X phase dot] (14) at (10, 0) {$\minu\frac{\pi}{2}$};
		\node [style=none] (15) at (-6, 0) {};
		\node [style=none] (16) at (-1, 0) {};
		\node [style=Z phase dot] (17) at (-5, 0) {$\minu\frac{\pi}{2}$};
		\node [style=Z phase dot] (18) at (-2, 0) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (19) at (-3, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (20) at (-4, 0) {$\pi$};
		\node [style=none] (21) at (-7, 0.75) {$\Fusion$};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=none] (23) at (1, 0) {};
		\node [style=none] (24) at (6, 0) {};
		\node [style=Z phase dot] (25) at (2, 0) {$\minu\frac{\pi}{2}$};
		\node [style=Z phase dot] (26) at (5, 0) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (27) at (3, 0) {$\minu\frac{\pi}{2}$};
		\node [style=Z phase dot] (28) at (4, 0) {$\pi$};
		\node [style=none] (29) at (0, 0.75) {$\PiCommute$};
		\node [style=none] (30) at (7, 0) {$=$};
		\node [style=none] (31) at (7, 0.75) {$\Fusion$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6);
		\draw (6) to (8);
		\draw (8) to (7);
		\draw (7) to (5.center);
		\draw (10.center) to (12);
		\draw (12) to (14);
		\draw (14) to (13);
		\draw (13) to (11.center);
		\draw (15.center) to (17);
		\draw (17) to (19);
		\draw (19) to (18);
		\draw (18) to (16.center);
		\draw (23.center) to (25);
		\draw (25) to (27);
		\draw (27) to (26);
		\draw (26) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02-preliminaries/hadamard-decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=hadamard] (2) at (-3, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (7, 0) {};
		\node [style=Z phase dot] (6) at (3.25, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (7) at (5.75, 0) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (8) at (4.5, 0) {$\frac{\pi}{2}$};
		\node [style=none] (9) at (9, 0) {$=$};
		\node [style=none] (10) at (11, 0) {};
		\node [style=none] (11) at (16, 0) {};
		\node [style=Z phase dot] (12) at (12.25, 0) {$\minu\frac{\pi}{2}$};
		\node [style=Z phase dot] (13) at (14.75, 0) {$\minu\frac{\pi}{2}$};
		\node [style=X phase dot] (14) at (13.5, 0) {$\minu\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (2) to (0.center);
		\draw (4.center) to (6);
		\draw (6) to (8);
		\draw (8) to (7);
		\draw (7) to (5.center);
		\draw (10.center) to (12);
		\draw (12) to (14);
		\draw (14) to (13);
		\draw (13) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02-preliminaries/hadamard-gate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=hadamard] (2) at (-2, 0) {};
		\node [style=none] (3) at (0, 0) {$:=$};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (6, 0) {};
		\node [style=Z phase dot] (6) at (2.25, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (7) at (4.75, 0) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (8) at (3.5, 0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (2) to (0.center);
		\draw (4.center) to (6);
		\draw (6) to (8);
		\draw (8) to (7);
		\draw (7) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02-preliminaries/hopf-phases.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.25, 0) {};
		\node [style=none] (1) at (-7.25, 0) {};
		\node [style=Z phase dot] (2) at (-10.25, 0) {$\alpha$};
		\node [style=X phase dot] (3) at (-8.25, 0) {$\beta$};
		\node [style=none] (4) at (-5.25, 0) {};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=Z phase dot] (6) at (-4.5, 0) {$\alpha$};
		\node [style=X phase dot] (7) at (-1.5, 0) {$\beta$};
		\node [style=none] (8) at (-6.25, 0) {$=$};
		\node [style=Z dot] (9) at (-3.75, 0) {};
		\node [style=X dot] (10) at (-2.25, 0) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (6, 0) {};
		\node [style=Z phase dot] (13) at (2.25, 0) {$\alpha$};
		\node [style=X phase dot] (14) at (5.25, 0) {$\beta$};
		\node [style=none] (15) at (0.5, 0) {$=$};
		\node [style=Z dot] (16) at (3, 0) {};
		\node [style=X dot] (17) at (4.5, 0) {};
		\node [style=none] (18) at (8, 0) {};
		\node [style=none] (19) at (12, 0) {};
		\node [style=Z phase dot] (20) at (9, 0) {$\alpha$};
		\node [style=X phase dot] (21) at (11, 0) {$\beta$};
		\node [style=none] (22) at (7, 0) {$=$};
		\node [style=none] (23) at (-6.25, 0.75) {$\Fusion$};
		\node [style=none] (24) at (7, 0.75) {$\Fusion$};
		\node [style=none] (25) at (0.5, 0.75) {$\Hopf$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2) to (3);
		\draw [bend left] (2) to (3);
		\draw (0.center) to (2);
		\draw (3) to (1.center);
		\draw (4.center) to (6);
		\draw (7) to (5.center);
		\draw (10) to (7);
		\draw [bend right] (10) to (9);
		\draw (9) to (6);
		\draw [bend right] (9) to (10);
		\draw (11.center) to (13);
		\draw (14) to (12.center);
		\draw (17) to (14);
		\draw (16) to (13);
		\draw (18.center) to (20);
		\draw (21) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02-preliminaries/hopf-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 0) {};
		\node [style=none] (1) at (-7, 0) {};
		\node [style=Z dot] (2) at (-10, 0) {};
		\node [style=X dot] (3) at (-8, 0) {};
		\node [style=none] (8) at (-6, 0) {$=$};
		\node [style=none] (9) at (-5, 0) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=Z dot] (11) at (-4, 0) {};
		\node [style=X dot] (12) at (-2, 0) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (5, 0) {};
		\node [style=Z dot] (16) at (2, 0) {};
		\node [style=X dot] (17) at (4, 0) {};
		\node [style=none] (18) at (-6, 0.75) {$\OCM$};
		\node [style=none] (19) at (0, 0.75) {$\Elim$};
		\node [style=Z dot] (20) at (2.25, 0.75) {};
		\node [style=X dot] (21) at (3.75, 0.75) {};
		\node [style=none] (22) at (6, 0) {$=$};
		\node [style=none] (23) at (7, 0) {};
		\node [style=none] (24) at (11, 0) {};
		\node [style=Z dot] (25) at (8, 0) {};
		\node [style=X dot] (26) at (10, 0) {};
		\node [style=none] (27) at (6, 0.75) {$\Fusion$};
		\node [style=Z dot] (28) at (8.25, 0.75) {};
		\node [style=X dot] (29) at (9.75, 0.75) {};
		\node [style=Z dot] (30) at (7.5, 0.75) {};
		\node [style=X dot] (31) at (10.5, 0.75) {};
		\node [style=none] (32) at (-12, -2.25) {$=$};
		\node [style=none] (33) at (-10.5, -2.25) {};
		\node [style=none] (34) at (-6.5, -2.25) {};
		\node [style=none] (37) at (-12, -1.5) {$\Bialgebra$};
		\node [style=Z dot] (40) at (-10, -1.5) {};
		\node [style=X dot] (41) at (-7, -1.5) {};
		\node [style=X dot] (42) at (-9.5, -2.25) {};
		\node [style=Z dot] (43) at (-7.5, -2.25) {};
		\node [style=none] (44) at (-5.25, -2.25) {$=$};
		\node [style=none] (45) at (-4, -2.25) {};
		\node [style=none] (46) at (0, -2.25) {};
		\node [style=none] (47) at (-5.25, -1.5) {$\Copy$};
		\node [style=X dot] (49) at (-0.5, -1.5) {};
		\node [style=Z dot] (50) at (-3, -2.25) {};
		\node [style=Z dot] (51) at (-1, -2.25) {};
		\node [style=Z dot] (52) at (-2.25, -2.25) {};
		\node [style=none] (53) at (1, -2.25) {$=$};
		\node [style=none] (54) at (2, -2.25) {};
		\node [style=none] (55) at (6, -2.25) {};
		\node [style=none] (56) at (1, -1.5) {$\Copy$};
		\node [style=Z dot] (58) at (3, -2.25) {};
		\node [style=X dot] (59) at (4.5, -1.5) {};
		\node [style=Z dot] (60) at (3.5, -1.5) {};
		\node [style=X dot] (61) at (5, -2.25) {};
		\node [style=none] (62) at (7, -2.25) {$=$};
		\node [style=none] (63) at (8, -2.25) {};
		\node [style=none] (64) at (12, -2.25) {};
		\node [style=Z dot] (66) at (9, -2.25) {};
		\node [style=X dot] (69) at (11, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (3) to (1.center);
		\draw [bend left=45] (2) to (3);
		\draw [bend right=45] (2) to (3);
		\draw (9.center) to (11);
		\draw (12) to (10.center);
		\draw [bend left=15, looseness=5.75] (11) to (12);
		\draw [bend right=45] (11) to (12);
		\draw (14.center) to (16);
		\draw (17) to (15.center);
		\draw [bend right=45] (16) to (17);
		\draw [bend right=15, looseness=0.75] (16) to (21);
		\draw [bend right=15] (20) to (17);
		\draw [bend left] (20) to (21);
		\draw (23.center) to (25);
		\draw (26) to (24.center);
		\draw [bend right=45] (25) to (26);
		\draw [bend right=15, looseness=0.75] (25) to (29);
		\draw [bend right=15] (28) to (26);
		\draw [bend left] (28) to (29);
		\draw (30) to (28);
		\draw (29) to (31);
		\draw (43) to (34.center);
		\draw (43) to (42);
		\draw (42) to (33.center);
		\draw (40) to (42);
		\draw (43) to (41);
		\draw (51) to (46.center);
		\draw (50) to (45.center);
		\draw (51) to (49);
		\draw (52) to (51);
		\draw (58) to (54.center);
		\draw (60) to (59);
		\draw (61) to (55.center);
		\draw (66) to (63.center);
		\draw (69) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02-preliminaries/hopf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=Z dot] (2) at (-4, 0) {};
		\node [style=X dot] (3) at (-2, 0) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (63) at (1, 0) {};
		\node [style=none] (64) at (5, 0) {};
		\node [style=Z dot] (66) at (2, 0) {};
		\node [style=X dot] (69) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (3) to (1.center);
		\draw [bend left=45] (2) to (3);
		\draw [bend right=45] (2) to (3);
		\draw (66) to (63.center);
		\draw (69) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02-preliminaries/idealised-edge-fault-equivalence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (5, 0) {};
		\node [style=none] (11) at (3.5, 0.5) {${\scriptscriptstyle(-, -, -)}$};
		\node [style=none] (12) at (0, 0) {$\FaultEq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0.center) to (1.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02-preliminaries/local-stabilisers.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 0.75) {};
		\node [style=none] (1) at (-8, -0.75) {};
		\node [style=Z phase dot] (2) at (-10, 0) {$k\frac{\pi}{2}$};
		\node [style=none] (3) at (-9, 0.75) {};
		\node [style=none] (4) at (-9, -0.75) {};
		\node [style=none] (5) at (-9, 1.5) {};
		\node [style=none] (6) at (-9, -1.5) {};
		\node [style=none] (7) at (-8, 1.5) {};
		\node [style=none] (8) at (-8, -1.5) {};
		\node [style=none, rotate=90] (10) at (-8.5, 0) {...};
		\node [style=X phase dot] (22) at (-2.25, 0.75) {$\pi$};
		\node [style=none] (26) at (-6.5, -0.25) {$\scalaraccurateeq$};
		\node [style=X phase dot] (27) at (-2.25, 1.5) {$\pi$};
		\node [style=X phase dot] (28) at (-2.25, -0.75) {$\pi$};
		\node [style=X phase dot] (29) at (-1.75, -1.5) {$\pi$};
		\node [style=sLabel] (30) at (-4.75, 0) {$i^k$};
		\node [style=sLabel] (59) at (6.5, 0) {$(-i)^k$};
		\node [style=none] (61) at (-1, 0.75) {};
		\node [style=none] (62) at (-1, -0.75) {};
		\node [style=Z phase dot] (63) at (-3.75, 0) {$k\frac{\pi}{2}$};
		\node [style=none] (64) at (-2.75, 0.75) {};
		\node [style=none] (65) at (-2.75, -0.75) {};
		\node [style=none] (66) at (-2.75, 1.5) {};
		\node [style=none] (67) at (-2.75, -1.5) {};
		\node [style=none] (68) at (-1, 1.5) {};
		\node [style=none] (69) at (-1, -1.5) {};
		\node [style=none, rotate=90] (70) at (-1.75, 0) {...};
		\node [style=Z phase dot] (31) at (-2.75, -1.5) {$k\pi$};
		\node [style=none] (71) at (3, 0.75) {};
		\node [style=none] (72) at (3, -0.75) {};
		\node [style=X phase dot] (73) at (1, 0) {$k\frac{\pi}{2}$};
		\node [style=none] (74) at (2, 0.75) {};
		\node [style=none] (75) at (2, -0.75) {};
		\node [style=none] (76) at (2, 1.5) {};
		\node [style=none] (77) at (2, -1.5) {};
		\node [style=none] (78) at (3, 1.5) {};
		\node [style=none] (79) at (3, -1.5) {};
		\node [style=none, rotate=90] (80) at (2.5, 0) {...};
		\node [style=Z phase dot] (81) at (9.25, 0.75) {$\pi$};
		\node [style=none] (82) at (4.5, -0.25) {$\scalaraccurateeq$};
		\node [style=Z phase dot] (83) at (9.25, 1.5) {$\pi$};
		\node [style=Z phase dot] (84) at (9.25, -0.75) {$\pi$};
		\node [style=Z phase dot] (85) at (8.75, -1.5) {$\pi$};
		\node [style=none] (87) at (10.5, 0.75) {};
		\node [style=none] (88) at (10.5, -0.75) {};
		\node [style=X phase dot] (89) at (7.75, 0) {$k\frac{\pi}{2}$};
		\node [style=none] (90) at (8.75, 0.75) {};
		\node [style=none] (91) at (8.75, -0.75) {};
		\node [style=none] (92) at (8.75, 1.5) {};
		\node [style=none] (93) at (8.75, -1.5) {};
		\node [style=none] (94) at (10.5, 1.5) {};
		\node [style=none] (95) at (10.5, -1.5) {};
		\node [style=none, rotate=90] (96) at (9.75, 0) {...};
		\node [style=X phase dot] (97) at (9.75, -1.5) {$k\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2)
			 to [bend left] (3.center)
			 to (0.center);
		\draw (2)
			 to [bend right] (4.center)
			 to (1.center);
		\draw (7.center)
			 to (5.center)
			 to [in=90, out=180, looseness=1.25] (2);
		\draw (2)
			 to [in=180, out=-90, looseness=1.25] (6.center)
			 to (8.center);
		\draw (63)
			 to [bend left] (64.center)
			 to (61.center);
		\draw (63)
			 to [bend right] (65.center)
			 to (62.center);
		\draw (68.center)
			 to (66.center)
			 to [in=90, out=180, looseness=1.25] (63);
		\draw (63)
			 to [in=180, out=-90, looseness=1.25] (67.center)
			 to (69.center);
		\draw (73)
			 to [bend left] (74.center)
			 to (71.center);
		\draw (73)
			 to [bend right] (75.center)
			 to (72.center);
		\draw (78.center)
			 to (76.center)
			 to [in=90, out=180, looseness=1.25] (73);
		\draw (73)
			 to [in=180, out=-90, looseness=1.25] (77.center)
			 to (79.center);
		\draw [bend left] (89) to (90.center);
		\draw (90.center) to (87.center);
		\draw [bend right] (89) to (91.center);
		\draw (91.center) to (88.center);
		\draw (94.center) to (92.center);
		\draw [in=90, out=180, looseness=1.25] (92.center) to (89);
		\draw [in=180, out=-90, looseness=1.25] (89) to (93.center);
		\draw (93.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02-preliminaries/ocm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.5, 2) {};
		\node [style=none] (1) at (-13.5, -2) {};
		\node [style=none] (2) at (-6.5, -2) {};
		\node [style=none] (3) at (-6.5, 2) {};
		\node [style=Z dot] (4) at (-11, 0) {};
		\node [style=X dot] (5) at (-9, 1) {};
		\node [style=X phase dot] (6) at (-9, -1) {$\pi$};
		\node [style=X phase dot] (7) at (-10.5, 1.5) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (8) at (-10, -2) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (9) at (-12, -0.75) {$\pi$};
		\node [style=none] (10) at (-7, 2) {};
		\node [style=none] (11) at (-7, -2) {};
		\node [style=none] (12) at (-13, -2) {};
		\node [style=none] (13) at (-13, 2) {};
		\node [style=none] (14) at (-7, 2) {};
		\node [style=Z dot] (15) at (-8.25, -1.5) {};
		\node [style=Z dot] (16) at (-12.75, 1) {};
		\node [style=X phase dot] (17) at (-11.75, 1.5) {$\frac{\pi}{2}$};
		\node [style=none] (18) at (-3.5, 2) {};
		\node [style=none] (19) at (-3.5, -2) {};
		\node [style=none] (20) at (3.5, -2) {};
		\node [style=none] (21) at (3.5, 2) {};
		\node [style=Z dot] (22) at (2, -0.25) {};
		\node [style=X dot] (23) at (-0.25, 1.75) {};
		\node [style=X phase dot] (24) at (1, -1) {$\pi$};
		\node [style=X phase dot] (25) at (-1.5, -1.25) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (26) at (2.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (27) at (-2.5, 0.25) {$\pi$};
		\node [style=none] (28) at (3, 2) {};
		\node [style=none] (29) at (3, -2) {};
		\node [style=none] (30) at (-3, -2) {};
		\node [style=none] (31) at (-3, 2) {};
		\node [style=none] (32) at (3, 2) {};
		\node [style=Z dot] (33) at (-0.25, -1.5) {};
		\node [style=Z dot] (34) at (-1, 1.75) {};
		\node [style=X phase dot] (35) at (-0.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (36) at (-5, 0) {$=$};
		\node [style=none] (37) at (-5, 0.75) {$\OCM$};
		\node [style=none] (38) at (6.5, 2) {};
		\node [style=none] (39) at (6.5, -2) {};
		\node [style=none] (40) at (13.5, -2) {};
		\node [style=none] (41) at (13.5, 2) {};
		\node [style=Z dot] (42) at (11, 2.25) {};
		\node [style=X dot] (43) at (10, 0) {};
		\node [style=X phase dot] (44) at (11, -1) {$\pi$};
		\node [style=X phase dot] (45) at (12.75, 0.25) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (46) at (6.75, -0.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (47) at (8, -0.75) {$\pi$};
		\node [style=none] (48) at (13, 2) {};
		\node [style=none] (49) at (13, -2) {};
		\node [style=none] (50) at (7, -2) {};
		\node [style=none] (51) at (7, 2) {};
		\node [style=none] (52) at (13, 2) {};
		\node [style=Z dot] (53) at (11.75, -1.75) {};
		\node [style=Z dot] (54) at (9.25, -2) {};
		\node [style=X phase dot] (55) at (8.25, 1.5) {$\frac{\pi}{2}$};
		\node [style=none] (56) at (5, 0) {$=$};
		\node [style=none] (57) at (5, 0.75) {$\OCM$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (6);
		\draw (9) to (4);
		\draw (4) to (5);
		\draw (4) to (6);
		\draw (5)
			 to [bend left=15] (14.center)
			 to (3.center);
		\draw (9)
			 to [in=0, out=-105] (12.center)
			 to (1.center);
		\draw (17)
			 to [in=360, out=150, looseness=0.75] (13.center)
			 to (0.center);
		\draw (15)
			 to [bend right=15] (11.center)
			 to (2.center);
		\draw (6) to (15);
		\draw (15) to (5);
		\draw (16) to (9);
		\draw (17) to (4);
		\draw (16) to (17);
		\draw [in=180, out=-45, looseness=0.75] (27) to (24);
		\draw [bend right=15, looseness=0.75] (27) to (22);
		\draw [in=-15, out=150, looseness=1.25] (22) to (23);
		\draw (22) to (24);
		\draw (23)
			 to [in=180, out=45, looseness=1.50] (32.center)
			 to (21.center);
		\draw (27)
			 to [in=0, out=-105] (30.center)
			 to (19.center);
		\draw (35)
			 to [in=360, out=150, looseness=0.75] (31.center)
			 to (18.center);
		\draw (33)
			 to [in=180, out=-15] (29.center)
			 to (20.center);
		\draw [in=0, out=-165] (24) to (33);
		\draw [in=-135, out=120] (33) to (23);
		\draw [in=90, out=-165] (34) to (27);
		\draw (35) to (22);
		\draw [in=120, out=0, looseness=0.75] (34) to (35);
		\draw (47) to (44);
		\draw [in=-150, out=90, looseness=0.75] (47) to (42);
		\draw (42) to (43);
		\draw [in=75, out=-90, looseness=4.75] (42) to (44);
		\draw [in=-180, out=30, looseness=2.25] (43) to (52.center);
		\draw (52.center) to (41.center);
		\draw [in=0, out=-105] (47) to (50.center);
		\draw (50.center) to (39.center);
		\draw [in=360, out=150, looseness=0.75] (55) to (51.center);
		\draw (51.center) to (38.center);
		\draw [bend right=15] (53) to (49.center);
		\draw (49.center) to (40.center);
		\draw (44) to (53);
		\draw [bend left, looseness=4.50] (53) to (43);
		\draw [in=-60, out=120, looseness=4.00] (54) to (47);
		\draw [in=-180, out=0] (55) to (42);
		\draw [in=-60, out=105, looseness=4.50] (54) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02-preliminaries/parallel-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (-0.5, -2.25) {};
		\node [style=none] (3) at (0.5, -2.25) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, -1.75) {};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=none] (7) at (0.5, -1.75) {};
		\node [style=none] (8) at (-1.5, -1.75) {};
		\node [style=none] (9) at (-1.5, -0.75) {};
		\node [style=none] (10) at (1.5, -0.75) {};
		\node [style=none] (11) at (1.5, -1.75) {};
		\node [style=none] (12) at (0, -1.25) {\tiny $D_2$};
		\node [style=sLabel] (13) at (-1.5, -1.25) {{\footnotesize $k$}};
		\node [style=none, rotate=90] (14) at (-1, -1.25) {...};
		\node [style=sLabel] (15) at (1.5, -1.25) {{\footnotesize $l$}};
		\node [style=none, rotate=90] (16) at (1, -1.25) {...};
		\node [style=none] (17) at (-0.5, 2.5) {};
		\node [style=none] (18) at (0.5, 2.5) {};
		\node [style=none] (19) at (-0.5, 0.5) {};
		\node [style=none] (20) at (0.5, 0.5) {};
		\node [style=none] (21) at (-0.5, 2) {};
		\node [style=none] (22) at (-0.5, 1) {};
		\node [style=none] (23) at (0.5, 2) {};
		\node [style=none] (24) at (0.5, 1) {};
		\node [style=none] (25) at (-1.5, 1) {};
		\node [style=none] (26) at (-1.5, 2) {};
		\node [style=none] (27) at (1.5, 2) {};
		\node [style=none] (28) at (1.5, 1) {};
		\node [style=none] (29) at (0, 1.5) {\tiny $D_1$};
		\node [style=sLabel] (30) at (-1.5, 1.5) {{\footnotesize $m$}};
		\node [style=none, rotate=90] (31) at (-1, 1.5) {...};
		\node [style=sLabel] (32) at (1.5, 1.5) {{\footnotesize $n$}};
		\node [style=none, rotate=90] (33) at (1, 1.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center)
			 to cycle;
		\draw (9.center) to (4.center);
		\draw (8.center) to (5.center);
		\draw (6.center) to (10.center);
		\draw (7.center) to (11.center);
		\draw (19.center)
			 to (17.center)
			 to (18.center)
			 to (20.center)
			 to cycle;
		\draw (26.center) to (21.center);
		\draw (25.center) to (22.center);
		\draw (23.center) to (27.center);
		\draw (24.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02-preliminaries/pauli-web-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (1) at (1, -1) {\tiny $\pi$};
		\node [style=Z dot] (2) at (-1, -1) {\tiny $\pi$};
		\node [style=X phase dot] (3) at (1, 1) {\tiny $-\frac{\pi}{2}$};
		\node [style=X dot] (4) at (-1, 1) {};
		\node [style=none] (11) at (-3, 1) {};
		\node [style=none] (12) at (-3, -1) {};
		\node [style=none] (15) at (3, -1) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (3, 1) {};
		\node [style=Z dot] (19) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=XZ Web] (4) to (3);
		\draw (12.center) to (2);
		\draw (2) to (1);
		\draw (1) to (15.center);
		\draw (3) to (17.center);
		\draw (19) to (3);
		\draw (3) to (16.center);
		\draw (3) to (1);
		\draw [style=Z Web Overlay WIDE] (19) to (3);
		\draw [style=Z Web Overlay WIDE] (16.center) to (3);
		\draw [style=Z Web Overlay WIDE] (17.center) to (3);
		\draw [style=Z Web Overlay WIDE] (2) to (1);
		\draw [style=Z Web Overlay WIDE] (1) to (15.center);
		\draw [style=Z Web Overlay WIDE] (3) to (1);
		\draw [style=XZ Web] (11.center) to (4);
		\draw (4) to (2);
		\draw (4) to (19);
		\draw (4) to (1);
		\draw [style=Z Web Overlay WIDE] (4) to (19);
		\draw [style=Z Web Overlay WIDE] (4) to (1);
		\draw [style=Z Web Overlay WIDE] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02-preliminaries/pauli-web-hadamard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=hadamard] (2) at (-2, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (5.5, 0) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=Z phase dot] (7) at (2, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (8) at (4.5, 0) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (9) at (3.25, 0) {$\frac{\pi}{2}$};
		\node [style=none] (10) at (7, 0) {};
		\node [style=none] (11) at (9, 0) {};
		\node [style=hadamard] (12) at (8, 0) {};
		\node [style=none] (13) at (11, 0) {};
		\node [style=none] (14) at (15.5, 0) {};
		\node [style=none] (15) at (10, 0) {$=$};
		\node [style=Z phase dot] (16) at (12, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (17) at (14.5, 0) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (18) at (13.25, 0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (3.center) to (4.center);
		\draw [style=X Web Overlay WIDE] (0.center) to (2);
		\draw [style=X Web Overlay WIDE] (3.center) to (7);
		\draw [style=Z Web Overlay WIDE] (2) to (1.center);
		\draw [style=Z Web Overlay WIDE] (4.center) to (8);
		\draw [style=XZ Web] (9) to (7);
		\draw [style=Z Web Overlay WIDE] (9) to (8);
		\draw (10.center) to (12);
		\draw (12) to (11.center);
		\draw (13.center) to (14.center);
		\draw [style=Z Web Overlay WIDE] (10.center) to (12);
		\draw [style=Z Web Overlay WIDE] (13.center) to (16);
		\draw [style=X Web Overlay WIDE] (12) to (11.center);
		\draw [style=X Web Overlay WIDE] (14.center) to (17);
		\draw [style=Z Web Overlay WIDE] (18) to (16);
		\draw [style=XZ Web] (18) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02-preliminaries/pauli-web-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-6, 0) {};
		\node [style=none] (1) at (-7, 1) {};
		\node [style=none] (2) at (-5, 1) {};
		\node [style=none] (3) at (-5, -1) {};
		\node [style=none] (4) at (-7, -1) {};
		\node [style=none] (5) at (-6, 1.5) {};
		\node [style=none] (6) at (-6, -1.5) {};
		\node [style=none] (7) at (-7.5, 0) {};
		\node [style=none] (8) at (-4.5, 0) {};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (10) at (-2.25, 1) {};
		\node [style=none] (11) at (-0.25, 1) {};
		\node [style=none] (12) at (-0.25, -1) {};
		\node [style=none] (13) at (-2.25, -1) {};
		\node [style=none] (14) at (-1.25, 1.5) {};
		\node [style=none] (15) at (-1.25, -1.5) {};
		\node [style=none] (16) at (-2.75, 0) {};
		\node [style=none] (17) at (0.25, 0) {};
		\node [style=none] (18) at (3, 0) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (4, 1) {};
		\node [style=none] (21) at (4, -1) {};
		\node [style=none] (22) at (2, -1) {};
		\node [style=none] (23) at (3, 1.5) {};
		\node [style=none] (24) at (3, -1.5) {};
		\node [style=none] (25) at (1.5, 0) {};
		\node [style=none] (26) at (4.5, 0) {};
		\node [style=none] (27) at (7.75, 0) {};
		\node [style=none] (28) at (6.75, 1) {};
		\node [style=none] (29) at (8.75, 1) {};
		\node [style=none] (30) at (8.75, -1) {};
		\node [style=none] (31) at (6.75, -1) {};
		\node [style=none] (32) at (7.75, 1.5) {};
		\node [style=none] (33) at (7.75, -1.5) {};
		\node [style=none] (34) at (6.25, 0) {};
		\node [style=none] (35) at (9.25, 0) {};
		\node [style=Z phase dot] (36) at (-1.25, 0) {$\pi$};
		\node [style=X dot] (37) at (3, 0) {};
		\node [style=Z phase dot] (40) at (7.75, 0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (0) to (5.center);
		\draw (0) to (1.center);
		\draw (0) to (7.center);
		\draw (0) to (4.center);
		\draw (0) to (6.center);
		\draw (0) to (3.center);
		\draw (0) to (8.center);
		\draw (9.center) to (11.center);
		\draw (9.center) to (14.center);
		\draw (9.center) to (10.center);
		\draw (9.center) to (16.center);
		\draw (9.center) to (13.center);
		\draw (9.center) to (15.center);
		\draw (9.center) to (12.center);
		\draw (9.center) to (17.center);
		\draw [style=Z Web Overlay WIDE] (0) to (5.center);
		\draw [style=Z Web Overlay WIDE] (0) to (3.center);
		\draw [style=Z Web Overlay WIDE] (0) to (7.center);
		\draw [style=Z Web Overlay WIDE] (0) to (6.center);
		\draw (18.center) to (20.center);
		\draw (18.center) to (23.center);
		\draw (18.center) to (19.center);
		\draw (18.center) to (25.center);
		\draw (18.center) to (22.center);
		\draw (18.center) to (24.center);
		\draw (18.center) to (21.center);
		\draw (18.center) to (26.center);
		\draw (27.center) to (29.center);
		\draw (27.center) to (32.center);
		\draw (27.center) to (28.center);
		\draw (27.center) to (34.center);
		\draw (27.center) to (31.center);
		\draw (27.center) to (33.center);
		\draw (27.center) to (30.center);
		\draw (27.center) to (35.center);
		\draw [style=X Web Overlay WIDE] (14.center) to (9.center);
		\draw [style=X Web Overlay WIDE] (9.center) to (11.center);
		\draw [style=X Web Overlay WIDE] (9.center) to (12.center);
		\draw [style=X Web Overlay WIDE] (9.center) to (17.center);
		\draw [style=X Web Overlay WIDE] (9.center) to (15.center);
		\draw [style=X Web Overlay WIDE] (9.center) to (13.center);
		\draw [style=X Web Overlay WIDE] (9.center) to (16.center);
		\draw [style=X Web Overlay WIDE] (9.center) to (10.center);
		\draw [style=XZ Web] (18.center) to (20.center);
		\draw [style=XZ Web] (18.center) to (21.center);
		\draw [style=XZ Web] (18.center) to (24.center);
		\draw [style=XZ Web] (18.center) to (19.center);
		\draw [style=Z Web Overlay WIDE] (18.center) to (23.center);
		\draw [style=Z Web Overlay WIDE] (18.center) to (26.center);
		\draw [style=Z Web Overlay WIDE] (18.center) to (22.center);
		\draw [style=Z Web Overlay WIDE] (18.center) to (25.center);
		\draw [style=XZ Web] (27.center) to (32.center);
		\draw [style=XZ Web] (27.center) to (35.center);
		\draw [style=XZ Web] (27.center) to (31.center);
		\draw [style=X Web Overlay WIDE] (27.center) to (29.center);
		\draw [style=X Web Overlay WIDE] (27.center) to (30.center);
		\draw [style=X Web Overlay WIDE] (27.center) to (33.center);
		\draw [style=X Web Overlay WIDE] (27.center) to (34.center);
		\draw [style=X Web Overlay WIDE] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02-preliminaries/pi-commute-scalar-accurate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2, 0.75) {};
		\node [style=none] (5) at (-2, -0.75) {};
		\node [style=Z phase dot] (6) at (-3.25, 0) {$k\frac{\pi}{2}$};
		\node [style=none] (7) at (-2.5, 0.75) {};
		\node [style=none] (8) at (-2.5, -0.75) {};
		\node [style=none] (9) at (-5, 0) {};
		\node [style=X phase dot] (10) at (-4.25, 0) {$\pi$};
		\node [style=none] (11) at (5.5, 0.75) {};
		\node [style=none] (12) at (5.5, -0.75) {};
		\node [style=Z phase dot] (13) at (3.75, 0) {$\minu k\frac{\pi}{2}$};
		\node [style=none] (14) at (4.5, 0.75) {};
		\node [style=none] (15) at (4.5, -0.75) {};
		\node [style=none] (16) at (2.75, 0) {};
		\node [style=X phase dot] (17) at (5, 0.75) {$\pi$};
		\node [style=X phase dot] (18) at (5, -0.75) {$\pi$};
		\node [style=none] (19) at (0, -0.25) {$\scalaraccurateeq$};
		\node [style=none] (20) at (0, 0.75) {$\PiCommute$};
		\node [style=none, rotate=90] (21) at (-2.25, 0) {...};
		\node [style=none, rotate=90] (22) at (5, 0) {...};
		\node [style=none] (23) at (2, 0) {$i^k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6)
			 to [bend left] (7.center)
			 to (4.center);
		\draw (6)
			 to [bend right] (8.center)
			 to (5.center);
		\draw (9.center) to (6);
		\draw [bend left] (13) to (14.center);
		\draw (14.center) to (11.center);
		\draw [bend right] (13) to (15.center);
		\draw (15.center) to (12.center);
		\draw (16.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02-preliminaries/sequential-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1) {};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (2.5, -1) {};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (2.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (3.5, 0.5) {};
		\node [style=none] (11) at (3.5, -0.5) {};
		\node [style=none] (12) at (2, 0) {\tiny $D_2$};
		\node [style=sLabel] (13) at (0.25, 0) {{\footnotesize $k$}};
		\node [style=none, rotate=90] (14) at (0.75, 0) {...};
		\node [style=sLabel] (15) at (3.5, 0) {{\footnotesize $n$}};
		\node [style=none, rotate=90] (16) at (3, 0) {...};
		\node [style=none] (17) at (-1.5, 1) {};
		\node [style=none] (18) at (-0.5, 1) {};
		\node [style=none] (19) at (-1.5, -1) {};
		\node [style=none] (20) at (-0.5, -1) {};
		\node [style=none] (21) at (-1.5, 0.5) {};
		\node [style=none] (22) at (-1.5, -0.5) {};
		\node [style=none] (23) at (-0.5, 0.5) {};
		\node [style=none] (24) at (-0.5, -0.5) {};
		\node [style=none] (25) at (-2.5, -0.5) {};
		\node [style=none] (26) at (-2.5, 0.5) {};
		\node [style=none] (27) at (0.5, 0.5) {};
		\node [style=none] (28) at (0.5, -0.5) {};
		\node [style=none] (29) at (-1, 0) {\tiny $D_1$};
		\node [style=sLabel] (30) at (-2.5, 0) {{\footnotesize $m$}};
		\node [style=none, rotate=90] (31) at (-2, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw (9.center) to (4.center);
		\draw (8.center) to (5.center);
		\draw (6.center) to (10.center);
		\draw (7.center) to (11.center);
		\draw (19.center)
			 to (17.center)
			 to (18.center)
			 to (20.center)
			 to cycle;
		\draw (26.center) to (21.center);
		\draw (25.center) to (22.center);
		\draw (23.center) to (27.center);
		\draw (24.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02-preliminaries/spider-stabiliser-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (2.5, 1) {};
		\node [style=fault-location] (1) at (3.5, 1) {\tiny $Y$};
		\node [style=fault-location] (2) at (3.5, 0) {\tiny $Z$};
		\node [style=fault-location] (3) at (1.5, 1) {\tiny $Y$};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=fault-location] (5) at (3.5, 2) {\tiny $Z$};
		\node [style=none] (6) at (4.5, -1) {};
		\node [style=none] (7) at (4.5, 1) {};
		\node [style=none] (8) at (4.5, 3) {};
		\node [style=fault-location] (9) at (2.5, 0) {\tiny $Z$};
		\node [style=none] (10) at (2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (4.center) to (3);
		\draw (3) to (0);
		\draw (5) to (0);
		\draw (8.center) to (5);
		\draw (1) to (7.center);
		\draw (2) to (6.center);
		\draw (9) to (10.center);
		\draw (0) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02-preliminaries/spider-stabiliser-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-1, 1) {};
		\node [style=X dot] (1) at (1, -1) {\tiny $\pi$};
		\node [style=Z dot] (2) at (-1, -1) {\tiny $\pi$};
		\node [style=X phase dot] (3) at (1, 1) {\tiny $-\frac{\pi}{2}$};
		\node [style=fault-location] (4) at (0, 1) {\tiny $Y$};
		\node [style=fault-location] (5) at (0, 0) {\tiny $Z$};
		\node [style=fault-location] (6) at (-1, 0) {\tiny $Z$};
		\node [style=fault-location] (7) at (0, -1) {};
		\node [style=fault-location] (8) at (2, 1) {};
		\node [style=fault-location] (9) at (2, 0.5) {};
		\node [style=fault-location] (10) at (2, -1) {};
		\node [style=fault-location] (11) at (-2, 1) {\tiny $Y$};
		\node [style=fault-location] (12) at (-2, -1) {};
		\node [style=none] (13) at (-3, 1) {};
		\node [style=none] (14) at (-3, -1) {};
		\node [style=none] (15) at (3, -1) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (3, 1) {};
		\node [style=fault-location] (18) at (1, 0) {};
		\node [style=Z dot] (19) at (0, 2) {};
		\node [style=fault-location] (20) at (0.5, 1.5) {};
		\node [style=fault-location] (21) at (-0.5, 1.5) {\tiny $Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (4) to (3);
		\draw (3) to (8);
		\draw (8) to (17.center);
		\draw (3) to (9);
		\draw (9) to (16.center);
		\draw (15.center) to (10);
		\draw (10) to (1);
		\draw (1) to (7);
		\draw (7) to (2);
		\draw (2) to (6);
		\draw (6) to (0);
		\draw (0) to (5);
		\draw [in=135, out=-45] (5) to (1);
		\draw (14.center) to (12);
		\draw (12) to (2);
		\draw (13.center) to (11);
		\draw (11) to (0);
		\draw (3) to (18);
		\draw (18) to (1);
		\draw (19) to (21);
		\draw (21) to (0);
		\draw (19) to (20);
		\draw (20) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02-preliminaries/stabilisers-of-spiders.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-6, 0) {};
		\node [style=fault-location] (1) at (-7, 1) {};
		\node [style=fault-location] (2) at (-6, 1) {};
		\node [style=fault-location] (3) at (-5, 1) {};
		\node [style=fault-location] (4) at (-7, 0) {};
		\node [style=fault-location] (5) at (-7, -1) {};
		\node [style=fault-location] (6) at (-6, -1) {};
		\node [style=fault-location] (7) at (-5, -1) {};
		\node [style=fault-location] (8) at (-5, 0) {};
		\node [style=none] (9) at (-8, 2) {};
		\node [style=none] (10) at (-6, 2) {};
		\node [style=none] (11) at (-4, 2) {};
		\node [style=none] (12) at (-8, -2) {};
		\node [style=none] (13) at (-8, 0) {};
		\node [style=none] (14) at (-6, -2) {};
		\node [style=none] (15) at (-4, -2) {};
		\node [style=none] (16) at (-4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (1);
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (2) to (10.center);
		\draw (11.center) to (3);
		\draw (3) to (0);
		\draw (0) to (8);
		\draw (8) to (16.center);
		\draw (0) to (7);
		\draw (7) to (15.center);
		\draw (0) to (6);
		\draw (6) to (14.center);
		\draw (12.center) to (5);
		\draw (5) to (0);
		\draw (0) to (4);
		\draw (4) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02-preliminaries/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw [in=0, out=180] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02-preliminaries/trivial-fault-decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-5, 0) {};
		\node [style=none] (1) at (-7, 0) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=Z phase dot] (3) at (-6, 0) {$\pi$};
		\node [style=X dot] (5) at (2, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (4, 0) {};
		\node [style=Z phase dot] (9) at (3, 0) {$\pi$};
		\node [style=none] (10) at (-1.5, 0) {and};
		\node [style=none] (11) at (6, 0) {$\rightsquigarrow$};
		\node [style=X dot] (12) at (10, 0) {};
		\node [style=none] (13) at (8, 0) {};
		\node [style=none] (14) at (12, 0) {};
		\node [style=Z phase dot] (15) at (11, 0) {$\pi$};
		\node [style=Z phase dot] (16) at (9, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (6.center) to (5);
		\draw (5) to (7.center);
		\draw (13.center) to (12);
		\draw (12) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02-preliminaries/trivial-fault-deformation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-6, 0) {};
		\node [style=none] (1) at (-8, 0) {};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=Z phase dot] (3) at (-7, 0) {$\pi$};
		\node [style=Z phase dot] (4) at (-5, 0) {$\pi$};
		\node [style=none] (5) at (-3, 0) {$=$};
		\node [style=X dot] (6) at (0, 0) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=Z phase dot] (9) at (0.75, 0) {$\pi$};
		\node [style=Z phase dot] (10) at (1.5, 0) {$\pi$};
		\node [style=none] (11) at (3, 0) {$=$};
		\node [style=X dot] (12) at (6, 0) {};
		\node [style=none] (13) at (4, 0) {};
		\node [style=none] (14) at (8, 0) {};
		\node [style=none] (17) at (-3, 0.75) {$\PiCommute$};
		\node [style=none] (18) at (3, 1.5) {$\Fusion$};
		\node [style=none] (19) at (3, 0.75) {$\Elim$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (7.center) to (6);
		\draw (6) to (8.center);
		\draw (13.center) to (12);
		\draw (12) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02-preliminaries/trivial-fault-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-5, 0) {};
		\node [style=none] (1) at (-7, 0) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=X dot] (3) at (5, 0) {};
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (5) at (7, 0) {};
		\node [style=Z phase dot] (6) at (4, 0) {$\pi$};
		\node [style=Z phase dot] (7) at (6, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (4.center) to (3);
		\draw (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02-preliminaries/x-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$k\frac{\pi}{2}$};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=sLabel] (5) at (1.5, 0) {\footnotesize $n$};
		\node [style=sLabel] (6) at (-1.55, 0) {\footnotesize $m$};
		\node [style=none, rotate=90] (7) at (1, 0) {...};
		\node [style=none, rotate=90] (8) at (-1, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-45, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=45, looseness=0.75] (0) to (1.center);
		\draw [in=135, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02-preliminaries/z-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$k\frac{\pi}{2}$};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=sLabel] (9) at (1.5, 0) {{\footnotesize $n$}};
		\node [style=sLabel] (10) at (-1.5, 0) {{\footnotesize $m$}};
		\node [style=none, rotate=90] (13) at (1, 0) {...};
		\node [style=none, rotate=90] (14) at (-1, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-45, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=45, looseness=0.75] (0) to (1.center);
		\draw [in=135, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02-preliminaries/zx-axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 4) {};
		\node [style=none] (1) at (-6, 3) {};
		\node [style=none] (2) at (-3, 4) {};
		\node [style=none] (3) at (-3, 3) {};
		\node [style=none] (4) at (-6, 1) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none] (7) at (-3, 1) {};
		\node [style=Z phase dot] (8) at (-4.25, 3.5) {$k\frac{\pi}{2}$};
		\node [style=Z phase dot] (9) at (-4.75, 0.5) {$l\frac{\pi}{2}$};
		\node [style=none] (10) at (-3.25, 4) {};
		\node [style=none] (11) at (-3.25, 3) {};
		\node [style=none] (12) at (-5.25, 4) {};
		\node [style=none] (13) at (-5.25, 3) {};
		\node [style=none] (14) at (-3.75, 1) {};
		\node [style=none] (15) at (-3.75, 0) {};
		\node [style=none] (16) at (-5.75, 1) {};
		\node [style=none] (17) at (-5.75, 0) {};
		\node [style=none] (18) at (-4.25, 3) {};
		\node [style=none] (19) at (-4.75, 1) {};
		\node [style=none] (20) at (-1.5, 2) {$=$};
		\node [style=none] (21) at (-1.5, 2.75) {$\Fusion$};
		\node [style=none] (22) at (0, 4) {};
		\node [style=none] (23) at (0, 3) {};
		\node [style=none] (24) at (3, 4) {};
		\node [style=none] (25) at (3, 3) {};
		\node [style=none] (26) at (0, 1) {};
		\node [style=none] (27) at (0, 0) {};
		\node [style=none] (28) at (3, 0) {};
		\node [style=none] (29) at (3, 1) {};
		\node [style=Z phase dot] (31) at (1.5, 2) {$(k+l)\frac{\pi}{2}$};
		\node [style=none] (32) at (2.75, 4) {};
		\node [style=none] (33) at (2.75, 3) {};
		\node [style=none] (34) at (0.25, 4) {};
		\node [style=none] (35) at (0.25, 3) {};
		\node [style=none] (36) at (2.75, 1) {};
		\node [style=none] (37) at (2.75, 0) {};
		\node [style=none] (38) at (0.25, 1) {};
		\node [style=none] (39) at (0.25, 0) {};
		\node [style=none, rotate=90] (40) at (-5.75, 3.5) {...};
		\node [style=none, rotate=90] (41) at (-3.25, 3.5) {...};
		\node [style=none, rotate=90] (42) at (0.25, 3.5) {...};
		\node [style=none, rotate=90] (43) at (2.75, 3.5) {...};
		\node [style=none, rotate=90] (44) at (2.75, 0.5) {...};
		\node [style=none, rotate=90] (45) at (0.25, 0.5) {...};
		\node [style=none, rotate=90] (46) at (-3.25, 0.5) {...};
		\node [style=none, rotate=90] (47) at (-5.75, 0.5) {...};
		\node [style=none] (50) at (6.75, -1.25) {};
		\node [style=none] (51) at (6.75, -2.75) {};
		\node [style=Z phase dot] (52) at (5.5, -2) {$k\frac{\pi}{2}$};
		\node [style=none] (53) at (6.25, -1.25) {};
		\node [style=none] (54) at (6.25, -2.75) {};
		\node [style=none] (60) at (3.75, -2) {};
		\node [style=X phase dot] (61) at (4.5, -2) {$\pi$};
		\node [style=none] (62) at (12.5, -1.25) {};
		\node [style=none] (63) at (12.5, -2.75) {};
		\node [style=Z phase dot] (64) at (10.75, -2) {$\minu k\frac{\pi}{2}$};
		\node [style=none] (65) at (11.5, -1.25) {};
		\node [style=none] (66) at (11.5, -2.75) {};
		\node [style=none] (67) at (9.75, -2) {};
		\node [style=X phase dot] (68) at (12, -1.25) {$\pi$};
		\node [style=X phase dot] (76) at (12, -2.75) {$\pi$};
		\node [style=none] (77) at (8.25, -2) {$=$};
		\node [style=none] (78) at (8.25, -1.25) {$\PiCommute$};
		\node [style=none] (79) at (6.75, 3.75) {};
		\node [style=none] (80) at (6.75, 2.25) {};
		\node [style=Z dot] (81) at (5.5, 3) {};
		\node [style=none] (82) at (6.5, 3.75) {};
		\node [style=none] (83) at (6.5, 2.25) {};
		\node [style=X dot] (85) at (4.5, 3) {};
		\node [style=none] (94) at (8.25, 3) {$=$};
		\node [style=none] (95) at (8.25, 3.75) {$\Copy$};
		\node [style=none] (96) at (10.75, 3.75) {};
		\node [style=none] (97) at (10.75, 2.25) {};
		\node [style=X dot] (101) at (9.75, 3.75) {};
		\node [style=X dot] (102) at (9.75, 2.25) {};
		\node [style=none] (121) at (4.75, 0.5) {};
		\node [style=none] (122) at (6.75, 0.5) {};
		\node [style=Z dot] (123) at (5.75, 0.5) {};
		\node [style=none] (124) at (8.25, 0.5) {$=$};
		\node [style=none] (125) at (10.25, 0.5) {};
		\node [style=none] (126) at (12.25, 0.5) {};
		\node [style=none] (130) at (8.25, 1.25) {$\Elim$};
		\node [style=none] (140) at (17.25, 1.25) {};
		\node [style=none] (141) at (17.25, -0.25) {};
		\node [style=Z dot] (142) at (16.25, 0.5) {};
		\node [style=none] (143) at (17, 1.25) {};
		\node [style=none] (144) at (17, -0.25) {};
		\node [style=X dot] (145) at (15.25, 0.5) {};
		\node [style=none] (146) at (18.75, 0.5) {$=$};
		\node [style=none] (147) at (18.75, 1.25) {$\Bialgebra$};
		\node [style=none] (148) at (17.25, 4.25) {};
		\node [style=none] (149) at (17.25, 2.75) {};
		\node [style=Z phase dot] (150) at (15.25, 3.5) {$k\frac{\pi}{2}$};
		\node [style=none] (151) at (16.25, 4.25) {};
		\node [style=none] (152) at (16.25, 2.75) {};
		\node [style=none] (153) at (14.25, 4.25) {};
		\node [style=none] (154) at (14.25, 2.75) {};
		\node [style=none] (155) at (13.25, 4.25) {};
		\node [style=none] (156) at (13.25, 2.75) {};
		\node [style=none, rotate=90] (157) at (13.5, 3.5) {...};
		\node [style=none, rotate=90] (158) at (17, 3.5) {...};
		\node [style=none] (159) at (23.25, 4.25) {};
		\node [style=none] (160) at (23.25, 2.75) {};
		\node [style=X phase dot] (161) at (21.5, 3.5) {$k\frac{\pi}{2}$};
		\node [style=none] (162) at (22.5, 4.25) {};
		\node [style=none] (163) at (22.5, 2.75) {};
		\node [style=none] (164) at (20.5, 4.25) {};
		\node [style=none] (165) at (20.5, 2.75) {};
		\node [style=none] (166) at (19.75, 4.25) {};
		\node [style=none] (167) at (19.75, 2.75) {};
		\node [style=none, rotate=90] (168) at (20, 3.5) {...};
		\node [style=none, rotate=90] (169) at (23.25, 3.5) {...};
		\node [style=hadamard] (170) at (20.25, 4.25) {};
		\node [style=hadamard] (171) at (20.25, 2.75) {};
		\node [style=hadamard] (172) at (22.75, 2.75) {};
		\node [style=hadamard] (173) at (22.75, 4.25) {};
		\node [style=none] (174) at (18.5, 3.5) {$=$};
		\node [style=none] (175) at (18.5, 4.25) {$\Colour$};
		\node [style=none] (176) at (14.5, 1.25) {};
		\node [style=none] (177) at (14.5, -0.25) {};
		\node [style=none] (178) at (14.25, 1.25) {};
		\node [style=none] (179) at (14.25, -0.25) {};
		\node [style=none] (180) at (23.25, 1.25) {};
		\node [style=none] (181) at (23.25, -0.25) {};
		\node [style=X dot] (183) at (22.75, 1.25) {};
		\node [style=X dot] (184) at (22.75, -0.25) {};
		\node [style=Z dot] (186) at (20.75, 1.25) {};
		\node [style=Z dot] (187) at (20.75, -0.25) {};
		\node [style=none] (188) at (20.25, 1.25) {};
		\node [style=none] (189) at (20.25, -0.25) {};
		\node [style=none, rotate=90] (190) at (6.5, -2) {...};
		\node [style=none, rotate=90] (191) at (12, -2) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8)
			 to [bend left=15] (13.center)
			 to (1.center);
		\draw (0.center)
			 to (12.center)
			 to [bend left=15] (8);
		\draw (8)
			 to [bend left=15] (10.center)
			 to (2.center);
		\draw (8)
			 to [bend right=15] (11.center)
			 to (3.center);
		\draw (4.center)
			 to (16.center)
			 to [bend left=15] (9);
		\draw (9)
			 to [bend left=15] (17.center)
			 to (5.center);
		\draw (9)
			 to [bend left=15] (14.center)
			 to (7.center);
		\draw (9)
			 to [bend right=15] (15.center)
			 to (6.center);
		\draw (9)
			 to (19.center)
			 to [in=-90, out=90] (18.center)
			 to (8);
		\draw (31)
			 to [in=0, out=135, looseness=0.75] (35.center)
			 to (23.center);
		\draw (22.center) to (34.center);
		\draw (32.center) to (24.center);
		\draw (31)
			 to [in=-180, out=45, looseness=0.75] (33.center)
			 to (25.center);
		\draw (26.center)
			 to (38.center)
			 to [in=-135, out=0, looseness=0.75] (31);
		\draw (31)
			 to [in=0, out=-105, looseness=0.75] (39.center)
			 to (27.center);
		\draw (31)
			 to [in=180, out=-45, looseness=0.75] (36.center)
			 to (29.center);
		\draw (31)
			 to [in=180, out=-75, looseness=0.75] (37.center)
			 to (28.center);
		\draw [in=105, out=0, looseness=0.75] (34.center) to (31);
		\draw [in=180, out=75, looseness=0.75] (31) to (32.center);
		\draw (52)
			 to [bend left] (53.center)
			 to (50.center);
		\draw (52)
			 to [bend right] (54.center)
			 to (51.center);
		\draw (60.center) to (52);
		\draw [bend left] (64) to (65.center);
		\draw (65.center) to (62.center);
		\draw [bend right] (64) to (66.center);
		\draw (66.center) to (63.center);
		\draw (67.center) to (64);
		\draw [bend left] (81) to (82.center);
		\draw (82.center) to (79.center);
		\draw [bend right] (81) to (83.center);
		\draw (83.center) to (80.center);
		\draw (85) to (81);
		\draw (101) to (96.center);
		\draw (102) to (97.center);
		\draw (123) to (122.center);
		\draw (123) to (121.center);
		\draw (126.center) to (125.center);
		\draw (142)
			 to [bend left=45] (143.center)
			 to (140.center);
		\draw (142)
			 to [bend right=45] (144.center)
			 to (141.center);
		\draw (145) to (142);
		\draw (150)
			 to [bend left] (151.center)
			 to (148.center);
		\draw (150)
			 to [bend right] (152.center)
			 to (149.center);
		\draw (155.center)
			 to (153.center)
			 to [bend left] (150);
		\draw (150)
			 to [bend left] (154.center)
			 to (156.center);
		\draw (161)
			 to [bend left] (162.center)
			 to (159.center);
		\draw (161)
			 to [bend right] (163.center)
			 to (160.center);
		\draw (166.center)
			 to (164.center)
			 to [bend left] (161);
		\draw (161)
			 to [bend left] (165.center)
			 to (167.center);
		\draw (178.center)
			 to (176.center)
			 to [bend left=45] (145);
		\draw (179.center)
			 to (177.center)
			 to [bend right=45] (145);
		\draw (183) to (180.center);
		\draw (184) to (181.center);
		\draw (188.center) to (186);
		\draw (189.center) to (187);
		\draw (186) to (184);
		\draw (184) to (187);
		\draw (183) to (187);
		\draw (186) to (183);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/03-rules/complete-axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-12.5, 3.25) {};
		\node [style=X dot] (3) at (-12.5, 1.75) {};
		\node [style=sLabel] (4) at (-13, 2.5) {$\vec{w}$};
		\node [style=none] (5) at (-11, 2.5) {$\FaultEq$};
		\node [style=none] (6) at (-11, 3.25) {$\FEScalar$};
		\node [style=none] (7) at (-13.5, 7.75) {};
		\node [style=none] (8) at (-9, 7.75) {};
		\node [style=none] (9) at (-6.5, 7.75) {};
		\node [style=Z dot] (10) at (-12.25, 7.75) {};
		\node [style=sLabel] (11) at (-12.75, 8.25) {$\vec{w}$};
		\node [style=none] (12) at (-10, 7.75) {$\FaultEq$};
		\node [style=none] (13) at (-10, 8.5) {$\FEElim$};
		\node [style=none] (14) at (-11, 7.75) {};
		\node [style=sLabel] (15) at (-7.75, 8.25) {$\vec{w}$};
		\node [style=none] (117) at (-2, -2.75) {$\FaultEq$};
		\node [style=none] (118) at (-2, -2) {$\FEDetect$};
		\node [style=Z dot] (119) at (-8.25, -3.5) {};
		\node [style=Z dot] (120) at (-4.75, -3.5) {};
		\node [style=X dot] (121) at (-8.25, -1.5) {};
		\node [style=X dot] (122) at (-4.75, -1.5) {};
		\node [style=none] (123) at (-6, -1.5) {...};
		\node [style=Z dot] (124) at (-8.25, 0) {};
		\node [style=Z dot] (125) at (-4.75, 0) {};
		\node [style=Z dot] (126) at (-3.75, -2.75) {};
		\node [style=sLabel] (127) at (-8.75, -0.75) {\scriptsize$w_1$};
		\node [style=sLabel] (128) at (-5.25, -0.75) {\scriptsize$w_n$};
		\node [style=none] (163) at (-8.25, -4.5) {};
		\node [style=none] (164) at (-4.75, -4.5) {};
		\node [style=none] (169) at (-8.25, -5) {$b_1$};
		\node [style=none] (170) at (-4.75, -5) {$b_n$};
		\node [style=none] (175) at (-5.5, 1.5) {};
		\node [style=Z dot] (176) at (-5.5, 2.5) {};
		\node [style=Z dot] (177) at (-6.25, 3.5) {};
		\node [style=Z dot] (178) at (-4.75, 3.5) {};
		\node [style=sLabel] (179) at (-4.5, 2.75) {\scriptsize$w_2$};
		\node [style=sLabel] (180) at (-6.5, 2.75) {\scriptsize$w_1$};
		\node [style=none] (181) at (-3, 2.5) {$\FaultEq$};
		\node [style=none] (182) at (-3, 3.25) {$\FEMerge$};
		\node [style=sLabel] (183) at (0.5, 3) {\scriptsize$\min(w_1,w_2)$};
		\node [style=none] (184) at (8, 2.5) {$\FaultEq$};
		\node [style=none] (185) at (8, 3.25) {$\FEComb$};
		\node [style=none] (186) at (10, 1.5) {};
		\node [style=Z dot] (187) at (10, 2.5) {};
		\node [style=Z dot] (188) at (9.25, 3.5) {};
		\node [style=sLabel] (189) at (12.25, 2.75) {\scriptsize$w_2$};
		\node [style=none] (190) at (11.5, 1.5) {};
		\node [style=Z dot] (191) at (11.5, 2.5) {};
		\node [style=Z dot] (192) at (12.25, 3.5) {};
		\node [style=sLabel] (193) at (9.25, 2.75) {\scriptsize$w_1$};
		\node [style=X dot] (194) at (10.75, 3.5) {};
		\node [style=Z dot] (195) at (10.75, 4.5) {};
		\node [style=sLabel] (196) at (12, 4) {\scriptsize$w_1 + w_2$};
		\node [style=none] (197) at (-1.5, 1.5) {};
		\node [style=Z dot] (198) at (-1.5, 2.5) {};
		\node [style=Z dot] (200) at (-1.5, 3.5) {};
		\node [style=none] (201) at (4.25, 1.5) {};
		\node [style=Z dot] (202) at (4.25, 2.5) {};
		\node [style=Z dot] (203) at (4.25, 3.5) {};
		\node [style=sLabel] (204) at (6.5, 3) {\scriptsize$w_2$};
		\node [style=none] (205) at (5.75, 1.5) {};
		\node [style=Z dot] (206) at (5.75, 2.5) {};
		\node [style=Z dot] (207) at (5.75, 3.5) {};
		\node [style=sLabel] (208) at (3.75, 3) {\scriptsize$w_1$};
		\node [style=Z dot] (211) at (-2.725, 9) {};
		\node [style=Z dot] (212) at (0.75, 9) {};
		\node [style=X dot] (213) at (0.75, 8) {};
		\node [style=X phase dot] (214) at (-2.725, 8) {$k\frac{\pi}{2}$};
		\node [style=none] (216) at (-1, 7.75) {$\FaultEq$};
		\node [style=none] (217) at (-1, 8.5) {$\FEXPhase$};
		\node [style=none] (218) at (0.75, 7) {};
		\node [style=none] (219) at (-2.725, 7) {};
		\node [style=sLabel] (220) at (-3.25, 8.6) {$w$};
		\node [style=sLabel] (221) at (1.25, 8.5) {$w$};
		\node [style=Z dot] (222) at (4, 9) {};
		\node [style=X dot] (225) at (4, 8) {};
		\node [style=none] (226) at (8, 7.75) {$\FaultEq$};
		\node [style=none] (227) at (8, 8.5) {$\FECommute$};
		\node [style=none] (229) at (4, 7) {};
		\node [style=sLabel] (230) at (3.475, 8.5) {$w_1$};
		\node [style=Z dot] (232) at (5.775, 9) {};
		\node [style=X dot] (233) at (5.775, 8) {};
		\node [style=none] (234) at (5.775, 7) {};
		\node [style=sLabel] (235) at (6.25, 8.5) {$w_2$};
		\node [style=Z phase dot] (236) at (4.875, 8) {$\frac{\pi}{2}$};
		\node [style=Z dot] (237) at (10.525, 9) {};
		\node [style=X dot] (238) at (10.525, 8) {};
		\node [style=none] (239) at (10.525, 7) {};
		\node [style=sLabel] (240) at (10, 8.5) {$w_1$};
		\node [style=Z dot] (241) at (12.025, 9) {};
		\node [style=X dot] (242) at (12.025, 8) {};
		\node [style=none] (243) at (12.025, 7) {};
		\node [style=sLabel] (244) at (12.5, 8.5) {$w_2$};
		\node [style=none] (245) at (-14, 19) {};
		\node [style=none] (246) at (-14, 18) {};
		\node [style=none] (247) at (-11, 19) {};
		\node [style=none] (248) at (-11, 18) {};
		\node [style=none] (249) at (-14, 15.5) {};
		\node [style=none] (250) at (-14, 14.5) {};
		\node [style=none] (251) at (-11, 14.5) {};
		\node [style=none] (252) at (-11, 15.5) {};
		\node [style=Z phase dot] (253) at (-12.25, 18.5) {$k\frac{\pi}{2}$};
		\node [style=Z phase dot] (254) at (-12.75, 15) {$l\frac{\pi}{2}$};
		\node [style=none] (255) at (-11.25, 19) {};
		\node [style=none] (256) at (-11.25, 18) {};
		\node [style=none] (257) at (-13.25, 19) {};
		\node [style=none] (258) at (-13.25, 18) {};
		\node [style=none] (259) at (-11.75, 15.5) {};
		\node [style=none] (260) at (-11.75, 14.5) {};
		\node [style=none] (261) at (-13.75, 15.5) {};
		\node [style=none] (262) at (-13.75, 14.5) {};
		\node [style=none] (263) at (-12.25, 18) {};
		\node [style=none] (264) at (-12.75, 15.5) {};
		\node [style=none] (265) at (-10, 16.75) {$\FaultEq$};
		\node [style=none] (266) at (-10, 17.5) {$\Fusion$};
		\node [style=none] (267) at (-9, 19) {};
		\node [style=none] (268) at (-9, 18) {};
		\node [style=none] (269) at (-6, 19) {};
		\node [style=none] (270) at (-6, 18) {};
		\node [style=none] (271) at (-9, 15.5) {};
		\node [style=none] (272) at (-9, 14.5) {};
		\node [style=none] (273) at (-6, 14.5) {};
		\node [style=none] (274) at (-6, 15.5) {};
		\node [style=Z phase dot] (275) at (-7.5, 16.75) {$(k+l)\frac{\pi}{2}$};
		\node [style=none] (276) at (-6.25, 19) {};
		\node [style=none] (277) at (-6.25, 18) {};
		\node [style=none] (278) at (-8.75, 19) {};
		\node [style=none] (279) at (-8.75, 18) {};
		\node [style=none] (280) at (-6.25, 15.5) {};
		\node [style=none] (281) at (-6.25, 14.5) {};
		\node [style=none] (282) at (-8.75, 15.5) {};
		\node [style=none] (283) at (-8.75, 14.5) {};
		\node [style=none, rotate=90] (284) at (-13.75, 18.5) {...};
		\node [style=none, rotate=90] (285) at (-11.25, 18.5) {...};
		\node [style=none, rotate=90] (286) at (-8.75, 18.5) {...};
		\node [style=none, rotate=90] (287) at (-6.25, 18.5) {...};
		\node [style=none, rotate=90] (288) at (-6.25, 15) {...};
		\node [style=none, rotate=90] (289) at (-8.75, 15) {...};
		\node [style=none, rotate=90] (290) at (-11.25, 15) {...};
		\node [style=none, rotate=90] (291) at (-13.75, 15) {...};
		\node [style=none] (292) at (-2, 13.25) {};
		\node [style=none] (293) at (-2, 11.75) {};
		\node [style=Z phase dot] (294) at (-3.25, 12.5) {$k\frac{\pi}{2}$};
		\node [style=none] (295) at (-2.5, 13.25) {};
		\node [style=none] (296) at (-2.5, 11.75) {};
		\node [style=none] (297) at (-5, 12.5) {};
		\node [style=X phase dot] (298) at (-4.25, 12.5) {$\pi$};
		\node [style=none] (299) at (2.75, 13.25) {};
		\node [style=none] (300) at (2.75, 11.75) {};
		\node [style=Z phase dot] (301) at (1, 12.5) {$\minu k\frac{\pi}{2}$};
		\node [style=none] (302) at (1.75, 13.25) {};
		\node [style=none] (303) at (1.75, 11.75) {};
		\node [style=none] (304) at (0, 12.5) {};
		\node [style=X phase dot] (305) at (2.25, 13.25) {$\pi$};
		\node [style=X phase dot] (306) at (2.25, 11.75) {$\pi$};
		\node [style=none] (307) at (-1, 12.5) {$\FaultEq$};
		\node [style=none] (308) at (-1, 13.25) {$\PiCommute$};
		\node [style=none] (309) at (-2, 19) {};
		\node [style=none] (310) at (-2, 17.5) {};
		\node [style=Z dot] (311) at (-3.25, 18.25) {};
		\node [style=none] (312) at (-2.25, 19) {};
		\node [style=none] (313) at (-2.25, 17.5) {};
		\node [style=X dot] (314) at (-4.25, 18.25) {};
		\node [style=none] (315) at (-1, 18.25) {$\FaultEq$};
		\node [style=none] (316) at (-1, 19) {$\Copy$};
		\node [style=none] (317) at (1.25, 19) {};
		\node [style=none] (318) at (1.25, 17.5) {};
		\node [style=X dot] (319) at (0.25, 19) {};
		\node [style=X dot] (320) at (0.25, 17.5) {};
		\node [style=none] (331) at (-4, 15.25) {};
		\node [style=none] (332) at (-2, 15.25) {};
		\node [style=Z dot] (333) at (-3, 15.25) {};
		\node [style=none] (334) at (-1, 15.25) {$\FaultEq$};
		\node [style=none] (335) at (0, 15.25) {};
		\node [style=none] (336) at (2, 15.25) {};
		\node [style=none] (337) at (-1, 16) {$\Elim$};
		\node [style=none] (342) at (6.5, 16) {};
		\node [style=none] (343) at (6.5, 14.5) {};
		\node [style=Z dot] (344) at (5.625, 15.25) {};
		\node [style=none] (345) at (6.25, 16) {};
		\node [style=none] (346) at (6.25, 14.5) {};
		\node [style=X dot] (347) at (4.625, 15.25) {};
		\node [style=none] (348) at (8, 15.25) {$\FaultEq$};
		\node [style=none] (349) at (8, 16) {$\Bialgebra$};
		\node [style=none] (350) at (7, 19) {};
		\node [style=none] (351) at (7, 17.5) {};
		\node [style=Z phase dot] (352) at (5.5, 18.25) {$k\frac{\pi}{2}$};
		\node [style=none] (353) at (6.5, 19) {};
		\node [style=none] (354) at (6.5, 17.5) {};
		\node [style=none] (355) at (4.5, 19) {};
		\node [style=none] (356) at (4.5, 17.5) {};
		\node [style=none] (357) at (4, 19) {};
		\node [style=none] (358) at (4, 17.5) {};
		\node [style=none, rotate=90] (359) at (4.25, 18.25) {...};
		\node [style=none, rotate=90] (360) at (6.75, 18.25) {...};
		\node [style=none] (361) at (12, 19) {};
		\node [style=none] (362) at (12, 17.5) {};
		\node [style=X phase dot] (363) at (10.5, 18.25) {$k\frac{\pi}{2}$};
		\node [style=none] (364) at (11.25, 19) {};
		\node [style=none] (365) at (11.25, 17.5) {};
		\node [style=none] (366) at (9.75, 19) {};
		\node [style=none] (367) at (9.75, 17.5) {};
		\node [style=none] (368) at (9, 19) {};
		\node [style=none] (369) at (9, 17.5) {};
		\node [style=none, rotate=90] (370) at (9.25, 18.25) {...};
		\node [style=none, rotate=90] (371) at (12, 18.25) {...};
		\node [style=hadamard] (372) at (9.5, 19) {};
		\node [style=hadamard] (373) at (9.5, 17.5) {};
		\node [style=hadamard] (374) at (11.5, 17.5) {};
		\node [style=hadamard] (375) at (11.5, 19) {};
		\node [style=none] (376) at (8, 18.25) {$\FaultEq$};
		\node [style=none] (377) at (8, 19) {$\Colour$};
		\node [style=none] (378) at (4, 16) {};
		\node [style=none] (379) at (4, 14.5) {};
		\node [style=none] (380) at (3.75, 16) {};
		\node [style=none] (381) at (3.75, 14.5) {};
		\node [style=none] (382) at (12.25, 16) {};
		\node [style=none] (383) at (12.25, 14.5) {};
		\node [style=X dot] (384) at (11.5, 16) {};
		\node [style=X dot] (385) at (11.5, 14.5) {};
		\node [style=Z dot] (386) at (10.25, 16) {};
		\node [style=Z dot] (387) at (10.25, 14.5) {};
		\node [style=none] (388) at (9.5, 16) {};
		\node [style=none] (389) at (9.5, 14.5) {};
		\node [style=none, rotate=90] (390) at (-2.25, 12.5) {...};
		\node [style=none, rotate=90] (391) at (2.25, 12.5) {...};
		\node [style=none] (392) at (-15, 20) {};
		\node [style=none] (393) at (14, 20) {};
		\node [style=none] (394) at (-15, 10) {};
		\node [style=none] (395) at (14, 10) {};
		\node [style=none] (396) at (6.75, 10.5) {Clifford ZX axioms for fault-free diagrams};
		\node [style=X dot] (397) at (-9.5, 1.75) {};
		\node [style=Z dot] (398) at (-9.5, 3.25) {};
		\node [style=none] (399) at (14, 5.5) {};
		\node [style=none] (400) at (-15, 5.5) {};
		\node [style=none] (401) at (11.25, 6) {Moving faults};
		\node [style=none] (402) at (-15, -6.5) {};
		\node [style=none] (403) at (14, -6.5) {};
		\node [style=none] (404) at (9.75, -6) {Changing atomic faults};
		\node [style=none] (405) at (-15, 0.5) {};
		\node [style=none] (406) at (14, 0.5) {};
		\node [style=Z dot] (425) at (-7, -3.5) {};
		\node [style=none] (426) at (-7, -4.5) {};
		\node [style=none] (427) at (-7, -5) {$b_2$};
		\node [style=none] (428) at (-6, -4) {...};
		\node [style=X dot] (435) at (-7, -1.5) {};
		\node [style=Z dot] (436) at (-7, 0) {};
		\node [style=sLabel] (437) at (-7.5, -0.75) {\scriptsize$w_2$};
		\node [style=Z dot] (438) at (2.75, -3.5) {};
		\node [style=Z dot] (439) at (6, -3.5) {};
		\node [style=X dot] (441) at (8.75, -1.5) {};
		\node [style=none] (442) at (7.5, -1.5) {...};
		\node [style=Z dot] (444) at (8.75, 0) {};
		\node [style=Z dot] (445) at (9.75, -2.75) {};
		\node [style=sLabel] (447) at (8.25, -0.75) {\scriptsize$w_n$};
		\node [style=none] (448) at (2.75, -4.5) {};
		\node [style=none] (449) at (6, -4.5) {};
		\node [style=none] (450) at (2.75, -5) {$b_1$};
		\node [style=none] (451) at (6, -5) {$b_n$};
		\node [style=Z dot] (452) at (3.75, -3.5) {};
		\node [style=none] (453) at (3.75, -4.5) {};
		\node [style=none] (454) at (3.75, -5) {$b_2$};
		\node [style=none] (455) at (4.75, -4) {...};
		\node [style=X dot] (457) at (6.5, -1.5) {};
		\node [style=Z dot] (458) at (6.5, 0) {};
		\node [style=sLabel] (459) at (6, -0.75) {\scriptsize$w_2$};
		\node [style=X dot] (460) at (0.75, -1.5) {};
		\node [style=Z dot] (461) at (0.75, 0) {};
		\node [style=sLabel] (462) at (-0.5, -0.75) {\scriptsize$w_1+w_2$};
		\node [style=X dot] (463) at (3.75, -1.5) {};
		\node [style=Z dot] (464) at (3.75, 0) {};
		\node [style=sLabel] (465) at (2.5, -0.75) {\scriptsize$w_1+w_n$};
		\node [style=none] (466) at (2, -1.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (7.center) to (10);
		\draw (8.center) to (9.center);
		\draw [style=fault-free] (10) to (14.center);
		\draw [style=fault-free] (121) to (119);
		\draw [style=fault-free] (122) to (120);
		\draw (125) to (122);
		\draw (124) to (121);
		\draw [style=fault-free] (126) to (121);
		\draw [style=fault-free] (126) to (122);
		\draw [style=fault-free] (164.center) to (120);
		\draw [style=fault-free] (119) to (163.center);
		\draw [style=fault-free] (175.center) to (176);
		\draw (176) to (178);
		\draw (176) to (177);
		\draw [style=fault-free] (186.center) to (187);
		\draw (187) to (188);
		\draw [style=fault-free] (190.center) to (191);
		\draw (191) to (192);
		\draw [style=fault-free] (187) to (194);
		\draw [style=fault-free] (194) to (191);
		\draw (195) to (194);
		\draw [style=fault-free] (197.center) to (198);
		\draw (198) to (200);
		\draw [style=fault-free] (201.center) to (202);
		\draw (202) to (203);
		\draw [style=fault-free] (205.center) to (206);
		\draw (206) to (207);
		\draw (211) to (214);
		\draw (213) to (212);
		\draw [style=fault-free] (213) to (218.center);
		\draw [style=fault-free] (214) to (219.center);
		\draw (222) to (225);
		\draw [style=fault-free] (225) to (229.center);
		\draw (232) to (233);
		\draw [style=fault-free] (233) to (234.center);
		\draw [style=fault-free] (236) to (233);
		\draw [style=fault-free] (236) to (225);
		\draw (237) to (238);
		\draw [style=fault-free] (238) to (239.center);
		\draw (241) to (242);
		\draw [style=fault-free] (242) to (243.center);
		\draw [style=fault-free] (253)
			 to [in=0, out=-135] (258.center)
			 to (246.center);
		\draw [style=fault-free] (245.center)
			 to (257.center)
			 to [in=135, out=0] (253);
		\draw [style=fault-free] (253)
			 to [in=180, out=45] (255.center)
			 to (247.center);
		\draw [style=fault-free] (253)
			 to [in=180, out=-45] (256.center)
			 to (248.center);
		\draw [style=fault-free] (249.center)
			 to (261.center)
			 to [in=135, out=0] (254);
		\draw [style=fault-free] (254)
			 to [in=0, out=-135] (262.center)
			 to (250.center);
		\draw [style=fault-free] (254)
			 to [in=-180, out=45] (259.center)
			 to (252.center);
		\draw [style=fault-free] (254)
			 to [in=-180, out=-45] (260.center)
			 to (251.center);
		\draw [style=fault-free] (254)
			 to (264.center)
			 to [in=-90, out=90] (263.center)
			 to (253);
		\draw [style=fault-free] (275)
			 to [in=0, out=135, looseness=0.75] (279.center)
			 to (268.center);
		\draw [style=fault-free] (267.center) to (278.center);
		\draw [style=fault-free] (276.center) to (269.center);
		\draw [style=fault-free] (275)
			 to [in=-180, out=45, looseness=0.75] (277.center)
			 to (270.center);
		\draw [style=fault-free] (271.center)
			 to (282.center)
			 to [in=-135, out=0, looseness=0.75] (275);
		\draw [style=fault-free] (275)
			 to [in=0, out=-105, looseness=0.75] (283.center)
			 to (272.center);
		\draw [style=fault-free] (275)
			 to [in=180, out=-45, looseness=0.75] (280.center)
			 to (274.center);
		\draw [style=fault-free] (275)
			 to [in=180, out=-75, looseness=0.75] (281.center)
			 to (273.center);
		\draw [style=fault-free, in=105, out=0, looseness=0.75] (278.center) to (275);
		\draw [style=fault-free, in=180, out=75, looseness=0.75] (275) to (276.center);
		\draw [style=fault-free] (294)
			 to [in=180, out=75] (295.center)
			 to (292.center);
		\draw [style=fault-free] (294)
			 to [in=180, out=-75] (296.center)
			 to (293.center);
		\draw [style=fault-free] (297.center) to (294);
		\draw [style=fault-free, in=-180, out=75] (301) to (302.center);
		\draw [style=fault-free] (302.center) to (299.center);
		\draw [style=fault-free, in=180, out=-75] (301) to (303.center);
		\draw [style=fault-free] (303.center) to (300.center);
		\draw [style=fault-free] (304.center) to (301);
		\draw [style=fault-free, in=180, out=60] (311) to (312.center);
		\draw [style=fault-free] (312.center) to (309.center);
		\draw [style=fault-free, in=180, out=-60] (311) to (313.center);
		\draw [style=fault-free] (313.center) to (310.center);
		\draw [style=fault-free] (314) to (311);
		\draw [style=fault-free] (319) to (317.center);
		\draw [style=fault-free] (320) to (318.center);
		\draw [style=fault-free] (333) to (332.center);
		\draw [style=fault-free] (333) to (331.center);
		\draw [style=fault-free] (336.center) to (335.center);
		\draw [style=fault-free] (344)
			 to [in=180, out=90] (345.center)
			 to (342.center);
		\draw [style=fault-free] (344)
			 to [in=180, out=-90] (346.center)
			 to (343.center);
		\draw [style=fault-free] (347) to (344);
		\draw [style=fault-free] (352)
			 to [in=180, out=60] (353.center)
			 to (350.center);
		\draw [style=fault-free] (352)
			 to [in=180, out=-60] (354.center)
			 to (351.center);
		\draw [style=fault-free] (357.center)
			 to (355.center)
			 to [in=120, out=0] (352);
		\draw [style=fault-free] (352)
			 to [in=0, out=-120] (356.center)
			 to (358.center);
		\draw [style=fault-free] (363)
			 to [in=-180, out=75] (364.center)
			 to (361.center);
		\draw [style=fault-free] (363)
			 to [in=-180, out=-75] (365.center)
			 to (362.center);
		\draw [style=fault-free] (368.center)
			 to (366.center)
			 to [in=105, out=0] (363);
		\draw [style=fault-free] (363)
			 to [in=0, out=-105] (367.center)
			 to (369.center);
		\draw [style=fault-free] (380.center)
			 to (378.center)
			 to [in=90, out=0] (347);
		\draw [style=fault-free] (381.center)
			 to (379.center)
			 to [in=270, out=0] (347);
		\draw [style=fault-free] (384) to (382.center);
		\draw [style=fault-free] (385) to (383.center);
		\draw [style=fault-free] (388.center) to (386);
		\draw [style=fault-free] (389.center) to (387);
		\draw [style=fault-free] (386) to (385);
		\draw [style=fault-free] (385) to (387);
		\draw [style=fault-free] (384) to (387);
		\draw [style=fault-free] (386) to (384);
		\draw [style=component] (393.center) to (392.center);
		\draw [style=component] (395.center) to (394.center);
		\draw [style=component] (394.center) to (392.center);
		\draw [style=component] (395.center) to (393.center);
		\draw [style=fault-free] (398) to (397);
		\draw [style=component] (399.center) to (395.center);
		\draw [style=component] (399.center) to (400.center);
		\draw [style=component] (400.center) to (394.center);
		\draw [style=component] (403.center) to (402.center);
		\draw [style=component] (406.center) to (399.center);
		\draw [style=component] (405.center) to (400.center);
		\draw [style=component] (405.center) to (402.center);
		\draw [style=component] (403.center) to (406.center);
		\draw [style=fault-free] (425) to (426.center);
		\draw (436) to (435);
		\draw [style=fault-free] (435) to (425);
		\draw [style=fault-free] (435) to (126);
		\draw [style=fault-free] (441) to (439);
		\draw (444) to (441);
		\draw [style=fault-free] (445) to (441);
		\draw [style=fault-free] (449.center) to (439);
		\draw [style=fault-free] (438) to (448.center);
		\draw [style=fault-free] (452) to (453.center);
		\draw (458) to (457);
		\draw [style=fault-free] (457) to (452);
		\draw [style=fault-free] (457) to (445);
		\draw (461) to (460);
		\draw (464) to (463);
		\draw [style=fault-free] (438) to (460);
		\draw [style=fault-free] (452) to (460);
		\draw [style=fault-free] (438) to (463);
		\draw [style=fault-free] (439) to (463);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-pushing-out/disconnect-+.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1) {};
		\node [style=none] (1) at (-3, 1) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (-5, -1) {};
		\node [style=sLabel] (4) at (-4, 0) {$D$};
		\node [style=none] (5) at (-2.25, 0.5) {};
		\node [style=none] (6) at (-2.25, -0.5) {};
		\node [style=none] (7) at (-5.75, 0.5) {};
		\node [style=none] (8) at (-5.75, -0.5) {};
		\node [style=none, rotate=90] (9) at (-2.5, 0) {...};
		\node [style=none, rotate=90] (10) at (-5.5, 0) {...};
		\node [style=Z dot] (11) at (-4, 2) {};
		\node [style=none] (12) at (-4, 1) {};
		\node [style=none] (13) at (-5, -0.5) {};
		\node [style=none] (14) at (-5, 0.5) {};
		\node [style=none] (15) at (-3, 0.5) {};
		\node [style=none] (16) at (-3, -0.5) {};
		\node [style=Z dot] (17) at (-8, 0) {};
		\node [style=Z dot] (18) at (-7, 0) {};
		\node [style=none] (19) at (-5.5, 2.25) {};
		\node [style=none] (20) at (-5.5, -2.25) {};
		\node [style=none] (21) at (-2.5, 2.25) {};
		\node [style=none] (22) at (-2.5, -2.25) {};
		\node [style=none] (23) at (0, 0) {=};
		\node [style=none] (24) at (2.75, 1) {};
		\node [style=none] (25) at (4.75, 1) {};
		\node [style=none] (26) at (4.75, -1) {};
		\node [style=none] (27) at (2.75, -1) {};
		\node [style=sLabel] (28) at (3.75, 0) {$D$};
		\node [style=none] (29) at (5.5, 0.5) {};
		\node [style=none] (30) at (5.5, -0.5) {};
		\node [style=none] (31) at (2, 0.5) {};
		\node [style=none] (32) at (2, -0.5) {};
		\node [style=none, rotate=90] (33) at (5.25, 0) {...};
		\node [style=none, rotate=90] (34) at (2.25, 0) {...};
		\node [style=Z dot] (35) at (3.75, 2) {};
		\node [style=none] (36) at (3.75, 1) {};
		\node [style=none] (37) at (2.75, -0.5) {};
		\node [style=none] (38) at (2.75, 0.5) {};
		\node [style=none] (39) at (4.75, 0.5) {};
		\node [style=none] (40) at (4.75, -0.5) {};
		\node [style=Z dot] (41) at (3.75, 2.75) {};
		\node [style=Z dot] (42) at (3.75, 3.5) {};
		\node [style=none] (44) at (0, 0.75) {$\OCM$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=fault-free] (12.center) to (11);
		\draw [style=fault-free] (7.center) to (14.center);
		\draw [style=fault-free] (8.center) to (13.center);
		\draw [style=fault-free] (16.center) to (6.center);
		\draw [style=fault-free] (15.center) to (5.center);
		\draw [style=fault-free] (18) to (17);
		\draw [bend left=45, looseness=0.75] (20.center) to (19.center);
		\draw [bend right=45, looseness=0.75] (22.center) to (21.center);
		\draw [style=fault-free] (25.center)
			 to (26.center)
			 to (27.center)
			 to (24.center)
			 to cycle;
		\draw [style=fault-free] (36.center) to (35);
		\draw [style=fault-free] (31.center) to (38.center);
		\draw [style=fault-free] (32.center) to (37.center);
		\draw [style=fault-free] (40.center) to (30.center);
		\draw [style=fault-free] (39.center) to (29.center);
		\draw [style=fault-free] (42) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-pushing-out/disconnect--.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1) {};
		\node [style=none] (1) at (-3, 1) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (-5, -1) {};
		\node [style=sLabel] (4) at (-4, 0) {$D$};
		\node [style=none] (5) at (-2.25, 0.5) {};
		\node [style=none] (6) at (-2.25, -0.5) {};
		\node [style=none] (7) at (-5.75, 0.5) {};
		\node [style=none] (8) at (-5.75, -0.5) {};
		\node [style=none, rotate=90] (9) at (-2.5, 0) {...};
		\node [style=none, rotate=90] (10) at (-5.5, 0) {...};
		\node [style=Z phase dot] (11) at (-4, 2) {$\pi$};
		\node [style=none] (12) at (-4, 1) {};
		\node [style=none] (13) at (-5, -0.5) {};
		\node [style=none] (14) at (-5, 0.5) {};
		\node [style=none] (15) at (-3, 0.5) {};
		\node [style=none] (16) at (-3, -0.5) {};
		\node [style=Z dot] (17) at (-8, 0) {};
		\node [style=Z dot] (18) at (-7, 0) {};
		\node [style=none] (19) at (-5.5, 2.25) {};
		\node [style=none] (20) at (-5.5, -2.25) {};
		\node [style=none] (21) at (-2.5, 2.25) {};
		\node [style=none] (22) at (-2.5, -2.25) {};
		\node [style=none] (23) at (0, 0) {=};
		\node [style=none] (24) at (4.75, 1) {};
		\node [style=none] (25) at (6.75, 1) {};
		\node [style=none] (26) at (6.75, -1) {};
		\node [style=none] (27) at (4.75, -1) {};
		\node [style=sLabel] (28) at (5.75, 0) {$D$};
		\node [style=none] (29) at (7.5, 0.5) {};
		\node [style=none] (30) at (7.5, -0.5) {};
		\node [style=none] (31) at (4, 0.5) {};
		\node [style=none] (32) at (4, -0.5) {};
		\node [style=none, rotate=90] (33) at (7.25, 0) {...};
		\node [style=none, rotate=90] (34) at (4.25, 0) {...};
		\node [style=Z dot] (35) at (5.75, 2) {};
		\node [style=none] (36) at (5.75, 1) {};
		\node [style=none] (37) at (4.75, -0.5) {};
		\node [style=none] (38) at (4.75, 0.5) {};
		\node [style=none] (39) at (6.75, 0.5) {};
		\node [style=none] (40) at (6.75, -0.5) {};
		\node [style=Z dot] (41) at (5.75, 2.75) {};
		\node [style=Z phase dot] (42) at (5.75, 3.5) {$\pi$};
		\node [style=none] (43) at (1, 0) {0};
		\node [style=none] (44) at (2, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=fault-free] (12.center) to (11);
		\draw [style=fault-free] (7.center) to (14.center);
		\draw [style=fault-free] (8.center) to (13.center);
		\draw [style=fault-free] (16.center) to (6.center);
		\draw [style=fault-free] (15.center) to (5.center);
		\draw [style=fault-free] (18) to (17);
		\draw [bend left=45, looseness=0.75] (20.center) to (19.center);
		\draw [bend right=45, looseness=0.75] (22.center) to (21.center);
		\draw [style=fault-free] (27.center)
			 to (24.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style=fault-free] (36.center) to (35);
		\draw [style=fault-free] (31.center) to (38.center);
		\draw [style=fault-free] (32.center) to (37.center);
		\draw [style=fault-free] (40.center) to (30.center);
		\draw [style=fault-free] (39.center) to (29.center);
		\draw [style=fault-free] (42) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-pushing-out/disconnect-proposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0) {};
		\node [style=none] (1) at (-5.25, 0) {};
		\node [style=none] (2) at (-5.25, -2) {};
		\node [style=none] (3) at (-1.25, -2) {};
		\node [style=none] (4) at (-1.25, 0) {};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=none] (6) at (-2.25, -1) {};
		\node [style=none] (7) at (-4.25, -1) {};
		\node [style=none] (8) at (-3.25, -1.5) {$D$};
		\node [style=none] (9) at (-5.25, -0.5) {};
		\node [style=none] (10) at (-5.25, -1.5) {};
		\node [style=none] (11) at (-6, -0.5) {};
		\node [style=none] (12) at (-6, -1.5) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (-0.5, -1.5) {};
		\node [style=none] (15) at (-1.25, -0.5) {};
		\node [style=none] (16) at (-1.25, -1.5) {};
		\node [style=none, rotate=90] (17) at (-0.75, -1) {...};
		\node [style=none, rotate=90] (18) at (-5.75, -1) {...};
		\node [style=none] (19) at (-4.25, -0.5) {};
		\node [style=none] (20) at (-2.25, -0.5) {};
		\node [style=Z dot] (21) at (-3.25, -0.5) {};
		\node [style=X dot] (22) at (-3.25, 0.25) {};
		\node [style=Z dot] (23) at (-3.25, 3.25) {};
		\node [style=Z dot] (24) at (-3.25, 2.5) {};
		\node [style=X dot] (25) at (-2.25, 3.25) {};
		\node [style=X dot] (27) at (-2.25, 1.75) {};
		\node [style=Z dot] (28) at (-2.25, 4) {};
		\node [style=Z dot] (29) at (-2.25, 1) {};
		\node [style=none] (32) at (-0.5, 3.25) {};
		\node [style=none, rotate=90] (34) at (-0.75, 2.5) {...};
		\node [style=none] (35) at (-0.5, 1.75) {};
		\node [style=none] (40) at (4.25, 0) {};
		\node [style=none] (41) at (3.25, 0) {};
		\node [style=none] (42) at (3.25, -2) {};
		\node [style=none] (43) at (7.25, -2) {};
		\node [style=none] (44) at (7.25, 0) {};
		\node [style=none] (45) at (6.25, 0) {};
		\node [style=none] (46) at (6.25, -1) {};
		\node [style=none] (47) at (4.25, -1) {};
		\node [style=none] (48) at (5.25, -1.5) {$D$};
		\node [style=none] (49) at (3.25, -0.5) {};
		\node [style=none] (50) at (3.25, -1.5) {};
		\node [style=none] (51) at (2.5, -0.5) {};
		\node [style=none] (52) at (2.5, -1.5) {};
		\node [style=none] (53) at (8, -0.5) {};
		\node [style=none] (54) at (8, -1.5) {};
		\node [style=none] (55) at (7.25, -0.5) {};
		\node [style=none] (56) at (7.25, -1.5) {};
		\node [style=none, rotate=90] (57) at (7.75, -1) {...};
		\node [style=none, rotate=90] (58) at (2.75, -1) {...};
		\node [style=none] (59) at (4.25, -0.5) {};
		\node [style=none] (60) at (6.25, -0.5) {};
		\node [style=Z dot] (61) at (5.25, -0.5) {};
		\node [style=X dot] (62) at (5.25, 0.25) {};
		\node [style=Z dot] (63) at (5.25, 3.25) {};
		\node [style=Z dot] (64) at (5.25, 2.5) {};
		\node [style=X dot] (65) at (6.25, 3.25) {};
		\node [style=X dot] (66) at (6.25, 1.75) {};
		\node [style=Z dot] (67) at (6.25, 4) {};
		\node [style=Z dot] (68) at (6.25, 1) {};
		\node [style=none] (69) at (8, 3.25) {};
		\node [style=none, rotate=90] (70) at (7.75, 2.5) {...};
		\node [style=none] (71) at (8, 1.75) {};
		\node [style=none] (76) at (1.25, 1) {$\FaultEq$};
		\node [style=Z dot] (77) at (5.25, 1.75) {};
		\node [style=Z dot] (78) at (5.25, 1) {};
		\node [style=none] (79) at (-0.5, -1.5) {};
		\node [style=sLabel] (80) at (-1.675, 3.625) {$w_1$};
		\node [style=sLabel] (81) at (-1.675, 1.375) {$w_n$};
		\node [style=sLabel] (82) at (6.825, 3.625) {$w_1$};
		\node [style=sLabel] (83) at (6.825, 1.375) {$w_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to cycle;
		\draw [style=fault-free] (21) to (19.center);
		\draw [style=fault-free] (21) to (20.center);
		\draw [style=fault-free] (22) to (21);
		\draw [style=fault-free] (24) to (22);
		\draw [style=fault-free] (24) to (23);
		\draw [style=fault-free, bend left=15] (24) to (25);
		\draw [style=fault-free, bend right=15] (24) to (27);
		\draw (25) to (28);
		\draw (27) to (29);
		\draw [style=fault-free] (27) to (35.center);
		\draw [style=fault-free] (25) to (32.center);
		\draw [style=fault-free] (44.center)
			 to (43.center)
			 to (42.center)
			 to (41.center)
			 to (40.center)
			 to (47.center)
			 to (46.center)
			 to (45.center)
			 to cycle;
		\draw [style=fault-free] (61) to (59.center);
		\draw [style=fault-free] (61) to (60.center);
		\draw [style=fault-free] (62) to (61);
		\draw [style=fault-free] (64) to (63);
		\draw [style=fault-free, bend left=15] (64) to (65);
		\draw [style=fault-free, bend right=15] (64) to (66);
		\draw (65) to (67);
		\draw (66) to (68);
		\draw [style=fault-free] (66) to (71.center);
		\draw [style=fault-free] (65) to (69.center);
		\draw [style=fault-free] (78) to (62);
		\draw [style=fault-free] (77) to (64);
		\draw [style=fault-free] (11.center) to (9.center);
		\draw [style=fault-free] (12.center) to (10.center);
		\draw [style=fault-free] (16.center) to (79.center);
		\draw [style=fault-free] (15.center) to (13.center);
		\draw [style=fault-free] (52.center) to (50.center);
		\draw [style=fault-free] (51.center) to (49.center);
		\draw [style=fault-free] (54.center) to (56.center);
		\draw [style=fault-free] (55.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-pushing-out/example-inconsequential-faults.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-8, 1) {};
		\node [style=X dot] (1) at (-6, -1) {\tiny $\pi$};
		\node [style=Z dot] (2) at (-8, -1) {\tiny $\pi$};
		\node [style=X phase dot] (3) at (-6, 1) {\tiny $-\frac{\pi}{2}$};
		\node [style=fault-location] (4) at (-7, 1) {};
		\node [style=fault-location] (5) at (-7, 0) {};
		\node [style=fault-location] (6) at (-8, 0) {};
		\node [style=fault-location] (7) at (-7, -1) {};
		\node [style=fault-location] (8) at (-5, 1) {};
		\node [style=fault-location] (9) at (-5, 0.5) {};
		\node [style=fault-location] (10) at (-5, -1) {};
		\node [style=fault-location] (11) at (-9, 1) {};
		\node [style=fault-location] (12) at (-9, -1) {};
		\node [style=none] (13) at (-10, 1) {};
		\node [style=none] (14) at (-10, -1) {};
		\node [style=none] (15) at (-4, -1) {};
		\node [style=none] (16) at (-4, 0) {};
		\node [style=none] (17) at (-4, 1) {};
		\node [style=fault-location] (18) at (-6, 0) {};
		\node [style=Z dot] (19) at (-7, 2) {};
		\node [style=fault-location] (20) at (-6.5, 1.5) {};
		\node [style=fault-location] (21) at (-7.5, 1.5) {};
		\node [style=X dot] (22) at (1, 1) {};
		\node [style=X dot] (23) at (3, -1) {\tiny $\pi$};
		\node [style=Z dot] (24) at (1, -1) {\tiny $\pi$};
		\node [style=X phase dot] (25) at (3, 1) {\tiny $-\frac{\pi}{2}$};
		\node [style=fault-location] (26) at (2, 1) {\tiny $Z$};
		\node [style=fault-location] (27) at (2, 0) {};
		\node [style=fault-location] (28) at (1, 0) {};
		\node [style=fault-location] (29) at (2, -1) {};
		\node [style=fault-location] (30) at (4, 1) {\tiny $Z$};
		\node [style=fault-location] (31) at (4, 0.5) {\tiny $Z$};
		\node [style=fault-location] (32) at (4, -1) {};
		\node [style=fault-location] (33) at (0, 1) {};
		\node [style=fault-location] (34) at (0, -1) {};
		\node [style=none] (35) at (-1, 1) {};
		\node [style=none] (36) at (-1, -1) {};
		\node [style=none] (37) at (5, -1) {};
		\node [style=none] (38) at (5, 0) {};
		\node [style=none] (39) at (5, 1) {};
		\node [style=fault-location] (40) at (3, 0) {\tiny $Y$};
		\node [style=Z dot] (41) at (2, 2) {};
		\node [style=fault-location] (42) at (2.5, 1.5) {\tiny $Z$};
		\node [style=fault-location] (43) at (1.5, 1.5) {};
		\node [style=X dot] (44) at (10, 1) {};
		\node [style=X dot] (45) at (12, -1) {\tiny $\pi$};
		\node [style=Z dot] (46) at (10, -1) {\tiny $\pi$};
		\node [style=X phase dot] (47) at (12, 1) {\tiny $-\frac{\pi}{2}$};
		\node [style=fault-location] (48) at (11, 1) {\tiny $X$};
		\node [style=fault-location] (49) at (11, 0) {};
		\node [style=fault-location] (50) at (10, 0) {\tiny $Z$};
		\node [style=fault-location] (51) at (11, -1) {\tiny $Z$};
		\node [style=fault-location] (52) at (13, 1) {\tiny $Z$};
		\node [style=fault-location] (53) at (13, 0.5) {\tiny $Z$};
		\node [style=fault-location] (54) at (13, -1) {\tiny $Z$};
		\node [style=fault-location] (55) at (9, 1) {\tiny $Z$};
		\node [style=fault-location] (56) at (9, -1) {};
		\node [style=none] (57) at (8, 1) {};
		\node [style=none] (58) at (8, -1) {};
		\node [style=none] (59) at (14, -1) {};
		\node [style=none] (60) at (14, 0) {};
		\node [style=none] (61) at (14, 1) {};
		\node [style=fault-location] (62) at (12, 0) {};
		\node [style=Z dot] (63) at (11, 2) {};
		\node [style=fault-location] (64) at (11.5, 1.5) {};
		\node [style=fault-location] (65) at (10.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (4) to (3);
		\draw (3) to (8);
		\draw (8) to (17.center);
		\draw (3) to (9);
		\draw (9) to (16.center);
		\draw (15.center) to (10);
		\draw (10) to (1);
		\draw (1) to (7);
		\draw (7) to (2);
		\draw (2) to (6);
		\draw (6) to (0);
		\draw (0) to (5);
		\draw (5) to (1);
		\draw (14.center) to (12);
		\draw (12) to (2);
		\draw (13.center) to (11);
		\draw (11) to (0);
		\draw (3) to (18);
		\draw (18) to (1);
		\draw (19) to (21);
		\draw (21) to (0);
		\draw (19) to (20);
		\draw (20) to (3);
		\draw (22) to (26);
		\draw (26) to (25);
		\draw (25) to (30);
		\draw (30) to (39.center);
		\draw (25) to (31);
		\draw (31) to (38.center);
		\draw (37.center) to (32);
		\draw (32) to (23);
		\draw (23) to (29);
		\draw (29) to (24);
		\draw (24) to (28);
		\draw (28) to (22);
		\draw (22) to (27);
		\draw (27) to (23);
		\draw (36.center) to (34);
		\draw (34) to (24);
		\draw (35.center) to (33);
		\draw (33) to (22);
		\draw (25) to (40);
		\draw (40) to (23);
		\draw (41) to (43);
		\draw (43) to (22);
		\draw (41) to (42);
		\draw (42) to (25);
		\draw (44) to (48);
		\draw (48) to (47);
		\draw (47) to (52);
		\draw (52) to (61.center);
		\draw (47) to (53);
		\draw (53) to (60.center);
		\draw (59.center) to (54);
		\draw (54) to (45);
		\draw (45) to (51);
		\draw (51) to (46);
		\draw (46) to (50);
		\draw (50) to (44);
		\draw (44) to (49);
		\draw (49) to (45);
		\draw (58.center) to (56);
		\draw (56) to (46);
		\draw (57.center) to (55);
		\draw (55) to (44);
		\draw (47) to (62);
		\draw (62) to (45);
		\draw (63) to (65);
		\draw (65) to (44);
		\draw (63) to (64);
		\draw (64) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-pushing-out/firing-assigning-in-D-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.75, 2) {};
		\node [style=none] (1) at (-5.75, 2) {};
		\node [style=none] (2) at (-9.75, -2) {};
		\node [style=none] (3) at (-5.75, -2) {};
		\node [style=none] (4) at (-5.75, 1.5) {};
		\node [style=none] (5) at (-4.75, 1.5) {};
		\node [style=none] (6) at (-5.75, 0.75) {};
		\node [style=none] (7) at (-4.75, 0.75) {};
		\node [style=none] (8) at (-5.75, -1.5) {};
		\node [style=none] (9) at (-4.75, -1.5) {};
		\node [style=none] (10) at (-9.25, 0.75) {};
		\node [style=none] (11) at (-7.25, 0.75) {};
		\node [style=none] (14) at (-8.25, -1) {};
		\node [style=none] (15) at (-6.25, -1) {};
		\node [style=Z dot] (16) at (-8.25, 0.75) {};
		\node [style=Z dot] (18) at (-7.25, -1) {};
		\node [style=hadamard] (19) at (-8.75, 0.75) {};
		\node [style=hadamard] (20) at (-7.75, 0.75) {};
		\node [style=X dot] (23) at (-6, 3.25) {};
		\node [style=none] (24) at (-4.75, 3.25) {};
		\node [style=none] (25) at (-2.25, 2) {};
		\node [style=none] (26) at (2.5, 2) {};
		\node [style=none] (27) at (-2.25, -2) {};
		\node [style=none] (28) at (2.5, -2) {};
		\node [style=none] (29) at (2.5, 1.5) {};
		\node [style=none] (30) at (3.5, 1.5) {};
		\node [style=none] (31) at (2.5, 0.75) {};
		\node [style=none] (32) at (3.5, 0.75) {};
		\node [style=none] (33) at (2.5, -1.5) {};
		\node [style=none] (34) at (3.5, -1.5) {};
		\node [style=none] (35) at (-2, 0.75) {};
		\node [style=none] (36) at (2.25, 0.75) {};
		\node [style=none] (39) at (-1, -1.25) {};
		\node [style=none] (40) at (1, -1.25) {};
		\node [style=Z dot] (41) at (-1, 0.75) {};
		\node [style=Z dot] (43) at (0.25, -1.25) {};
		\node [style=hadamard] (44) at (-1.5, 0.75) {};
		\node [style=hadamard] (45) at (1.125, 0.75) {};
		\node [style=X dot] (48) at (2.25, 3.25) {};
		\node [style=none] (49) at (3.5, 3.25) {};
		\node [style=none] (50) at (-3.5, 0) {=};
		\node [style=Z phase dot] (51) at (2.875, 3.25) {$\pi$};
		\node [style=Z phase dot] (52) at (1.625, 3.25) {$\pi$};
		\node [style=Z phase dot] (54) at (2.25, 2.625) {$\pi$};
		\node [style=Z phase dot] (55) at (-1, 1.375) {$\pi$};
		\node [style=Z phase dot] (56) at (-0.375, 0.75) {$\pi$};
		\node [style=Z phase dot] (57) at (0.5, 0.75) {$\pi$};
		\node [style=X phase dot] (58) at (1.75, 0.75) {$\pi$};
		\node [style=Z phase dot] (59) at (0.25, -0.625) {$\pi$};
		\node [style=Z phase dot] (60) at (-0.375, -1.25) {$\pi$};
		\node [style=none] (67) at (-5.25, -0.25) {\vdots};
		\node [style=none] (68) at (6, 2) {};
		\node [style=none] (69) at (10.75, 2) {};
		\node [style=none] (70) at (6, -2) {};
		\node [style=none] (71) at (10.75, -2) {};
		\node [style=none] (72) at (10.75, 1.5) {};
		\node [style=none] (73) at (11.75, 1.5) {};
		\node [style=none] (74) at (10.75, 0.75) {};
		\node [style=none] (75) at (11.75, 0.75) {};
		\node [style=none] (76) at (10.75, -1.5) {};
		\node [style=none] (77) at (11.75, -1.5) {};
		\node [style=none] (78) at (6.5, 0.75) {};
		\node [style=none] (79) at (9.5, 0.75) {};
		\node [style=none] (80) at (8, -1.25) {};
		\node [style=none] (81) at (10, -1.25) {};
		\node [style=Z dot] (82) at (7.5, 0.75) {};
		\node [style=Z dot] (83) at (9.25, -1.25) {};
		\node [style=hadamard] (84) at (7, 0.75) {};
		\node [style=hadamard] (85) at (8.125, 0.75) {};
		\node [style=X dot] (86) at (10.5, 3.25) {};
		\node [style=none] (87) at (11.75, 3.25) {};
		\node [style=none] (88) at (4.75, 0) {=};
		\node [style=Z phase dot] (89) at (11.125, 3.25) {$\pi$};
		\node [style=X phase dot] (95) at (8.75, 0.75) {$\pi$};
		\node [style=Z phase dot] (97) at (8.625, -1.25) {$\pi$};
		\node [style=none] (98) at (-3.5, 0.75) {$\PiCommute$};
		\node [style=none] (99) at (-3.5, 1.25) {$\Fusion$};
		\node [style=none] (100) at (4.75, 0.75) {$\Fusion$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to (3.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (19);
		\draw [style=fault-free] (19) to (16);
		\draw [style=fault-free] (16) to (20);
		\draw (20) to (11.center);
		\draw (14.center) to (18);
		\draw (18) to (15.center);
		\draw (23) to (24.center);
		\draw [style=fault-free] (16) to (23);
		\draw [style=fault-free] (18) to (23);
		\draw (25.center)
			 to (27.center)
			 to (28.center)
			 to (26.center)
			 to cycle;
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (44);
		\draw [style=fault-free] (44) to (41);
		\draw [style=fault-free] (41) to (45);
		\draw (45) to (36.center);
		\draw (39.center) to (43);
		\draw (43) to (40.center);
		\draw (48) to (49.center);
		\draw [style=fault-free] (52) to (48);
		\draw [style=fault-free] (48) to (54);
		\draw [style=fault-free] (52) to (55);
		\draw [style=fault-free] (55) to (41);
		\draw [style=fault-free] (59) to (43);
		\draw [style=fault-free] (59) to (54);
		\draw (68.center)
			 to (70.center)
			 to (71.center)
			 to (69.center)
			 to cycle;
		\draw (72.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw (78.center) to (84);
		\draw [style=fault-free] (84) to (82);
		\draw [style=fault-free] (82) to (85);
		\draw (85) to (79.center);
		\draw (80.center) to (83);
		\draw (83) to (81.center);
		\draw (86) to (87.center);
		\draw [style=fault-free] (82) to (86);
		\draw [style=fault-free] (86) to (83);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-pushing-out/firing-assignment-building-d-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 2) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (-6, -2) {};
		\node [style=none] (3) at (-2, -2) {};
		\node [style=none] (4) at (-2, 1.5) {};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (-1, 0.75) {};
		\node [style=none] (8) at (-2, -1.5) {};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=fault-location] (10) at (-4.5, 0.75) {\tiny $X$};
		\node [style=fault-location] (12) at (-3.5, -1) {\tiny $Z$};
		\node [style=none] (13) at (-5.5, 0.75) {};
		\node [style=none] (14) at (-3.5, 0.75) {};
		\node [style=none] (17) at (-4.5, -1) {};
		\node [style=none] (18) at (-2.5, -1) {};
		\node [style=none] (19) at (2, 2) {};
		\node [style=none] (20) at (6, 2) {};
		\node [style=none] (21) at (2, -2) {};
		\node [style=none] (22) at (6, -2) {};
		\node [style=none] (23) at (6, 1.5) {};
		\node [style=none] (24) at (7, 1.5) {};
		\node [style=none] (25) at (6, 0.75) {};
		\node [style=none] (26) at (7, 0.75) {};
		\node [style=none] (27) at (6, -1.5) {};
		\node [style=none] (28) at (7, -1.5) {};
		\node [style=none] (32) at (2.5, 0.75) {};
		\node [style=none] (33) at (4.5, 0.75) {};
		\node [style=none] (36) at (3.5, -1) {};
		\node [style=none] (37) at (5.5, -1) {};
		\node [style=Z dot] (38) at (3.5, 0.75) {};
		\node [style=Z dot] (40) at (4.5, -1) {};
		\node [style=hadamard] (41) at (3, 0.75) {};
		\node [style=hadamard] (42) at (4, 0.75) {};
		\node [style=X dot] (45) at (5.75, 3) {};
		\node [style=none] (46) at (7, 3) {};
		\node [style=none] (47) at (0.5, 0) {$\rightsquigarrow$};
		\node [style=none] (48) at (-4, -3) {$D$};
		\node [style=none] (49) at (4, -3) {$D'$};
		\node [style=none] (50) at (6.5, -0.25) {\vdots};
		\node [style=none] (51) at (-1.5, -0.25) {\vdots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to (3.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (17.center) to (12);
		\draw (12) to (18.center);
		\draw (13.center) to (10);
		\draw (10) to (14.center);
		\draw (19.center)
			 to (21.center)
			 to (22.center)
			 to (20.center)
			 to cycle;
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (32.center) to (41);
		\draw [style=fault-free] (41) to (38);
		\draw [style=fault-free] (38) to (42);
		\draw (42) to (33.center);
		\draw (36.center) to (40);
		\draw (40) to (37.center);
		\draw (45) to (46.center);
		\draw [style=fault-free] (38) to (45);
		\draw [style=fault-free] (40) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-pushing-out/gadget-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 2.25) {};
		\node [style=none] (1) at (-3.75, 2.25) {};
		\node [style=none] (2) at (-6.75, 0.75) {};
		\node [style=none] (3) at (-6.75, -0.75) {};
		\node [style=none] (4) at (-6.75, -2.25) {};
		\node [style=none] (5) at (-3.75, -2.25) {};
		\node [style=none] (6) at (-3.75, -0.75) {};
		\node [style=none] (7) at (-3.75, 0.75) {};
		\node [style=none] (8) at (-5.75, 2.75) {};
		\node [style=none] (9) at (-5.75, 1.75) {};
		\node [style=none] (10) at (-4.75, 2.75) {};
		\node [style=none] (11) at (-4.75, 1.75) {};
		\node [style=none] (12) at (-5.75, 1.25) {};
		\node [style=none] (13) at (-5.75, 0.25) {};
		\node [style=none] (14) at (-4.75, 1.25) {};
		\node [style=none] (15) at (-4.75, 0.25) {};
		\node [style=none] (16) at (-5.75, -0.25) {};
		\node [style=none] (17) at (-5.75, -1.25) {};
		\node [style=none] (18) at (-4.75, -0.25) {};
		\node [style=none] (19) at (-4.75, -1.25) {};
		\node [style=none] (20) at (-5.75, -1.75) {};
		\node [style=none] (21) at (-5.75, -2.75) {};
		\node [style=none] (22) at (-4.75, -1.75) {};
		\node [style=none] (23) at (-4.75, -2.75) {};
		\node [style=sLabel] (24) at (-5.25, 2.25) {$I$};
		\node [style=sLabel] (25) at (-5.25, 0.75) {$Z$};
		\node [style=sLabel] (26) at (-5.25, -2.25) {$Y$};
		\node [style=sLabel] (27) at (-5.25, -0.75) {$X$};
		\node [style=none] (28) at (-5.75, 2.25) {};
		\node [style=none] (29) at (-4.75, 2.25) {};
		\node [style=none] (30) at (-4.75, 0.75) {};
		\node [style=none] (31) at (-5.75, 0.75) {};
		\node [style=none] (32) at (-5.75, -0.75) {};
		\node [style=none] (33) at (-4.75, -0.75) {};
		\node [style=none] (34) at (-4.75, -2.25) {};
		\node [style=none] (35) at (-5.75, -2.25) {};
		\node [style=X dot] (36) at (-3.75, 0) {};
		\node [style=none] (37) at (-5.25, 0.25) {};
		\node [style=none] (38) at (-5.25, 1.75) {};
		\node [style=Z dot] (40) at (-2.75, 0) {};
		\node [style=none] (41) at (-5.25, -0.25) {};
		\node [style=none] (42) at (-5.25, -1.75) {};
		\node [style=none] (43) at (0, 2.25) {};
		\node [style=none] (44) at (3, 2.25) {};
		\node [style=none] (45) at (0, 0.75) {};
		\node [style=none] (46) at (0, -0.75) {};
		\node [style=none] (47) at (0, -2.25) {};
		\node [style=none] (48) at (3, -2.25) {};
		\node [style=none] (49) at (3, -0.75) {};
		\node [style=none] (50) at (3, 0.75) {};
		\node [style=none] (51) at (1, 2.75) {};
		\node [style=none] (52) at (1, 1.75) {};
		\node [style=none] (53) at (2, 2.75) {};
		\node [style=none] (54) at (2, 1.75) {};
		\node [style=none] (55) at (1, 1.25) {};
		\node [style=none] (56) at (1, 0.25) {};
		\node [style=none] (57) at (2, 1.25) {};
		\node [style=none] (58) at (2, 0.25) {};
		\node [style=none] (59) at (0.5, -0.25) {};
		\node [style=none] (60) at (0.5, -1.25) {};
		\node [style=none] (61) at (2.5, -0.25) {};
		\node [style=none] (62) at (2.5, -1.25) {};
		\node [style=none] (63) at (0.25, -1.75) {};
		\node [style=none] (64) at (0.25, -2.75) {};
		\node [style=none] (65) at (2.75, -1.75) {};
		\node [style=none] (66) at (2.75, -2.75) {};
		\node [style=X dot] (79) at (3, 0) {};
		\node [style=X dot] (81) at (1.5, 2) {};
		\node [style=Z dot] (82) at (4, 0) {};
		\node [style=none] (85) at (-1.5, 0) {$\FaultEq$};
		\node [style=Z dot] (86) at (1.5, 0.75) {};
		\node [style=Z dot] (87) at (1.5, -0.75) {};
		\node [style=hadamard] (88) at (2, -0.75) {};
		\node [style=hadamard] (89) at (1, -0.75) {};
		\node [style=Z dot] (90) at (1.5, -2.25) {};
		\node [style=X phase dot] (91) at (2.25, -2.25) {$\minu\frac{\pi}{2}$};
		\node [style=X phase dot] (92) at (0.75, -2.25) {$\frac{\pi}{2}$};
		\node [style=none] (93) at (7, 2.25) {};
		\node [style=none] (94) at (10, 2.25) {};
		\node [style=none] (95) at (7, 0.75) {};
		\node [style=none] (96) at (7, -0.75) {};
		\node [style=none] (97) at (7, -2.25) {};
		\node [style=none] (98) at (10, -2.25) {};
		\node [style=none] (99) at (10, -0.75) {};
		\node [style=none] (100) at (10, 0.75) {};
		\node [style=X dot] (117) at (10, 0) {};
		\node [style=Z dot] (119) at (11, 0) {};
		\node [style=none] (120) at (5.5, 0) {$\FaultEq$};
		\node [style=Z dot] (121) at (8.5, 0.75) {};
		\node [style=Z dot] (122) at (8.5, -0.75) {};
		\node [style=hadamard] (123) at (9, -0.75) {};
		\node [style=hadamard] (124) at (8, -0.75) {};
		\node [style=Z dot] (125) at (8.5, -2.25) {};
		\node [style=X phase dot] (126) at (9.25, -2.25) {$\minu\frac{\pi}{2}$};
		\node [style=X phase dot] (127) at (7.75, -2.25) {$\frac{\pi}{2}$};
		\node [style=sLabel] (128) at (-3.25, 0.5) {$5$};
		\node [style=sLabel] (129) at (3.5, 0.5) {$5$};
		\node [style=sLabel] (130) at (10.5, 0.5) {$5$};
		\node [style=none] (131) at (-1.5, 0.75) {$\Def{def:pauli-boxes}$};
		\node [style=none] (132) at (5.5, 0.75) {$\Fusion$};
		\node [style=fault-location] (133) at (-12, 2.25) {};
		\node [style=fault-location] (134) at (-12, 0.75) {\tiny $Z$};
		\node [style=fault-location] (135) at (-12, -0.75) {\tiny $X$};
		\node [style=fault-location] (136) at (-12, -2.25) {\tiny $Y$};
		\node [style=none] (137) at (-10, 2.25) {};
		\node [style=none] (138) at (-10, 0.75) {};
		\node [style=none] (139) at (-10, -0.75) {};
		\node [style=none] (140) at (-10, -2.25) {};
		\node [style=none] (141) at (-14, 2.25) {};
		\node [style=none] (142) at (-14, 0.75) {};
		\node [style=none] (143) at (-14, -0.75) {};
		\node [style=none] (144) at (-14, -2.25) {};
		\node [style=none] (145) at (-8.5, 0) {$\rightsquigarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (11.center)
			 to (10.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=fault-free] (15.center)
			 to (14.center)
			 to (12.center)
			 to (13.center)
			 to cycle;
		\draw [style=fault-free] (19.center)
			 to (18.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw [style=fault-free] (23.center)
			 to (22.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw [style=fault-free] (34.center) to (5.center);
		\draw [style=fault-free] (33.center) to (6.center);
		\draw [style=fault-free] (30.center) to (7.center);
		\draw [style=fault-free] (29.center) to (1.center);
		\draw [style=fault-free] (0.center) to (28.center);
		\draw [style=fault-free] (2.center) to (31.center);
		\draw [style=fault-free] (3.center) to (32.center);
		\draw [style=fault-free] (4.center) to (35.center);
		\draw (36) to (40);
		\draw [style=fault-free, in=165, out=-45, looseness=0.50] (37.center) to (36);
		\draw [style=fault-free, in=-165, out=45, looseness=0.50] (41.center) to (36);
		\draw [style=fault-free, in=150, out=-15] (38.center) to (36);
		\draw [style=fault-free, in=-150, out=15] (42.center) to (36);
		\draw [style=component] (54.center)
			 to (53.center)
			 to (51.center)
			 to (52.center)
			 to cycle;
		\draw [style=component] (58.center) to (57.center);
		\draw [style=component] (57.center) to (55.center);
		\draw [style=component] (55.center) to (56.center);
		\draw [style=component] (56.center) to (58.center);
		\draw [style=component] (62.center) to (61.center);
		\draw [style=component] (61.center) to (59.center);
		\draw [style=component] (59.center) to (60.center);
		\draw [style=component] (60.center) to (62.center);
		\draw [style=component] (66.center) to (65.center);
		\draw [style=component] (65.center) to (63.center);
		\draw [style=component] (63.center) to (64.center);
		\draw [style=component] (64.center) to (66.center);
		\draw (79) to (82);
		\draw [style=fault-free, in=150, out=-15] (81) to (79);
		\draw [style=fault-free] (86) to (50.center);
		\draw [style=fault-free] (86) to (45.center);
		\draw [style=fault-free, in=165, out=-60, looseness=0.75] (86) to (79);
		\draw [style=fault-free] (47.center) to (48.center);
		\draw [style=fault-free] (46.center) to (49.center);
		\draw [style=fault-free] (43.center) to (44.center);
		\draw [style=fault-free, in=60, out=-165, looseness=0.75] (79) to (87);
		\draw [style=fault-free, in=60, out=-105, looseness=0.50] (79) to (90);
		\draw (117) to (119);
		\draw [style=fault-free] (121) to (100.center);
		\draw [style=fault-free] (121) to (95.center);
		\draw [style=fault-free, in=165, out=-60, looseness=0.75] (121) to (117);
		\draw [style=fault-free] (97.center) to (98.center);
		\draw [style=fault-free] (96.center) to (99.center);
		\draw [style=fault-free] (93.center) to (94.center);
		\draw [style=fault-free, in=60, out=-165, looseness=0.75] (117) to (122);
		\draw [style=fault-free, in=60, out=-105, looseness=0.50] (117) to (125);
		\draw [style=fault-free] (144.center) to (136);
		\draw [style=fault-free] (136) to (140.center);
		\draw [style=fault-free] (143.center) to (135);
		\draw [style=fault-free] (135) to (139.center);
		\draw [style=fault-free] (142.center) to (134);
		\draw [style=fault-free] (134) to (138.center);
		\draw [style=fault-free] (141.center) to (133);
		\draw [style=fault-free] (133) to (137.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-pushing-out/head-addition-all-one.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (3.25, -1) {};
		\node [style=X dot] (60) at (3.25, 0) {};
		\node [style=Z dot] (62) at (4.5, 1) {};
		\node [style=Z dot] (63) at (2, 1) {};
		\node [style=none] (70) at (3.25, 1) {...};
		\node [style=none] (113) at (-3.75, -1) {};
		\node [style=X dot] (114) at (-3.75, 0) {};
		\node [style=Z dot] (116) at (-3.75, 1) {};
		\node [style=sLabel] (119) at (-4.25, 0.5) {$w$};
		\node [style=none] (121) at (-0.75, 0) {$\FaultEq$};
		\node [style=none] (122) at (1.25, 1) {};
		\node [style=none] (123) at (1.25, 1.75) {};
		\node [style=none] (124) at (5.25, 1.75) {};
		\node [style=none] (125) at (5.25, 1) {};
		\node [style=sLabel] (126) at (3.25, 2.25) {$w$ times};
		\node [style=sLabel] (127) at (2.25, 0.25) {$1$};
		\node [style=sLabel] (128) at (4.25, 0.25) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (63) to (60);
		\draw (60) to (62);
		\draw [style=fault-free] (60) to (59.center);
		\draw [style=fault-free] (114) to (113.center);
		\draw (116) to (114);
		\draw (123.center) to (124.center);
		\draw (124.center) to (125.center);
		\draw (123.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-pushing-out/pauli-boxes-cliffords.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.25, 0) {};
		\node [style=none] (1) at (-10.25, 0) {};
		\node [style=none] (6) at (-11.75, 0) {};
		\node [style=none] (7) at (-10.75, 0) {};
		\node [style=none] (8) at (-11.25, 1) {};
		\node [style=none] (9) at (-11.25, 0.5) {};
		\node [style=sLabel] (10) at (-11.25, 0) {$Z$};
		\node [style=none] (11) at (-9.5, 0) {$\FaultEq$};
		\node [style=none] (12) at (-8.75, 0) {};
		\node [style=none] (13) at (-4.75, 0) {};
		\node [style=Z dot] (14) at (-6.75, 0) {};
		\node [style=none] (15) at (-8.25, 0.5) {};
		\node [style=none] (16) at (-7.25, 0.5) {};
		\node [style=none] (17) at (-7.25, -0.5) {};
		\node [style=none] (18) at (-8.25, -0.5) {};
		\node [style=none] (19) at (-6.25, 0.5) {};
		\node [style=none] (20) at (-5.25, 0.5) {};
		\node [style=none] (21) at (-6.25, -0.5) {};
		\node [style=none] (22) at (-5.25, -0.5) {};
		\node [style=none] (23) at (-6.75, 1) {};
		\node [style=none] (24) at (-7.75, -1) {$C$};
		\node [style=none] (25) at (-5.75, -1) {$C^\dagger$};
		\node [style=none] (26) at (-11.75, 0.5) {};
		\node [style=none] (27) at (-11.75, -0.5) {};
		\node [style=none] (28) at (-10.75, -0.5) {};
		\node [style=none] (29) at (-10.75, 0.5) {};
		\node [style=none] (30) at (-3.75, 0) {};
		\node [style=none] (31) at (-1.75, 0) {};
		\node [style=none] (32) at (-3.25, 0) {};
		\node [style=none] (33) at (-2.25, 0) {};
		\node [style=none] (34) at (-2.75, 1) {};
		\node [style=none] (35) at (-2.75, 0.5) {};
		\node [style=sLabel] (36) at (-2.75, 0) {$X$};
		\node [style=none] (37) at (-1, 0) {$\FaultEq$};
		\node [style=none] (38) at (-0.25, 0) {};
		\node [style=none] (39) at (3.75, 0) {};
		\node [style=Z dot] (40) at (1.75, 0) {};
		\node [style=none] (41) at (0.25, 0.5) {};
		\node [style=none] (42) at (1.25, 0.5) {};
		\node [style=none] (43) at (1.25, -0.5) {};
		\node [style=none] (44) at (0.25, -0.5) {};
		\node [style=none] (45) at (2.25, 0.5) {};
		\node [style=none] (46) at (3.25, 0.5) {};
		\node [style=none] (47) at (2.25, -0.5) {};
		\node [style=none] (48) at (3.25, -0.5) {};
		\node [style=none] (49) at (1.75, 1) {};
		\node [style=none] (50) at (0.75, -1) {$C$};
		\node [style=none] (51) at (2.75, -1) {$C^\dagger$};
		\node [style=none] (52) at (-3.25, 0.5) {};
		\node [style=none] (53) at (-3.25, -0.5) {};
		\node [style=none] (54) at (-2.25, -0.5) {};
		\node [style=none] (55) at (-2.25, 0.5) {};
		\node [style=hadamard] (56) at (0.75, 0) {};
		\node [style=hadamard] (57) at (2.75, 0) {};
		\node [style=none] (58) at (4.75, 0) {};
		\node [style=none] (59) at (6.75, 0) {};
		\node [style=none] (60) at (5.25, 0) {};
		\node [style=none] (61) at (6.25, 0) {};
		\node [style=none] (62) at (5.75, 1) {};
		\node [style=none] (63) at (5.75, 0.5) {};
		\node [style=sLabel] (64) at (5.75, 0) {$Y$};
		\node [style=none] (65) at (7.5, 0) {$\FaultEq$};
		\node [style=none] (66) at (8.25, 0) {};
		\node [style=none] (67) at (12.25, 0) {};
		\node [style=Z dot] (68) at (10.25, 0) {};
		\node [style=none] (69) at (8.75, 0.5) {};
		\node [style=none] (70) at (9.75, 0.5) {};
		\node [style=none] (71) at (9.75, -0.5) {};
		\node [style=none] (72) at (8.75, -0.5) {};
		\node [style=none] (73) at (10.75, 0.5) {};
		\node [style=none] (74) at (11.75, 0.5) {};
		\node [style=none] (75) at (10.75, -0.5) {};
		\node [style=none] (76) at (11.75, -0.5) {};
		\node [style=none] (77) at (10.25, 1) {};
		\node [style=none] (78) at (9.25, -1) {$C$};
		\node [style=none] (79) at (11.25, -1) {$C^\dagger$};
		\node [style=none] (80) at (5.25, 0.5) {};
		\node [style=none] (81) at (5.25, -0.5) {};
		\node [style=none] (82) at (6.25, -0.5) {};
		\node [style=none] (83) at (6.25, 0.5) {};
		\node [style=X phase dot] (84) at (9.25, 0) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (85) at (11.25, 0) {$\minu\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (6.center) to (0.center);
		\draw [style=fault-free] (7.center) to (1.center);
		\draw [style=fault-free] (9.center) to (8.center);
		\draw [style=component] (22.center)
			 to (20.center)
			 to (19.center)
			 to (21.center)
			 to cycle;
		\draw [style=component] (15.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [style=fault-free] (12.center) to (14);
		\draw [style=fault-free] (14) to (13.center);
		\draw [style=fault-free] (23.center) to (14);
		\draw [style=fault-free] (26.center)
			 to (29.center)
			 to (28.center)
			 to (27.center)
			 to cycle;
		\draw [style=fault-free] (32.center) to (30.center);
		\draw [style=fault-free] (33.center) to (31.center);
		\draw [style=fault-free] (35.center) to (34.center);
		\draw [style=component] (45.center)
			 to (47.center)
			 to (48.center)
			 to (46.center)
			 to cycle;
		\draw [style=component] (41.center)
			 to (44.center)
			 to (43.center)
			 to (42.center)
			 to cycle;
		\draw [style=fault-free] (38.center) to (40);
		\draw [style=fault-free] (40) to (39.center);
		\draw [style=fault-free] (49.center) to (40);
		\draw [style=fault-free] (52.center)
			 to (55.center)
			 to (54.center)
			 to (53.center)
			 to cycle;
		\draw [style=fault-free] (60.center) to (58.center);
		\draw [style=fault-free] (61.center) to (59.center);
		\draw [style=fault-free] (63.center) to (62.center);
		\draw [style=component] (73.center)
			 to (75.center)
			 to (76.center)
			 to (74.center)
			 to cycle;
		\draw [style=component] (69.center)
			 to (72.center)
			 to (71.center)
			 to (70.center)
			 to cycle;
		\draw [style=fault-free] (66.center) to (68);
		\draw [style=fault-free] (68) to (67.center);
		\draw [style=fault-free] (77.center) to (68);
		\draw [style=fault-free] (80.center)
			 to (83.center)
			 to (82.center)
			 to (81.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-pushing-out/pauli-boxes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 0) {};
		\node [style=none] (1) at (-5.5, 0) {};
		\node [style=none] (2) at (-4.5, 0) {};
		\node [style=none] (3) at (-3.5, 0) {};
		\node [style=none] (4) at (-5.5, 0.5) {};
		\node [style=none] (5) at (-4.5, 0.5) {};
		\node [style=none] (6) at (-5.5, -0.5) {};
		\node [style=none] (7) at (-4.5, -0.5) {};
		\node [style=sLabel] (8) at (-5, 0) {$I$};
		\node [style=none] (9) at (-5, 0.5) {};
		\node [style=none] (10) at (-5, 1.25) {};
		\node [style=none] (11) at (-2.25, 0) {$\coloneqq$};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=X dot] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (0.5, 1.25) {};
		\node [style=none] (16) at (6, 0) {};
		\node [style=none] (17) at (7, 0) {};
		\node [style=none] (18) at (8, 0) {};
		\node [style=none] (19) at (9, 0) {};
		\node [style=none] (20) at (7, 0.5) {};
		\node [style=none] (21) at (8, 0.5) {};
		\node [style=none] (22) at (7, -0.5) {};
		\node [style=none] (23) at (8, -0.5) {};
		\node [style=sLabel] (24) at (7.5, 0) {$X$};
		\node [style=none] (25) at (7.5, 0.5) {};
		\node [style=none] (26) at (7.5, 1.25) {};
		\node [style=none] (27) at (10.25, 0) {$\coloneqq$};
		\node [style=none] (28) at (11.5, 0) {};
		\node [style=none] (29) at (14.5, 0) {};
		\node [style=Z dot] (30) at (13, 0) {};
		\node [style=none] (31) at (13, 1.25) {};
		\node [style=hadamard] (32) at (12.25, 0) {};
		\node [style=hadamard] (33) at (13.75, 0) {};
		\node [style=none] (34) at (-6.5, -3) {};
		\node [style=none] (35) at (-5.5, -3) {};
		\node [style=none] (36) at (-4.5, -3) {};
		\node [style=none] (37) at (-3.5, -3) {};
		\node [style=none] (38) at (-5.5, -2.5) {};
		\node [style=none] (39) at (-4.5, -2.5) {};
		\node [style=none] (40) at (-5.5, -3.5) {};
		\node [style=none] (41) at (-4.5, -3.5) {};
		\node [style=sLabel] (42) at (-5, -3) {$Y$};
		\node [style=none] (43) at (-5, -2.5) {};
		\node [style=none] (44) at (-5, -1.75) {};
		\node [style=none] (45) at (-2.25, -3) {$\coloneqq$};
		\node [style=none] (46) at (2, -3) {};
		\node [style=none] (47) at (-1, -3) {};
		\node [style=Z dot] (48) at (0.5, -3) {};
		\node [style=none] (49) at (0.5, -1.75) {};
		\node [style=none] (50) at (6, -3) {};
		\node [style=none] (51) at (7, -3) {};
		\node [style=none] (52) at (8, -3) {};
		\node [style=none] (53) at (9, -3) {};
		\node [style=none] (54) at (7, -2.5) {};
		\node [style=none] (55) at (8, -2.5) {};
		\node [style=none] (56) at (7, -3.5) {};
		\node [style=none] (57) at (8, -3.5) {};
		\node [style=sLabel] (58) at (7.5, -3) {$Z$};
		\node [style=none] (59) at (7.5, -2.5) {};
		\node [style=none] (60) at (7.5, -1.75) {};
		\node [style=none] (61) at (10.25, -3) {$\coloneqq$};
		\node [style=none] (62) at (11.5, -3) {};
		\node [style=none] (63) at (14.5, -3) {};
		\node [style=Z dot] (64) at (13, -3) {};
		\node [style=none] (65) at (13, -1.75) {};
		\node [style=X phase dot] (68) at (1.325, -3) {$\minu \frac{\pi}{2}$};
		\node [style=X phase dot] (69) at (-0.25, -3) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (7.center)
			 to (6.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw (10.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center)
			 to (21.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw (26.center) to (25.center);
		\draw (28.center) to (29.center);
		\draw (31.center) to (30);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (40.center)
			 to (38.center)
			 to (39.center)
			 to (41.center)
			 to cycle;
		\draw (44.center) to (43.center);
		\draw (46.center) to (47.center);
		\draw (49.center) to (48);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw (54.center)
			 to (55.center)
			 to (57.center)
			 to (56.center)
			 to cycle;
		\draw (60.center) to (59.center);
		\draw (62.center) to (63.center);
		\draw (65.center) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-pushing-out/poping-out-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {};
		\node [style=none] (1) at (-6, 0) {};
		\node [style=none] (2) at (-5.25, -0.5) {};
		\node [style=none] (3) at (-5.25, 0.5) {};
		\node [style=none] (4) at (-4.25, 0.5) {};
		\node [style=none] (5) at (-4.25, -0.5) {};
		\node [style=none] (6) at (-5.25, 0) {};
		\node [style=none] (7) at (-4.25, 0) {};
		\node [style=sLabel] (8) at (-4.75, 0) {$P$};
		\node [style=none] (9) at (-4.75, 0.5) {};
		\node [style=none] (10) at (-4.75, 2) {};
		\node [style=none] (11) at (-1.75, 0) {};
		\node [style=none] (13) at (-3.5, -0.5) {};
		\node [style=none] (14) at (-3.5, 0.5) {};
		\node [style=none] (15) at (-2.5, 0.5) {};
		\node [style=none] (16) at (-2.5, -0.5) {};
		\node [style=none] (17) at (-3.5, 0) {};
		\node [style=none] (18) at (-2.5, 0) {};
		\node [style=sLabel] (19) at (-3, 0) {$P$};
		\node [style=none] (20) at (-3, 0.5) {};
		\node [style=none] (21) at (-3, 2) {};
		\node [style=none] (22) at (2.25, 0) {};
		\node [style=none] (23) at (-0.25, 0) {};
		\node [style=none] (24) at (0.5, -0.5) {};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=none] (26) at (1.5, 0.5) {};
		\node [style=none] (27) at (1.5, -0.5) {};
		\node [style=none] (28) at (0.5, 0) {};
		\node [style=none] (29) at (1.5, 0) {};
		\node [style=sLabel] (30) at (1, 0) {$P$};
		\node [style=none] (31) at (1, 0.5) {};
		\node [style=none] (32) at (1, 2) {};
		\node [style=none] (33) at (-0.95, 0) {\dots};
		\node [style=none] (34) at (3.5, 0) {$\FaultEq$};
		\node [style=none] (35) at (7.5, 0) {};
		\node [style=none] (36) at (4.75, 0) {};
		\node [style=none] (37) at (5.5, -0.5) {};
		\node [style=none] (38) at (5.5, 0.5) {};
		\node [style=none] (39) at (6.5, 0.5) {};
		\node [style=none] (40) at (6.5, -0.5) {};
		\node [style=none] (41) at (5.5, 0) {};
		\node [style=none] (42) at (6.5, 0) {};
		\node [style=sLabel] (43) at (6, 0) {$C$};
		\node [style=none] (46) at (9.25, 0) {};
		\node [style=none] (47) at (7.5, -0.5) {};
		\node [style=none] (48) at (7.5, 0.5) {};
		\node [style=none] (49) at (8.5, 0.5) {};
		\node [style=none] (50) at (8.5, -0.5) {};
		\node [style=none] (51) at (7.5, 0) {};
		\node [style=none] (52) at (8.5, 0) {};
		\node [style=sLabel] (53) at (8, 0) {$C^\dagger$};
		\node [style=none] (67) at (14, 0) {\dots};
		\node [style=Z dot] (68) at (7, 0) {};
		\node [style=none] (69) at (7, 2) {};
		\node [style=none] (70) at (11.25, 0) {};
		\node [style=none] (71) at (9.25, -0.5) {};
		\node [style=none] (72) at (9.25, 0.5) {};
		\node [style=none] (73) at (10.25, 0.5) {};
		\node [style=none] (74) at (10.25, -0.5) {};
		\node [style=none] (75) at (9.25, 0) {};
		\node [style=none] (76) at (10.25, 0) {};
		\node [style=sLabel] (77) at (9.75, 0) {$C$};
		\node [style=none] (78) at (13, 0) {};
		\node [style=none] (79) at (11.25, -0.5) {};
		\node [style=none] (80) at (11.25, 0.5) {};
		\node [style=none] (81) at (12.25, 0.5) {};
		\node [style=none] (82) at (12.25, -0.5) {};
		\node [style=none] (83) at (11.25, 0) {};
		\node [style=none] (84) at (12.25, 0) {};
		\node [style=sLabel] (85) at (11.75, 0) {$C^\dagger$};
		\node [style=Z dot] (86) at (10.75, 0) {};
		\node [style=none] (87) at (10.75, 2) {};
		\node [style=none] (88) at (15.75, 0) {};
		\node [style=none] (89) at (15, 0) {};
		\node [style=none] (90) at (17.75, 0) {};
		\node [style=none] (91) at (15.75, -0.5) {};
		\node [style=none] (92) at (15.75, 0.5) {};
		\node [style=none] (93) at (16.75, 0.5) {};
		\node [style=none] (94) at (16.75, -0.5) {};
		\node [style=none] (95) at (15.75, 0) {};
		\node [style=none] (96) at (16.75, 0) {};
		\node [style=sLabel] (97) at (16.25, 0) {$C$};
		\node [style=none] (98) at (19.5, 0) {};
		\node [style=none] (99) at (17.75, -0.5) {};
		\node [style=none] (100) at (17.75, 0.5) {};
		\node [style=none] (101) at (18.75, 0.5) {};
		\node [style=none] (102) at (18.75, -0.5) {};
		\node [style=none] (103) at (17.75, 0) {};
		\node [style=none] (104) at (18.75, 0) {};
		\node [style=sLabel] (105) at (18.25, 0) {$C^\dagger$};
		\node [style=Z dot] (106) at (17.25, 0) {};
		\node [style=none] (107) at (17.25, 2) {};
		\node [style=none] (108) at (-3, -4) {$\FaultEq$};
		\node [style=none] (110) at (-1.75, -4) {};
		\node [style=none] (111) at (-1, -4.5) {};
		\node [style=none] (112) at (-1, -3.5) {};
		\node [style=none] (113) at (0, -3.5) {};
		\node [style=none] (114) at (0, -4.5) {};
		\node [style=none] (115) at (-1, -4) {};
		\node [style=none] (116) at (0, -4) {};
		\node [style=sLabel] (117) at (-0.5, -4) {$C$};
		\node [style=none] (126) at (3.5, -4) {\dots};
		\node [style=Z dot] (127) at (0.5, -4) {};
		\node [style=none] (128) at (0.5, -2) {};
		\node [style=none] (137) at (2.5, -4) {};
		\node [style=Z dot] (145) at (1.5, -4) {};
		\node [style=none] (146) at (1.5, -2) {};
		\node [style=none] (148) at (4.5, -4) {};
		\node [style=none] (149) at (6, -4) {};
		\node [style=none] (157) at (7.75, -4) {};
		\node [style=none] (158) at (6, -4.5) {};
		\node [style=none] (159) at (6, -3.5) {};
		\node [style=none] (160) at (7, -3.5) {};
		\node [style=none] (161) at (7, -4.5) {};
		\node [style=none] (162) at (6, -4) {};
		\node [style=none] (163) at (7, -4) {};
		\node [style=sLabel] (164) at (6.5, -4) {$C^\dagger$};
		\node [style=Z dot] (165) at (5.5, -4) {};
		\node [style=none] (166) at (5.5, -2) {};
		\node [style=none] (167) at (8.75, -4) {$\FaultEq$};
		\node [style=none] (168) at (9.75, -4) {};
		\node [style=none] (169) at (10.5, -4.5) {};
		\node [style=none] (170) at (10.5, -3.5) {};
		\node [style=none] (171) at (11.5, -3.5) {};
		\node [style=none] (172) at (11.5, -4.5) {};
		\node [style=none] (173) at (10.5, -4) {};
		\node [style=none] (174) at (11.5, -4) {};
		\node [style=sLabel] (175) at (11, -4) {$C$};
		\node [style=none] (176) at (13, -2) {\dots};
		\node [style=Z dot] (177) at (12.5, -4) {};
		\node [style=none] (178) at (11, -2) {};
		\node [style=none] (181) at (12, -2) {};
		\node [style=none] (183) at (13.5, -4) {};
		\node [style=none] (184) at (15.25, -4) {};
		\node [style=none] (185) at (13.5, -4.5) {};
		\node [style=none] (186) at (13.5, -3.5) {};
		\node [style=none] (187) at (14.5, -3.5) {};
		\node [style=none] (188) at (14.5, -4.5) {};
		\node [style=none] (189) at (13.5, -4) {};
		\node [style=none] (190) at (14.5, -4) {};
		\node [style=sLabel] (191) at (14, -4) {$C^\dagger$};
		\node [style=none] (193) at (14, -2) {};
		\node [style=none] (194) at (16.25, -4) {$\FaultEq$};
		\node [style=none] (195) at (17.25, -4) {};
		\node [style=none] (196) at (18, -4.5) {};
		\node [style=none] (197) at (18, -3.5) {};
		\node [style=none] (198) at (19, -3.5) {};
		\node [style=none] (199) at (19, -4.5) {};
		\node [style=none] (200) at (18, -4) {};
		\node [style=none] (201) at (19, -4) {};
		\node [style=sLabel] (202) at (18.5, -4) {$C$};
		\node [style=none] (203) at (20.5, -2) {\dots};
		\node [style=Z dot] (204) at (20, -3) {};
		\node [style=none] (205) at (18.5, -2) {};
		\node [style=none] (206) at (19.5, -2) {};
		\node [style=none] (207) at (21, -4) {};
		\node [style=none] (208) at (22.75, -4) {};
		\node [style=none] (209) at (21, -4.5) {};
		\node [style=none] (210) at (21, -3.5) {};
		\node [style=none] (211) at (22, -3.5) {};
		\node [style=none] (212) at (22, -4.5) {};
		\node [style=none] (213) at (21, -4) {};
		\node [style=none] (214) at (22, -4) {};
		\node [style=sLabel] (215) at (21.5, -4) {$C^\dagger$};
		\node [style=none] (216) at (21.5, -2) {};
		\node [style=Z dot] (217) at (20, -4) {};
		\node [style=none] (218) at (3.5, 0.75) {$\Eq{eq:pauli-box-clifford-decomposition}$};
		\node [style=sLabel] (220) at (-3, -3.25) {${\scriptscriptstyle(CC^\dagger = I)}$};
		\node [style=none] (221) at (8.75, -3.25) {$\Fusion$};
		\node [style=none] (222) at (16.25, -3.25) {$\Fusion$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (7.center) to (0.center);
		\draw [style=fault-free] (4.center)
			 to (5.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=fault-free] (6.center) to (1.center);
		\draw [style=fault-free] (10.center) to (9.center);
		\draw [style=fault-free] (18.center) to (11.center);
		\draw [style=fault-free] (15.center)
			 to (16.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw [style=fault-free] (21.center) to (20.center);
		\draw [style=fault-free] (29.center) to (22.center);
		\draw [style=fault-free] (27.center)
			 to (24.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style=fault-free] (28.center) to (23.center);
		\draw [style=fault-free] (32.center) to (31.center);
		\draw [style=fault-free] (42.center) to (35.center);
		\draw [style=fault-free] (39.center)
			 to (40.center)
			 to (37.center)
			 to (38.center)
			 to cycle;
		\draw [style=fault-free] (41.center) to (36.center);
		\draw [style=fault-free] (52.center) to (46.center);
		\draw [style=fault-free] (49.center)
			 to (50.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
		\draw [style=fault-free] (69.center) to (68);
		\draw [style=fault-free] (76.center) to (70.center);
		\draw [style=fault-free] (71.center)
			 to (72.center)
			 to (73.center)
			 to (74.center)
			 to cycle;
		\draw [style=fault-free] (84.center) to (78.center);
		\draw [style=fault-free] (82.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw [style=fault-free] (87.center) to (86);
		\draw [style=fault-free] (89.center) to (88.center);
		\draw [style=fault-free] (96.center) to (90.center);
		\draw [style=fault-free] (91.center)
			 to (92.center)
			 to (93.center)
			 to (94.center)
			 to cycle;
		\draw [style=fault-free] (104.center) to (98.center);
		\draw [style=fault-free] (99.center)
			 to (100.center)
			 to (101.center)
			 to (102.center)
			 to cycle;
		\draw [style=fault-free] (107.center) to (106);
		\draw [style=fault-free] (114.center)
			 to (111.center)
			 to (112.center)
			 to (113.center)
			 to cycle;
		\draw [style=fault-free] (115.center) to (110.center);
		\draw [style=fault-free] (128.center) to (127);
		\draw [style=fault-free] (146.center) to (145);
		\draw [style=fault-free] (163.center) to (157.center);
		\draw [style=fault-free] (161.center)
			 to (158.center)
			 to (159.center)
			 to (160.center)
			 to cycle;
		\draw [style=fault-free] (166.center) to (165);
		\draw [style=fault-free] (148.center) to (165);
		\draw [style=fault-free] (116.center) to (127);
		\draw [style=fault-free] (127) to (145);
		\draw [style=fault-free] (145) to (137.center);
		\draw [style=fault-free] (172.center)
			 to (169.center)
			 to (170.center)
			 to (171.center)
			 to cycle;
		\draw [style=fault-free] (173.center) to (168.center);
		\draw [style=fault-free] (178.center) to (177);
		\draw [style=fault-free] (190.center) to (184.center);
		\draw [style=fault-free] (186.center)
			 to (187.center)
			 to (188.center)
			 to (185.center)
			 to cycle;
		\draw [style=fault-free] (174.center) to (177);
		\draw [style=fault-free] (177) to (181.center);
		\draw [style=fault-free] (177) to (189.center);
		\draw [style=fault-free] (177) to (193.center);
		\draw [style=fault-free] (196.center)
			 to (197.center)
			 to (198.center)
			 to (199.center)
			 to cycle;
		\draw [style=fault-free] (200.center) to (195.center);
		\draw [style=fault-free] (205.center) to (204);
		\draw [style=fault-free] (214.center) to (208.center);
		\draw [style=fault-free] (210.center)
			 to (211.center)
			 to (212.center)
			 to (209.center)
			 to cycle;
		\draw [style=fault-free] (204) to (206.center);
		\draw [style=fault-free] (204) to (216.center);
		\draw [style=fault-free] (204) to (217);
		\draw [style=fault-free] (217) to (213.center);
		\draw [style=fault-free] (201.center) to (217);
		\draw [style=fault-free] (165) to (162.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-pushing-out/poping-out-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.5, 0) {};
		\node [style=none] (1) at (-11, -0.5) {};
		\node [style=none] (2) at (-11, 0.5) {};
		\node [style=none] (3) at (-10, 0.5) {};
		\node [style=none] (4) at (-10, -0.5) {};
		\node [style=none] (5) at (-11, 0) {};
		\node [style=none] (6) at (-10, 0) {};
		\node [style=sLabel] (7) at (-10.5, 0) {$C$};
		\node [style=none] (8) at (-9, 3.25) {\dots};
		\node [style=Z dot] (9) at (-9.5, 2.25) {};
		\node [style=none] (10) at (-11, 3.25) {};
		\node [style=none] (11) at (-10, 3.25) {};
		\node [style=none] (12) at (-9, 0) {};
		\node [style=none] (13) at (-7.5, 0) {};
		\node [style=none] (14) at (-9, -0.5) {};
		\node [style=none] (15) at (-9, 0.5) {};
		\node [style=none] (16) at (-8, 0.5) {};
		\node [style=none] (17) at (-8, -0.5) {};
		\node [style=none] (18) at (-9, 0) {};
		\node [style=none] (19) at (-8, 0) {};
		\node [style=sLabel] (20) at (-8.5, 0) {$C^\dagger$};
		\node [style=none] (21) at (-8, 3.25) {};
		\node [style=Z dot] (22) at (-9.5, 0) {};
		\node [style=none] (30) at (-4.75, 0) {$\FaultEq$};
		\node [style=none] (39) at (0.5, 3.25) {\dots};
		\node [style=Z dot] (40) at (0, 2.25) {};
		\node [style=none] (41) at (-1.5, 3.25) {};
		\node [style=none] (42) at (-0.5, 3.25) {};
		\node [style=none] (52) at (1.5, 3.25) {};
		\node [style=Z dot] (61) at (0, 0.75) {};
		\node [style=Z dot] (62) at (0, 1.25) {};
		\node [style=none] (63) at (4.75, 0) {$\FaultEq$};
		\node [style=none] (72) at (10, 3.25) {\dots};
		\node [style=Z dot] (73) at (9.5, 2.25) {};
		\node [style=none] (74) at (8, 3.25) {};
		\node [style=none] (75) at (9, 3.25) {};
		\node [style=none] (85) at (11, 3.25) {};
		\node [style=none] (94) at (-7.5, 0.5) {};
		\node [style=none] (95) at (-7.5, -0.75) {};
		\node [style=none] (96) at (-11.5, -0.75) {};
		\node [style=none] (97) at (-11.5, 0.5) {};
		\node [style=none] (98) at (-12.5, 0.5) {};
		\node [style=none] (99) at (-12.5, -1.75) {};
		\node [style=none] (100) at (-6.5, -1.75) {};
		\node [style=none] (101) at (-6.5, 0.5) {};
		\node [style=none] (102) at (-6.5, 0) {};
		\node [style=none] (103) at (-6.5, -1.25) {};
		\node [style=none] (104) at (-12.5, 0) {};
		\node [style=none] (105) at (-12.5, -1.25) {};
		\node [style=none] (106) at (-5.75, 0) {};
		\node [style=none] (107) at (-5.75, -1.25) {};
		\node [style=none] (108) at (-13.25, 0) {};
		\node [style=none] (109) at (-13.25, -1.25) {};
		\node [style=none] (110) at (-6.5, -1.25) {};
		\node [style=sLabel] (111) at (-9.5, -1.25) {$D_{env}$};
		\node [style=none] (112) at (-2, 0) {};
		\node [style=none] (113) at (-1.5, -0.5) {};
		\node [style=none] (114) at (-1.5, 0.5) {};
		\node [style=none] (115) at (-0.5, 0.5) {};
		\node [style=none] (116) at (-0.5, -0.5) {};
		\node [style=none] (117) at (-1.5, 0) {};
		\node [style=none] (118) at (-0.5, 0) {};
		\node [style=sLabel] (119) at (-1, 0) {$C$};
		\node [style=none] (120) at (0.5, 0) {};
		\node [style=none] (121) at (2, 0) {};
		\node [style=none] (122) at (0.5, -0.5) {};
		\node [style=none] (123) at (0.5, 0.5) {};
		\node [style=none] (124) at (1.5, 0.5) {};
		\node [style=none] (125) at (1.5, -0.5) {};
		\node [style=none] (126) at (0.5, 0) {};
		\node [style=none] (127) at (1.5, 0) {};
		\node [style=sLabel] (128) at (1, 0) {$C^\dagger$};
		\node [style=Z dot] (129) at (0, 0) {};
		\node [style=none] (130) at (2, 0.5) {};
		\node [style=none] (131) at (2, -0.75) {};
		\node [style=none] (132) at (-2, -0.75) {};
		\node [style=none] (133) at (-2, 0.5) {};
		\node [style=none] (134) at (-3, 0.5) {};
		\node [style=none] (135) at (-3, -1.75) {};
		\node [style=none] (136) at (3, -1.75) {};
		\node [style=none] (137) at (3, 0.5) {};
		\node [style=none] (138) at (3, 0) {};
		\node [style=none] (139) at (3, -1.25) {};
		\node [style=none] (140) at (-3, 0) {};
		\node [style=none] (141) at (-3, -1.25) {};
		\node [style=none] (142) at (3.75, 0) {};
		\node [style=none] (143) at (3.75, -1.25) {};
		\node [style=none] (144) at (-3.75, 0) {};
		\node [style=none] (145) at (-3.75, -1.25) {};
		\node [style=none] (146) at (3, -1.25) {};
		\node [style=sLabel] (147) at (0, -1.25) {$D_{env}$};
		\node [style=none] (148) at (-4.75, 0.75) {$\Prop{prop:zero-diagram-disconnect}$};
		\node [style=none] (150) at (7.5, 0) {};
		\node [style=none] (159) at (11.5, 0) {};
		\node [style=none] (168) at (11.5, 0.5) {};
		\node [style=none] (169) at (11.5, -0.75) {};
		\node [style=none] (170) at (7.5, -0.75) {};
		\node [style=none] (171) at (7.5, 0.5) {};
		\node [style=none] (172) at (6.5, 0.5) {};
		\node [style=none] (173) at (6.5, -1.75) {};
		\node [style=none] (174) at (12.5, -1.75) {};
		\node [style=none] (175) at (12.5, 0.5) {};
		\node [style=none] (176) at (12.5, 0) {};
		\node [style=none] (177) at (12.5, -1.25) {};
		\node [style=none] (178) at (6.5, 0) {};
		\node [style=none] (179) at (6.5, -1.25) {};
		\node [style=none] (180) at (13.25, 0) {};
		\node [style=none] (181) at (13.25, -1.25) {};
		\node [style=none] (182) at (5.75, 0) {};
		\node [style=none] (183) at (5.75, -1.25) {};
		\node [style=none] (184) at (12.5, -1.25) {};
		\node [style=sLabel] (185) at (9.5, -1.25) {$D_{env}$};
		\node [style=sLabel] (186) at (4.75, 0.75) {${\scriptscriptstyle(CC^\dagger = I)}$};
		\node [style=none] (187) at (4.75, 1.25) {$\Fusion$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (1.center)
			 to (2.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw [style=fault-free] (5.center) to (0.center);
		\draw [style=fault-free] (10.center) to (9);
		\draw [style=fault-free] (19.center) to (13.center);
		\draw [style=fault-free] (15.center)
			 to (16.center)
			 to (17.center)
			 to (14.center)
			 to cycle;
		\draw [style=fault-free] (9) to (11.center);
		\draw [style=fault-free] (9) to (21.center);
		\draw [style=fault-free] (9) to (22);
		\draw [style=fault-free] (22) to (18.center);
		\draw [style=fault-free] (6.center) to (22);
		\draw [style=fault-free] (41.center) to (40);
		\draw [style=fault-free] (40) to (42.center);
		\draw [style=fault-free] (40) to (52.center);
		\draw [style=fault-free] (40) to (62);
		\draw [style=fault-free] (74.center) to (73);
		\draw [style=fault-free] (73) to (75.center);
		\draw [style=fault-free] (73) to (85.center);
		\draw [style=fault-free] (109.center) to (105.center);
		\draw [style=fault-free] (108.center) to (104.center);
		\draw [style=fault-free] (95.center)
			 to (96.center)
			 to (97.center)
			 to (98.center)
			 to (99.center)
			 to (100.center)
			 to (101.center)
			 to (94.center)
			 to cycle;
		\draw [style=fault-free] (102.center) to (106.center);
		\draw [style=fault-free] (110.center) to (107.center);
		\draw [style=fault-free] (113.center)
			 to (114.center)
			 to (115.center)
			 to (116.center)
			 to cycle;
		\draw [style=fault-free] (117.center) to (112.center);
		\draw [style=fault-free] (127.center) to (121.center);
		\draw [style=fault-free] (123.center)
			 to (124.center)
			 to (125.center)
			 to (122.center)
			 to cycle;
		\draw [style=fault-free] (129) to (126.center);
		\draw [style=fault-free] (118.center) to (129);
		\draw [style=fault-free] (145.center) to (141.center);
		\draw [style=fault-free] (144.center) to (140.center);
		\draw [style=fault-free] (131.center)
			 to (132.center)
			 to (133.center)
			 to (134.center)
			 to (135.center)
			 to (136.center)
			 to (137.center)
			 to (130.center)
			 to cycle;
		\draw [style=fault-free] (138.center) to (142.center);
		\draw [style=fault-free] (146.center) to (143.center);
		\draw [style=fault-free] (61) to (129);
		\draw [style=fault-free] (183.center) to (179.center);
		\draw [style=fault-free] (182.center) to (178.center);
		\draw [style=fault-free] (175.center)
			 to (168.center)
			 to (169.center)
			 to (170.center)
			 to (171.center)
			 to (172.center)
			 to (173.center)
			 to (174.center)
			 to cycle;
		\draw [style=fault-free] (176.center) to (180.center);
		\draw [style=fault-free] (184.center) to (181.center);
		\draw [style=fault-free] (159.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-pushing-out/pp-commute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=Z dot] (2) at (1.5, 0) {};
		\node [style=X dot] (6) at (1.5, 1.5) {};
		\node [style=Z dot] (9) at (1.5, 2.5) {};
		\node [style=none] (11) at (0.75, 1.5) {};
		\node [style=sLabel] (12) at (1, 2) {$w_1$};
		\node [style=none] (14) at (0, 0.5) {};
		\node [style=none] (15) at (1, 0.5) {};
		\node [style=none] (16) at (1, -0.5) {};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (0.5, 0.5) {};
		\node [style=none] (19) at (0, 0) {};
		\node [style=none] (20) at (1, 0) {};
		\node [style=sLabel] (21) at (0.5, 0) {$C$};
		\node [style=none] (22) at (2, 0.5) {};
		\node [style=none] (23) at (3, 0.5) {};
		\node [style=none] (24) at (3, -0.5) {};
		\node [style=none] (25) at (2, -0.5) {};
		\node [style=none] (26) at (2.5, 0.5) {};
		\node [style=none] (27) at (2, 0) {};
		\node [style=none] (28) at (3, 0) {};
		\node [style=sLabel] (29) at (2.5, 0) {$C^\dagger$};
		\node [style=none] (30) at (3, 0) {};
		\node [style=Z dot] (31) at (5.5, 0) {};
		\node [style=X dot] (32) at (5.5, 1.5) {};
		\node [style=Z dot] (33) at (5.5, 2.5) {};
		\node [style=none] (34) at (6.5, 1.5) {};
		\node [style=sLabel] (35) at (6, 2) {$w_2$};
		\node [style=none] (36) at (4, 0.5) {};
		\node [style=none] (37) at (5, 0.5) {};
		\node [style=none] (38) at (5, -0.5) {};
		\node [style=none] (39) at (4, -0.5) {};
		\node [style=none] (40) at (4.5, 0.5) {};
		\node [style=none] (41) at (4, 0) {};
		\node [style=none] (42) at (5, 0) {};
		\node [style=sLabel] (43) at (4.5, 0) {$C$};
		\node [style=none] (44) at (6, 0.5) {};
		\node [style=none] (45) at (7, 0.5) {};
		\node [style=none] (46) at (7, -0.5) {};
		\node [style=none] (47) at (6, -0.5) {};
		\node [style=none] (48) at (6.5, 0.5) {};
		\node [style=none] (49) at (6, 0) {};
		\node [style=none] (50) at (7, 0) {};
		\node [style=sLabel] (51) at (6.5, 0) {$C^\dagger$};
		\node [style=none] (52) at (8, 0) {};
		\node [style=none] (53) at (10, 0) {};
		\node [style=Z dot] (54) at (13, 0) {};
		\node [style=X dot] (55) at (12.5, 1.5) {};
		\node [style=Z dot] (56) at (12.5, 2.5) {};
		\node [style=none] (57) at (11.75, 1.5) {};
		\node [style=sLabel] (58) at (12, 2) {$w_1$};
		\node [style=none] (59) at (11, 0.5) {};
		\node [style=none] (60) at (12, 0.5) {};
		\node [style=none] (61) at (12, -0.5) {};
		\node [style=none] (62) at (11, -0.5) {};
		\node [style=none] (63) at (11.5, 0.5) {};
		\node [style=none] (64) at (11, 0) {};
		\node [style=none] (65) at (12, 0) {};
		\node [style=sLabel] (66) at (11.5, 0) {$C$};
		\node [style=X dot] (77) at (13.5, 1.5) {};
		\node [style=Z dot] (78) at (13.5, 2.5) {};
		\node [style=none] (79) at (14.5, 1.5) {};
		\node [style=sLabel] (80) at (14, 2) {$w_2$};
		\node [style=none] (89) at (14, 0.5) {};
		\node [style=none] (90) at (15, 0.5) {};
		\node [style=none] (91) at (15, -0.5) {};
		\node [style=none] (92) at (14, -0.5) {};
		\node [style=none] (93) at (14.5, 0.5) {};
		\node [style=none] (94) at (14, 0) {};
		\node [style=none] (95) at (15, 0) {};
		\node [style=sLabel] (96) at (14.5, 0) {$C^\dagger$};
		\node [style=none] (97) at (16, 0) {};
		\node [style=none] (98) at (9, 0) {$\FaultEq$};
		\node [style=none] (99) at (18, 0) {};
		\node [style=Z dot] (100) at (21, 0) {};
		\node [style=X dot] (101) at (21.75, 1.5) {};
		\node [style=Z dot] (102) at (21.75, 2.5) {};
		\node [style=none] (103) at (19.75, 1.5) {};
		\node [style=sLabel] (104) at (22.25, 2) {$w_1$};
		\node [style=none] (105) at (19, 0.5) {};
		\node [style=none] (106) at (20, 0.5) {};
		\node [style=none] (107) at (20, -0.5) {};
		\node [style=none] (108) at (19, -0.5) {};
		\node [style=none] (109) at (19.5, 0.5) {};
		\node [style=none] (110) at (19, 0) {};
		\node [style=none] (111) at (20, 0) {};
		\node [style=sLabel] (112) at (19.5, 0) {$C$};
		\node [style=X dot] (113) at (20.5, 1.5) {};
		\node [style=Z dot] (114) at (20.5, 2.5) {};
		\node [style=none] (115) at (22.5, 1.5) {};
		\node [style=sLabel] (116) at (20, 2) {$w_2$};
		\node [style=none] (117) at (22, 0.5) {};
		\node [style=none] (118) at (23, 0.5) {};
		\node [style=none] (119) at (23, -0.5) {};
		\node [style=none] (120) at (22, -0.5) {};
		\node [style=none] (121) at (22.5, 0.5) {};
		\node [style=none] (122) at (22, 0) {};
		\node [style=none] (123) at (23, 0) {};
		\node [style=sLabel] (124) at (22.5, 0) {$C^\dagger$};
		\node [style=none] (125) at (24, 0) {};
		\node [style=none] (126) at (17, 0) {$\FaultEq$};
		\node [style=none] (127) at (2.5, -4.5) {$\FaultEq$};
		\node [style=none] (128) at (3.5, -4.5) {};
		\node [style=Z dot] (129) at (6, -4.5) {};
		\node [style=X dot] (130) at (6, -3) {};
		\node [style=Z dot] (131) at (6, -2) {};
		\node [style=none] (132) at (5.25, -3) {};
		\node [style=sLabel] (133) at (5.5, -2.5) {$w_2$};
		\node [style=none] (134) at (4.5, -4) {};
		\node [style=none] (135) at (5.5, -4) {};
		\node [style=none] (136) at (5.5, -5) {};
		\node [style=none] (137) at (4.5, -5) {};
		\node [style=none] (138) at (5, -4) {};
		\node [style=none] (139) at (4.5, -4.5) {};
		\node [style=none] (140) at (5.5, -4.5) {};
		\node [style=sLabel] (141) at (5, -4.5) {$C$};
		\node [style=none] (142) at (6.5, -4) {};
		\node [style=none] (143) at (7.5, -4) {};
		\node [style=none] (144) at (7.5, -5) {};
		\node [style=none] (145) at (6.5, -5) {};
		\node [style=none] (146) at (7, -4) {};
		\node [style=none] (147) at (6.5, -4.5) {};
		\node [style=none] (148) at (7.5, -4.5) {};
		\node [style=sLabel] (149) at (7, -4.5) {$C^\dagger$};
		\node [style=none] (150) at (7.5, -4.5) {};
		\node [style=Z dot] (151) at (10, -4.5) {};
		\node [style=X dot] (152) at (10, -3) {};
		\node [style=Z dot] (153) at (10, -2) {};
		\node [style=none] (154) at (11, -3) {};
		\node [style=sLabel] (155) at (10.5, -2.5) {$w_1$};
		\node [style=none] (156) at (8.5, -4) {};
		\node [style=none] (157) at (9.5, -4) {};
		\node [style=none] (158) at (9.5, -5) {};
		\node [style=none] (159) at (8.5, -5) {};
		\node [style=none] (160) at (9, -4) {};
		\node [style=none] (161) at (8.5, -4.5) {};
		\node [style=none] (162) at (9.5, -4.5) {};
		\node [style=sLabel] (163) at (9, -4.5) {$C$};
		\node [style=none] (164) at (10.5, -4) {};
		\node [style=none] (165) at (11.5, -4) {};
		\node [style=none] (166) at (11.5, -5) {};
		\node [style=none] (167) at (10.5, -5) {};
		\node [style=none] (168) at (11, -4) {};
		\node [style=none] (169) at (10.5, -4.5) {};
		\node [style=none] (170) at (11.5, -4.5) {};
		\node [style=sLabel] (171) at (11, -4.5) {$C^\dagger$};
		\node [style=none] (172) at (12.5, -4.5) {};
		\node [style=sLabel] (174) at (9, 1) {${\scriptscriptstyle(CC^\dagger = I)}$};
		\node [style=sLabel] (175) at (2.5, -3.5) {${\scriptscriptstyle(CC^\dagger = I)}$};
		\node [style=sLabel] (176) at (17, 1) {$\OCM$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (6);
		\draw [style=fault-free] (6) to (2);
		\draw [style=fault-free] (11.center) to (6);
		\draw [style=fault-free] (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style=fault-free] (25.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [style=fault-free] (0.center) to (19.center);
		\draw [style=fault-free] (20.center) to (2);
		\draw [style=fault-free] (2) to (27.center);
		\draw (33) to (32);
		\draw [style=fault-free] (32) to (31);
		\draw [style=fault-free] (34.center) to (32);
		\draw [style=fault-free] (37.center)
			 to (36.center)
			 to (39.center)
			 to (38.center)
			 to cycle;
		\draw [style=fault-free] (47.center)
			 to (46.center)
			 to (45.center)
			 to (44.center)
			 to cycle;
		\draw [style=fault-free] (30.center) to (41.center);
		\draw [style=fault-free] (42.center) to (31);
		\draw [style=fault-free] (31) to (49.center);
		\draw [style=fault-free] (50.center) to (52.center);
		\draw (56) to (55);
		\draw [style=fault-free] (55) to (54);
		\draw [style=fault-free] (57.center) to (55);
		\draw [style=fault-free] (60.center)
			 to (59.center)
			 to (62.center)
			 to (61.center)
			 to cycle;
		\draw [style=fault-free] (53.center) to (64.center);
		\draw [style=fault-free] (65.center) to (54);
		\draw (78) to (77);
		\draw [style=fault-free] (79.center) to (77);
		\draw [style=fault-free] (89.center)
			 to (92.center)
			 to (91.center)
			 to (90.center)
			 to cycle;
		\draw [style=fault-free] (95.center) to (97.center);
		\draw [style=fault-free] (77) to (54);
		\draw [style=fault-free] (54) to (94.center);
		\draw (102) to (101);
		\draw [style=fault-free] (101) to (100);
		\draw [style=fault-free, bend left, looseness=1.25] (103.center) to (101);
		\draw [style=fault-free] (106.center)
			 to (105.center)
			 to (108.center)
			 to (107.center)
			 to cycle;
		\draw [style=fault-free] (99.center) to (110.center);
		\draw [style=fault-free] (111.center) to (100);
		\draw (114) to (113);
		\draw [style=fault-free, bend left, looseness=1.25] (115.center) to (113);
		\draw [style=fault-free] (120.center)
			 to (119.center)
			 to (118.center)
			 to (117.center)
			 to cycle;
		\draw [style=fault-free] (123.center) to (125.center);
		\draw [style=fault-free] (113) to (100);
		\draw [style=fault-free] (100) to (122.center);
		\draw (131) to (130);
		\draw [style=fault-free] (130) to (129);
		\draw [style=fault-free] (134.center)
			 to (137.center)
			 to (136.center)
			 to (135.center)
			 to cycle;
		\draw [style=fault-free] (142.center)
			 to (145.center)
			 to (144.center)
			 to (143.center)
			 to cycle;
		\draw [style=fault-free] (128.center) to (139.center);
		\draw [style=fault-free] (140.center) to (129);
		\draw [style=fault-free] (129) to (147.center);
		\draw (153) to (152);
		\draw [style=fault-free] (152) to (151);
		\draw [style=fault-free] (156.center)
			 to (159.center)
			 to (158.center)
			 to (157.center)
			 to cycle;
		\draw [style=fault-free] (164.center)
			 to (167.center)
			 to (166.center)
			 to (165.center)
			 to cycle;
		\draw [style=fault-free] (150.center) to (161.center);
		\draw [style=fault-free] (162.center) to (151);
		\draw [style=fault-free] (151) to (169.center);
		\draw [style=fault-free] (170.center) to (172.center);
		\draw [style=fault-free, bend left] (132.center) to (152);
		\draw [style=fault-free, bend right] (130) to (154.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-pushing-out/stab-fe-add-target.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4.5, 1) {};
		\node [style=none] (5) at (4.5, -1) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none, rotate=90] (8) at (2.5, 0) {...};
		\node [style=X dot] (9) at (5, 2.5) {};
		\node [style=none] (11) at (2.75, 0.5) {};
		\node [style=none] (12) at (2.75, 1.5) {};
		\node [style=none] (13) at (3.75, 1.5) {};
		\node [style=none] (14) at (3.75, 0.5) {};
		\node [style=none] (15) at (2.75, 1) {};
		\node [style=none] (16) at (2.75, -1) {};
		\node [style=none] (17) at (2.75, -0.5) {};
		\node [style=none] (18) at (2.75, -1.5) {};
		\node [style=none] (19) at (3.75, -0.5) {};
		\node [style=none] (20) at (3.75, -1.5) {};
		\node [style=none] (21) at (3.75, -1) {};
		\node [style=none] (22) at (3.75, 1) {};
		\node [style=none] (23) at (3.25, 1.5) {};
		\node [style=none] (24) at (3.25, -0.5) {};
		\node [style=sLabel] (25) at (3.25, -1) {$P_n$};
		\node [style=sLabel] (26) at (3.25, 1) {$P_1$};
		\node [style=Z dot] (27) at (5, 3.5) {};
		\node [style=sLabel] (28) at (4.625, 3) {$w$};
		\node [style=Z phase dot] (29) at (8, 0) {$k\frac{\pi}{2}$};
		\node [style=none] (30) at (9, 1) {};
		\node [style=none] (31) at (9, -1) {};
		\node [style=none, rotate=90] (32) at (9, 0) {...};
		\node [style=none] (33) at (7, 1) {};
		\node [style=none] (34) at (7, -1) {};
		\node [style=none] (35) at (6, 1) {};
		\node [style=none] (36) at (6, -1) {};
		\node [style=none] (37) at (14.5, 1) {};
		\node [style=none] (38) at (14.5, -1) {};
		\node [style=none] (39) at (12, -1) {};
		\node [style=none] (40) at (12, 1) {};
		\node [style=none, rotate=90] (41) at (12.5, 0) {...};
		\node [style=X dot] (42) at (15, 2.5) {};
		\node [style=none] (43) at (12.75, 0.5) {};
		\node [style=none] (44) at (12.75, 1.5) {};
		\node [style=none] (45) at (13.75, 1.5) {};
		\node [style=none] (46) at (13.75, 0.5) {};
		\node [style=none] (47) at (12.75, 1) {};
		\node [style=none] (48) at (12.75, -1) {};
		\node [style=none] (49) at (12.75, -0.5) {};
		\node [style=none] (50) at (12.75, -1.5) {};
		\node [style=none] (51) at (13.75, -0.5) {};
		\node [style=none] (52) at (13.75, -1.5) {};
		\node [style=none] (53) at (13.75, -1) {};
		\node [style=none] (54) at (13.75, 1) {};
		\node [style=none] (55) at (13.25, 1.5) {};
		\node [style=none] (56) at (13.25, -0.5) {};
		\node [style=sLabel] (57) at (13.25, -1) {$P_n$};
		\node [style=sLabel] (58) at (13.25, 1) {$P_1$};
		\node [style=Z dot] (59) at (16, 3.5) {};
		\node [style=sLabel] (60) at (15.625, 3) {$w$};
		\node [style=Z phase dot] (61) at (18, 0) {$k\frac{\pi}{2}$};
		\node [style=none] (62) at (19, 1) {};
		\node [style=none] (63) at (19, -1) {};
		\node [style=none, rotate=90] (64) at (19, 0) {...};
		\node [style=none] (65) at (17, 1) {};
		\node [style=none] (66) at (17, -1) {};
		\node [style=none] (67) at (16, 1) {};
		\node [style=none] (68) at (16, -1) {};
		\node [style=X dot] (69) at (16, 2.5) {};
		\node [style=none] (113) at (29.5, 1) {};
		\node [style=none] (114) at (29.5, -1) {};
		\node [style=none, rotate=90] (115) at (29.25, 0) {...};
		\node [style=none] (118) at (26, 1) {};
		\node [style=none] (119) at (26, -1) {};
		\node [style=none] (120) at (27.5, 1.5) {};
		\node [style=none] (121) at (27.5, 0.5) {};
		\node [style=none] (122) at (26.5, 1.5) {};
		\node [style=none] (123) at (26.5, 0.5) {};
		\node [style=none] (124) at (27.5, -0.5) {};
		\node [style=none] (125) at (27.5, -1.5) {};
		\node [style=none] (126) at (26.5, -0.5) {};
		\node [style=none] (127) at (26.5, -1.5) {};
		\node [style=none] (128) at (24.5, 1) {};
		\node [style=none] (129) at (24.5, -1) {};
		\node [style=none] (130) at (22, -1) {};
		\node [style=none] (131) at (22, 1) {};
		\node [style=none, rotate=90] (132) at (22.5, 0) {...};
		\node [style=none] (134) at (22.75, 0.5) {};
		\node [style=none] (135) at (22.75, 1.5) {};
		\node [style=none] (136) at (23.75, 1.5) {};
		\node [style=none] (137) at (23.75, 0.5) {};
		\node [style=none] (138) at (22.75, 1) {};
		\node [style=none] (139) at (22.75, -1) {};
		\node [style=none] (140) at (22.75, -0.5) {};
		\node [style=none] (141) at (22.75, -1.5) {};
		\node [style=none] (142) at (23.75, -0.5) {};
		\node [style=none] (143) at (23.75, -1.5) {};
		\node [style=none] (144) at (23.75, -1) {};
		\node [style=none] (145) at (23.75, 1) {};
		\node [style=sLabel] (148) at (23.25, -1) {$P_n$};
		\node [style=sLabel] (149) at (23.25, 1) {$P_1$};
		\node [style=Z dot] (150) at (25, 3.5) {};
		\node [style=sLabel] (151) at (24.625, 3) {$w$};
		\node [style=none] (154) at (27.5, 1) {};
		\node [style=none] (155) at (26.5, 1) {};
		\node [style=none] (156) at (26.5, -1) {};
		\node [style=none] (157) at (27.5, -1) {};
		\node [style=Z phase dot] (158) at (28.5, 0) {$k\frac{\pi}{2}$};
		\node [style=none] (159) at (27.5, 1) {};
		\node [style=none] (160) at (27.5, -1) {};
		\node [style=none] (161) at (27, 1) {$Z$};
		\node [style=none] (162) at (27, -1) {$Z$};
		\node [style=none] (166) at (10.5, 0) {$\FaultEq$};
		\node [style=none] (168) at (20.5, 0) {$\FaultEq$};
		\node [style=none] (170) at (23.25, 1.5) {};
		\node [style=none] (171) at (23.25, -0.5) {};
		\node [style=X dot] (172) at (25, 2.5) {};
		\node [style=none] (173) at (27, 1.5) {};
		\node [style=none] (174) at (27, -0.5) {};
		\node [style=none] (175) at (10.5, 0.75) {$\Fusion$};
		\node [style=none] (176) at (20.5, 0.75) {$\Eq{eq:stab-fe-own-color}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (21.center) to (5.center);
		\draw [style=fault-free] (22.center) to (4.center);
		\draw [style=fault-free] (13.center)
			 to (14.center)
			 to (11.center)
			 to (12.center)
			 to cycle;
		\draw [style=fault-free] (15.center) to (7.center);
		\draw [style=fault-free] (6.center) to (16.center);
		\draw [style=fault-free] (18.center)
			 to (17.center)
			 to (19.center)
			 to (20.center)
			 to cycle;
		\draw [style=fault-free, bend left] (23.center) to (9);
		\draw [style=fault-free, bend right] (24.center) to (9);
		\draw (27) to (9);
		\draw [style=fault-free, bend left] (31.center) to (29);
		\draw [style=fault-free, bend right] (30.center) to (29);
		\draw [style=fault-free] (35.center)
			 to (33.center)
			 to [bend left] (29);
		\draw [style=fault-free] (29)
			 to [bend left] (34.center)
			 to (36.center);
		\draw [style=fault-free] (53.center) to (38.center);
		\draw [style=fault-free] (54.center) to (37.center);
		\draw [style=fault-free] (46.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [style=fault-free] (47.center) to (40.center);
		\draw [style=fault-free] (39.center) to (48.center);
		\draw [style=fault-free] (51.center)
			 to (52.center)
			 to (50.center)
			 to (49.center)
			 to cycle;
		\draw [style=fault-free, bend left] (55.center) to (42);
		\draw [style=fault-free, bend right] (56.center) to (42);
		\draw [style=fault-free, bend left] (63.center) to (61);
		\draw [style=fault-free, bend right] (62.center) to (61);
		\draw [style=fault-free] (67.center) to (65.center);
		\draw [style=fault-free, bend left] (65.center) to (61);
		\draw [style=fault-free, bend left] (61) to (66.center);
		\draw [style=fault-free] (66.center) to (68.center);
		\draw [style=fault-free] (42) to (69);
		\draw [style=fault-free] (121.center)
			 to (123.center)
			 to (122.center)
			 to (120.center)
			 to cycle;
		\draw [style=fault-free] (126.center)
			 to (124.center)
			 to (125.center)
			 to (127.center)
			 to cycle;
		\draw [style=fault-free] (144.center) to (129.center);
		\draw [style=fault-free] (145.center) to (128.center);
		\draw [style=fault-free] (137.center)
			 to (134.center)
			 to (135.center)
			 to (136.center)
			 to cycle;
		\draw [style=fault-free] (138.center) to (131.center);
		\draw [style=fault-free] (130.center) to (139.center);
		\draw [style=fault-free] (143.center)
			 to (141.center)
			 to (140.center)
			 to (142.center)
			 to cycle;
		\draw [style=fault-free] (118.center) to (155.center);
		\draw [style=fault-free] (119.center) to (156.center);
		\draw [style=fault-free, bend right] (160.center) to (158);
		\draw [style=fault-free, bend left] (159.center) to (158);
		\draw [style=fault-free, bend left] (114.center) to (158);
		\draw [style=fault-free, bend right] (113.center) to (158);
		\draw [style=fault-free, bend right] (173.center) to (172);
		\draw [style=fault-free, bend left] (174.center) to (172);
		\draw [style=fault-free, bend left] (170.center) to (172);
		\draw [style=fault-free, bend right] (171.center) to (172);
		\draw (150) to (172);
		\draw (59) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-pushing-out/stab-fe-own-color.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (28) at (-2, 2) {};
		\node [style=Z dot] (29) at (-2, 4) {};
		\node [style=none] (30) at (-4.5, 0) {$\FaultEq$};
		\node [style=none] (44) at (1.5, 0) {$\FaultEq$};
		\node [style=Z phase dot] (60) at (-1, 0) {$k\frac{\pi}{2}$};
		\node [style=none] (61) at (0, 1) {};
		\node [style=none] (62) at (0, -1) {};
		\node [style=none, rotate=90] (63) at (0, 0) {...};
		\node [style=none] (64) at (-2, 1) {};
		\node [style=none] (65) at (-2, -1) {};
		\node [style=none] (66) at (-3, 1) {};
		\node [style=none] (67) at (-3, -1) {};
		\node [style=X dot] (70) at (4, 2) {};
		\node [style=Z dot] (71) at (4, 4) {};
		\node [style=Z phase dot] (72) at (5, 0) {$k\frac{\pi}{2}$};
		\node [style=none] (73) at (6, 1) {};
		\node [style=none] (74) at (6, -1) {};
		\node [style=none, rotate=90] (75) at (6, 0) {...};
		\node [style=Z dot] (76) at (4, 1) {};
		\node [style=Z dot] (77) at (4, -1) {};
		\node [style=none] (78) at (3, 1) {};
		\node [style=none] (79) at (3, -1) {};
		\node [style=none] (96) at (4.5, 1.5) {};
		\node [style=none] (97) at (4.5, 0.5) {};
		\node [style=none] (98) at (3.5, 1.5) {};
		\node [style=none] (99) at (3.5, 0.5) {};
		\node [style=none] (100) at (4.5, -0.5) {};
		\node [style=none] (101) at (4.5, -1.5) {};
		\node [style=none] (102) at (3.5, -0.5) {};
		\node [style=none] (103) at (3.5, -1.5) {};
		\node [style=Z dot] (105) at (-8, 4) {};
		\node [style=Z phase dot] (106) at (-7, 0) {$k\frac{\pi}{2}$};
		\node [style=none] (107) at (-6, 1) {};
		\node [style=none] (108) at (-6, -1) {};
		\node [style=none, rotate=90] (109) at (-6, 0) {...};
		\node [style=none] (110) at (-8, 1) {};
		\node [style=none] (111) at (-8, -1) {};
		\node [style=none] (112) at (-9, 1) {};
		\node [style=none] (113) at (-9, -1) {};
		\node [style=X dot] (114) at (-8, 3) {};
		\node [style=none] (115) at (-9, 3) {};
		\node [style=X dot] (116) at (-2, 3) {};
		\node [style=none] (117) at (-3, 3) {};
		\node [style=X dot] (118) at (4, 3) {};
		\node [style=none] (119) at (3, 3) {};
		\node [style=none] (120) at (7.5, 0) {$\FaultEq$};
		\node [style=sLabel] (141) at (-7.5, 3.5) {$w$};
		\node [style=sLabel] (142) at (-1.5, 3.5) {$w$};
		\node [style=sLabel] (143) at (4.5, 3.5) {$w$};
		\node [style=none] (145) at (-4.5, 1.25) {$\Fusion$};
		\node [style=none] (146) at (-4.5, 0.75) {$\Hopf$};
		\node [style=Z dot] (148) at (9.5, 4) {};
		\node [style=Z phase dot] (149) at (10.5, 0) {$k\frac{\pi}{2}$};
		\node [style=none] (150) at (11.5, 1) {};
		\node [style=none] (151) at (11.5, -1) {};
		\node [style=none, rotate=90] (152) at (11.5, 0) {...};
		\node [style=none] (153) at (10, 1) {};
		\node [style=none] (154) at (10, -1) {};
		\node [style=none] (155) at (8.5, 1) {};
		\node [style=none] (156) at (8.5, -1) {};
		\node [style=none] (157) at (10, 1.5) {};
		\node [style=none] (158) at (10, 0.5) {};
		\node [style=none] (159) at (9, 1.5) {};
		\node [style=none] (160) at (9, 0.5) {};
		\node [style=none] (161) at (10, -0.5) {};
		\node [style=none] (162) at (10, -1.5) {};
		\node [style=none] (163) at (9, -0.5) {};
		\node [style=none] (164) at (9, -1.5) {};
		\node [style=X dot] (165) at (9.5, 3) {};
		\node [style=none] (166) at (8.5, 3) {};
		\node [style=sLabel] (167) at (10, 3.5) {$w$};
		\node [style=none] (168) at (9.5, 1.5) {};
		\node [style=none] (169) at (9.5, -0.5) {};
		\node [style=none] (170) at (9, 1) {};
		\node [style=none] (171) at (9, -1) {};
		\node [style=none] (172) at (9.5, 1) {$Z$};
		\node [style=none] (173) at (9.5, -1) {$Z$};
		\node [style=none] (174) at (1.5, 0.75) {$\Fusion$};
		\node [style=none] (175) at (7.5, 0.75) {$\Fusion$};
		\node [style=none] (176) at (7.5, 1.25) {$\Def{def:pauli-boxes}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free, bend left] (62.center) to (60);
		\draw [style=fault-free, bend right] (61.center) to (60);
		\draw [style=fault-free] (66.center)
			 to (64.center)
			 to [bend left] (60);
		\draw [style=fault-free] (60)
			 to [bend left] (65.center)
			 to (67.center);
		\draw [style=fault-free, bend right=15, looseness=0.75] (28) to (60);
		\draw [style=fault-free, bend left=15, looseness=0.75] (28) to (60);
		\draw [style=fault-free, bend left] (74.center) to (72);
		\draw [style=fault-free, bend right] (73.center) to (72);
		\draw [style=fault-free, bend right] (72) to (76);
		\draw [style=fault-free, bend left] (72) to (77);
		\draw [style=fault-free] (78.center) to (76);
		\draw [style=fault-free] (77) to (79.center);
		\draw [style=fault-free] (70) to (76);
		\draw [style=fault-free, bend right=45, looseness=1.25] (70) to (77);
		\draw [style=component] (97.center) to (99.center);
		\draw [style=component] (99.center) to (98.center);
		\draw [style=component] (98.center) to (96.center);
		\draw [style=component] (96.center) to (97.center);
		\draw [style=component] (101.center) to (103.center);
		\draw [style=component] (103.center) to (102.center);
		\draw [style=component] (102.center) to (100.center);
		\draw [style=component] (100.center) to (101.center);
		\draw [style=fault-free, bend left] (108.center) to (106);
		\draw [style=fault-free, bend right] (107.center) to (106);
		\draw [style=fault-free] (112.center)
			 to (110.center)
			 to [bend left] (106);
		\draw [style=fault-free] (106)
			 to [bend left] (111.center)
			 to (113.center);
		\draw [style=fault-free] (115.center) to (114);
		\draw [style=fault-free] (117.center) to (116);
		\draw [style=fault-free] (119.center) to (118);
		\draw (105) to (114);
		\draw (29) to (116);
		\draw (71) to (118);
		\draw [style=fault-free] (118) to (70);
		\draw [style=fault-free] (116) to (28);
		\draw [style=fault-free, bend left] (151.center) to (149);
		\draw [style=fault-free, bend right] (150.center) to (149);
		\draw [style=fault-free, bend right] (149) to (153.center);
		\draw [style=fault-free, bend left] (149) to (154.center);
		\draw [style=fault-free] (158.center)
			 to (160.center)
			 to (159.center)
			 to (157.center)
			 to cycle;
		\draw [style=fault-free] (162.center)
			 to (164.center)
			 to (163.center)
			 to (161.center)
			 to cycle;
		\draw [style=fault-free] (166.center) to (165);
		\draw (148) to (165);
		\draw [style=fault-free] (156.center) to (171.center);
		\draw [style=fault-free] (155.center) to (170.center);
		\draw [style=fault-free] (165) to (168.center);
		\draw [style=fault-free, in=135, out=-135] (165) to (169.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-pushing-out/target-transpose-y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 0) {};
		\node [style=none] (1) at (-2.25, 0) {};
		\node [style=Z dot] (2) at (-4, 2.25) {};
		\node [style=X phase dot] (3) at (-5, 0) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (4) at (-3, 0) {$\minu\frac{\pi}{2}$};
		\node [style=Z dot] (5) at (-4, 0) {};
		\node [style=X dot] (6) at (-4, 1.25) {};
		\node [style=sLabel] (7) at (-3.5, 1.75) {$w$};
		\node [style=none] (8) at (-5, 1.25) {};
		\node [style=none] (9) at (-1, 1) {$\FaultEq$};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (5.5, 0) {};
		\node [style=Z dot] (12) at (3.75, 2.25) {};
		\node [style=X phase dot] (13) at (0.75, 0) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (14) at (4.75, 0) {$\minu\frac{\pi}{2}$};
		\node [style=Z dot] (15) at (3.75, 0) {};
		\node [style=X dot] (16) at (3.75, 1.25) {};
		\node [style=sLabel] (17) at (4.25, 1.75) {$w$};
		\node [style=none] (18) at (2.75, 1.25) {};
		\node [style=X phase dot] (19) at (1.75, 0) {$\pi$};
		\node [style=X phase dot] (20) at (2.75, 0) {$\pi$};
		\node [style=none] (21) at (-1, 1.75) {$\Fusion$};
		\node [style=none] (22) at (6.5, 1) {$\FaultEq$};
		\node [style=none] (23) at (7.5, 0) {};
		\node [style=none] (24) at (11.75, 0) {};
		\node [style=Z dot] (25) at (9.25, 2.25) {};
		\node [style=X phase dot] (26) at (8.25, 0) {$\minu \frac{\pi}{2}$};
		\node [style=X phase dot] (27) at (11, 0) {$\minu\frac{\pi}{2}$};
		\node [style=Z dot] (28) at (9.25, 0) {};
		\node [style=X dot] (29) at (9.25, 1.25) {};
		\node [style=sLabel] (30) at (9.75, 1.75) {$w$};
		\node [style=none] (31) at (8.25, 1.25) {};
		\node [style=none] (34) at (6.5, 1.75) {$\PiCommute$};
		\node [style=X phase dot] (35) at (9.25, 0.625) {$\pi$};
		\node [style=X phase dot] (36) at (10, 0) {$\pi$};
		\node [style=none] (37) at (12.75, 1) {$\FaultEq$};
		\node [style=none] (38) at (13.75, 0) {};
		\node [style=none] (39) at (17.25, 0) {};
		\node [style=Z dot] (40) at (15.5, 2.25) {};
		\node [style=X phase dot] (41) at (14.5, 0) {$\minu \frac{\pi}{2}$};
		\node [style=X phase dot] (42) at (16.5, 0) {$\frac{\pi}{2}$};
		\node [style=Z dot] (43) at (15.5, 0) {};
		\node [style=X phase dot] (44) at (15.5, 1.25) {$\pi$};
		\node [style=sLabel] (45) at (16, 1.75) {$w$};
		\node [style=none] (46) at (14.5, 1.25) {};
		\node [style=none] (47) at (12.75, 1.75) {$\Fusion$};
		\node [style=none] (48) at (18, 1.75) {$\FEXPhase$};
		\node [style=none] (49) at (18, 1) {$\FaultEq$};
		\node [style=none] (50) at (19, 0) {};
		\node [style=none] (51) at (22.5, 0) {};
		\node [style=Z dot] (52) at (20.75, 2.25) {};
		\node [style=X phase dot] (53) at (19.75, 0) {$\minu \frac{\pi}{2}$};
		\node [style=X phase dot] (54) at (21.75, 0) {$\frac{\pi}{2}$};
		\node [style=Z dot] (55) at (20.75, 0) {};
		\node [style=X dot] (56) at (20.75, 1.25) {};
		\node [style=sLabel] (57) at (21.25, 1.75) {$w$};
		\node [style=none] (58) at (19.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (6) to (2);
		\draw [style=fault-free] (6) to (5);
		\draw [style=fault-free] (5) to (1.center);
		\draw [style=fault-free] (5) to (0.center);
		\draw [style=fault-free] (8.center) to (6);
		\draw [in=270, out=90] (16) to (12);
		\draw [style=fault-free] (16) to (15);
		\draw [style=fault-free] (15) to (11.center);
		\draw [style=fault-free] (18.center) to (16);
		\draw [style=fault-free] (13) to (19);
		\draw [style=fault-free] (19) to (20);
		\draw [style=fault-free] (20) to (15);
		\draw [style=fault-free] (10.center) to (13);
		\draw [in=270, out=90] (29) to (25);
		\draw [style=fault-free] (29) to (28);
		\draw [style=fault-free] (28) to (24.center);
		\draw [style=fault-free] (31.center) to (29);
		\draw [style=fault-free] (23.center) to (26);
		\draw [style=fault-free] (26) to (28);
		\draw [in=270, out=90] (44) to (40);
		\draw [style=fault-free] (44) to (43);
		\draw [style=fault-free] (43) to (39.center);
		\draw [style=fault-free] (46.center) to (44);
		\draw [style=fault-free] (38.center) to (41);
		\draw [style=fault-free] (41) to (43);
		\draw [in=270, out=90] (56) to (52);
		\draw [style=fault-free] (56) to (55);
		\draw [style=fault-free] (55) to (51.center);
		\draw [style=fault-free] (58.center) to (56);
		\draw [style=fault-free] (50.center) to (53);
		\draw [style=fault-free] (53) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-pushing-out/targets-self-inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-11.5, 2) {};
		\node [style=none] (1) at (-11.5, 3) {};
		\node [style=none] (2) at (-13.5, 0) {};
		\node [style=none] (3) at (-13, 0.5) {};
		\node [style=none] (4) at (-12, 0.5) {};
		\node [style=none] (5) at (-12, -0.5) {};
		\node [style=none] (6) at (-13, -0.5) {};
		\node [style=none] (7) at (-12.5, 0.5) {};
		\node [style=none] (8) at (-13, 0) {};
		\node [style=none] (9) at (-12, 0) {};
		\node [style=none] (10) at (-11, 0) {};
		\node [style=none] (11) at (-10, 0) {};
		\node [style=none] (12) at (-11, 0.5) {};
		\node [style=none] (13) at (-10, 0.5) {};
		\node [style=none] (14) at (-10, -0.5) {};
		\node [style=none] (15) at (-11, -0.5) {};
		\node [style=none] (16) at (-10.5, 0.5) {};
		\node [style=none] (17) at (-9.5, 0) {};
		\node [style=sLabel] (18) at (-12.5, 0) {$P$};
		\node [style=sLabel] (19) at (-10.5, 0) {$P$};
		\node [style=none] (20) at (-7.75, 0) {$\FaultEq$};
		\node [style=X dot] (21) at (-3.25, 2) {};
		\node [style=none] (22) at (-3.25, 3) {};
		\node [style=none] (23) at (-6, 0) {};
		\node [style=none] (24) at (-5.5, 0.5) {};
		\node [style=none] (25) at (-4.5, 0.5) {};
		\node [style=none] (26) at (-4.5, -0.5) {};
		\node [style=none] (27) at (-5.5, -0.5) {};
		\node [style=none] (28) at (-5, 0.5) {};
		\node [style=none] (29) at (-5.5, 0) {};
		\node [style=none] (30) at (-4.5, 0) {};
		\node [style=none] (31) at (-2, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (33) at (-2, 0.5) {};
		\node [style=none] (34) at (-1, 0.5) {};
		\node [style=none] (35) at (-1, -0.5) {};
		\node [style=none] (36) at (-2, -0.5) {};
		\node [style=none] (37) at (-1.5, 0.5) {};
		\node [style=none] (38) at (-0.5, 0) {};
		\node [style=sLabel] (39) at (-5, 0) {$C$};
		\node [style=sLabel] (40) at (-1.5, 0) {$C^\dagger$};
		\node [style=Z dot] (41) at (-3.75, 0) {};
		\node [style=Z dot] (42) at (-2.75, 0) {};
		\node [style=none] (43) at (1.25, 0) {$\FaultEq$};
		\node [style=X dot] (44) at (4.75, 1.75) {};
		\node [style=none] (45) at (4.75, 2.75) {};
		\node [style=none] (46) at (3, 0) {};
		\node [style=none] (47) at (3.5, 0.5) {};
		\node [style=none] (48) at (4.5, 0.5) {};
		\node [style=none] (49) at (4.5, -0.5) {};
		\node [style=none] (50) at (3.5, -0.5) {};
		\node [style=none] (51) at (4, 0.5) {};
		\node [style=none] (52) at (3.5, 0) {};
		\node [style=none] (53) at (4.5, 0) {};
		\node [style=none] (54) at (5.25, 0) {};
		\node [style=none] (55) at (6.25, 0) {};
		\node [style=none] (56) at (5.25, 0.5) {};
		\node [style=none] (57) at (6.25, 0.5) {};
		\node [style=none] (58) at (6.25, -0.5) {};
		\node [style=none] (59) at (5.25, -0.5) {};
		\node [style=none] (60) at (5.75, 0.5) {};
		\node [style=none] (61) at (6.75, 0) {};
		\node [style=sLabel] (62) at (4, 0) {$C$};
		\node [style=sLabel] (63) at (5.75, 0) {$C^\dagger$};
		\node [style=none] (66) at (-7.75, 1.25) {$\Eq{eq:pauli-box-clifford-decomposition}$};
		\node [style=sLabel] (67) at (-7.75, 0.75) {${\scriptscriptstyle(CC^\dagger = I)}$};
		\node [style=none] (68) at (1.25, 1.5) {$\Fusion$};
		\node [style=none] (69) at (1.25, 0.75) {$\Hopf$};
		\node [style=none] (71) at (8.5, 0) {$\FaultEq$};
		\node [style=X dot] (73) at (11.5, 1.75) {};
		\node [style=none] (74) at (11.5, 2.75) {};
		\node [style=none] (75) at (10.5, 0) {};
		\node [style=none] (90) at (12.5, 0) {};
		\node [style=sLabel] (91) at (8.5, 0.75) {${\scriptscriptstyle(CC^\dagger = I)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0) to (1.center);
		\draw [style=fault-free] (6.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to cycle;
		\draw [style=fault-free] (8.center) to (2.center);
		\draw [style=fault-free, bend left=15] (7.center) to (0);
		\draw [style=fault-free, bend right=15] (16.center) to (0);
		\draw [style=fault-free] (15.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw [style=fault-free] (9.center) to (10.center);
		\draw [style=fault-free] (17.center) to (11.center);
		\draw [style=fault-free] (21) to (22.center);
		\draw [style=fault-free] (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [style=fault-free] (29.center) to (23.center);
		\draw [style=fault-free] (36.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [style=fault-free] (38.center) to (32.center);
		\draw [style=fault-free] (42) to (31.center);
		\draw [style=fault-free] (42) to (41);
		\draw [style=fault-free] (41) to (30.center);
		\draw [style=fault-free, bend left=15] (41) to (21);
		\draw [style=fault-free, bend left=15] (21) to (42);
		\draw [style=fault-free] (44) to (45.center);
		\draw [style=fault-free] (50.center)
			 to (49.center)
			 to (48.center)
			 to (47.center)
			 to cycle;
		\draw [style=fault-free] (52.center) to (46.center);
		\draw [style=fault-free] (59.center)
			 to (56.center)
			 to (57.center)
			 to (58.center)
			 to cycle;
		\draw [style=fault-free] (61.center) to (55.center);
		\draw [style=fault-free] (53.center) to (54.center);
		\draw [style=fault-free] (73) to (74.center);
		\draw [style=fault-free] (90.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-pushing-out/y-decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=Z dot] (2) at (-3, 0) {};
		\node [style=Z dot] (3) at (-5.5, 0) {};
		\node [style=hadamard] (4) at (-6.25, 0) {};
		\node [style=hadamard] (5) at (-4.75, 0) {};
		\node [style=none] (6) at (-6.75, 0.5) {};
		\node [style=none] (7) at (-6.75, -0.5) {};
		\node [style=none] (8) at (-4.25, -0.5) {};
		\node [style=none] (9) at (-4.25, 0.5) {};
		\node [style=none] (10) at (-3.5, 0.5) {};
		\node [style=none] (12) at (-3.5, -0.5) {};
		\node [style=none] (13) at (-2.5, -0.5) {};
		\node [style=none] (14) at (-2.5, 0.5) {};
		\node [style=X dot] (15) at (-4.25, 2) {};
		\node [style=Z dot] (16) at (-4.25, 3) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (18) at (5.25, 0) {};
		\node [style=Z dot] (19) at (4.75, 0) {};
		\node [style=Z dot] (20) at (1.25, 0) {};
		\node [style=hadamard] (21) at (0.5, 0) {};
		\node [style=X dot] (31) at (3, 2) {};
		\node [style=Z dot] (32) at (3, 3) {};
		\node [style=none] (33) at (-1, 1) {$\FaultEq$};
		\node [style=Z phase dot] (34) at (2, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (35) at (4, 0) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (36) at (3, 0) {$\frac{\pi}{2}$};
		\node [style=none] (38) at (7, 0) {};
		\node [style=none] (39) at (12.5, 0) {};
		\node [style=Z dot] (40) at (11, 0) {};
		\node [style=Z dot] (41) at (9, 0) {};
		\node [style=hadamard] (42) at (7.5, 0) {};
		\node [style=X dot] (43) at (10, 2) {};
		\node [style=Z dot] (44) at (10, 4) {};
		\node [style=Z phase dot] (46) at (8.25, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (47) at (11.75, 0) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (48) at (10, 1) {$\frac{\pi}{2}$};
		\node [style=X dot] (49) at (10, 0) {};
		\node [style=none] (50) at (14.25, 0) {};
		\node [style=none] (51) at (19.75, 0) {};
		\node [style=Z dot] (52) at (18.25, 0) {};
		\node [style=Z dot] (53) at (16.25, 0) {};
		\node [style=hadamard] (54) at (14.75, 0) {};
		\node [style=Z dot] (56) at (17.25, 3) {};
		\node [style=none] (57) at (13.25, 1) {$\FaultEq$};
		\node [style=Z phase dot] (58) at (15.5, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (59) at (19, 0) {$\frac{\pi}{2}$};
		\node [style=X dot] (60) at (17.25, 0) {};
		\node [style=Z dot] (61) at (17.25, 1) {};
		\node [style=X phase dot] (62) at (18.5, 1) {$\frac{\pi}{2}$};
		\node [style=none] (63) at (13.25, 1.75) {$\Bialgebra$};
		\node [style=none] (64) at (-6.75, -5) {};
		\node [style=none] (65) at (-1.25, -5) {};
		\node [style=Z dot] (66) at (-2.75, -5) {};
		\node [style=Z dot] (67) at (-4.75, -5) {};
		\node [style=hadamard] (68) at (-6.25, -5) {};
		\node [style=none] (70) at (-7.25, -4) {$\FaultEq$};
		\node [style=Z phase dot] (71) at (-5.5, -5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (72) at (-2, -5) {$\frac{\pi}{2}$};
		\node [style=X dot] (73) at (-3.75, -5) {};
		\node [style=Z phase dot] (74) at (-3.75, -3.5) {$\minu\frac{\pi}{2}$};
		\node [style=none] (75) at (-0.25, -5) {};
		\node [style=none] (76) at (5.25, -5) {};
		\node [style=hadamard] (79) at (0.25, -5) {};
		\node [style=none] (81) at (-0.75, -4) {$\FaultEq$};
		\node [style=Z phase dot] (82) at (1, -5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (83) at (4.5, -5) {$\frac{\pi}{2}$};
		\node [style=Z dot] (84) at (2.75, -5) {};
		\node [style=Z phase dot] (85) at (2.75, -3.5) {$\minu\frac{\pi}{2}$};
		\node [style=hadamard] (86) at (2.75, -4.25) {};
		\node [style=hadamard] (87) at (3.75, -5) {};
		\node [style=hadamard] (88) at (1.75, -5) {};
		\node [style=none] (89) at (6.25, -5) {};
		\node [style=none] (90) at (10.5, -5) {};
		\node [style=none] (93) at (5.75, -4) {$\FaultEq$};
		\node [style=X phase dot] (94) at (7, -5) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (95) at (9.75, -5) {$\minu\frac{\pi}{2}$};
		\node [style=Z dot] (96) at (8, -5) {};
		\node [style=X phase dot] (97) at (8, -3.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (99) at (8.75, -5) {$\minu\frac{\pi}{2}$};
		\node [style=none] (100) at (-1, 1.75) {$\Euler$};
		\node [style=none] (101) at (5.75, -3.25) {$\Euler$};
		\node [style=Z phase dot] (102) at (8, -4.25) {$\frac{\pi}{2}$};
		\node [style=none] (103) at (11.5, -5) {};
		\node [style=none] (104) at (15, -5) {};
		\node [style=Z dot] (105) at (13.25, -2.75) {};
		\node [style=none] (106) at (11, -4) {$\FaultEq$};
		\node [style=X phase dot] (107) at (12.25, -5) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (108) at (14.25, -5) {$\minu\frac{\pi}{2}$};
		\node [style=Z dot] (109) at (13.25, -5) {};
		\node [style=X phase dot] (110) at (13.25, -3.75) {$\frac{\pi}{2}$};
		\node [style=none] (111) at (16, -5) {};
		\node [style=none] (112) at (19.5, -5) {};
		\node [style=Z dot] (113) at (17.75, -2.75) {};
		\node [style=none] (114) at (15.5, -4) {$\FaultEq$};
		\node [style=X phase dot] (115) at (16.75, -5) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (116) at (18.75, -5) {$\minu\frac{\pi}{2}$};
		\node [style=Z dot] (117) at (17.75, -5) {};
		\node [style=X dot] (118) at (17.75, -3.75) {};
		\node [style=none] (119) at (15.5, -3.25) {$\FEXPhase$};
		\node [style=none] (120) at (-5.25, 2) {};
		\node [style=none] (121) at (2, 2) {};
		\node [style=none] (122) at (9, 3) {};
		\node [style=X dot] (123) at (10, 3) {};
		\node [style=sLabel] (124) at (-3.75, 2.5) {$w$};
		\node [style=sLabel] (125) at (3.5, 2.5) {$w$};
		\node [style=sLabel] (126) at (10.5, 3.5) {$w$};
		\node [style=sLabel] (127) at (17.75, 2.5) {$w$};
		\node [style=X dot] (128) at (17.25, 2) {};
		\node [style=none] (129) at (16.25, 2) {};
		\node [style=Z dot] (130) at (-3.75, -1.5) {};
		\node [style=sLabel] (131) at (-3.25, -2) {$w$};
		\node [style=X dot] (132) at (-3.75, -2.5) {};
		\node [style=none] (133) at (-4.75, -2.5) {};
		\node [style=Z dot] (138) at (2.75, -1.5) {};
		\node [style=sLabel] (139) at (3.25, -2) {$w$};
		\node [style=X dot] (140) at (2.75, -2.5) {};
		\node [style=none] (141) at (1.75, -2.5) {};
		\node [style=Z dot] (142) at (8, -1.25) {};
		\node [style=sLabel] (143) at (8.5, -1.75) {$w$};
		\node [style=X dot] (144) at (8, -2.25) {};
		\node [style=none] (145) at (7, -2.25) {};
		\node [style=none] (146) at (12.25, -3.75) {};
		\node [style=sLabel] (147) at (13.75, -3.25) {$w$};
		\node [style=sLabel] (148) at (18.25, -3.25) {$w$};
		\node [style=none] (149) at (16.75, -3.75) {};
		\node [style=none] (150) at (6, 1) {$\FaultEq$};
		\node [style=none] (151) at (-7.25, -3.25) {$\Eq{eq:state-conversion}$};
		\node [style=none] (152) at (6, 1.75) {$\Fusion$};
		\node [style=none] (153) at (-0.75, -3.25) {$\Colour$};
		\node [style=none] (154) at (11, -3.25) {$\Fusion$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0.center) to (1.center);
		\draw [style=component] (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style=component] (14.center)
			 to (10.center)
			 to (12.center)
			 to (13.center)
			 to cycle;
		\draw [style=fault-free, bend right] (15) to (3);
		\draw [style=fault-free, bend left] (15) to (2);
		\draw (16) to (15);
		\draw [style=fault-free] (17.center) to (18.center);
		\draw [style=fault-free, bend right] (31) to (20);
		\draw [style=fault-free, bend left] (31) to (19);
		\draw (32) to (31);
		\draw [style=fault-free, bend right=15, looseness=0.75] (43) to (41);
		\draw [style=fault-free, bend left=15, looseness=0.75] (43) to (40);
		\draw [style=fault-free] (48) to (49);
		\draw [style=fault-free] (38.center) to (41);
		\draw [style=fault-free] (41) to (49);
		\draw [style=fault-free] (40) to (49);
		\draw [style=fault-free] (61) to (60);
		\draw [style=fault-free] (61) to (62);
		\draw [style=fault-free] (60) to (51.center);
		\draw [style=fault-free] (60) to (50.center);
		\draw [style=fault-free] (40) to (39.center);
		\draw [style=fault-free] (74) to (73);
		\draw [style=fault-free] (73) to (65.center);
		\draw [style=fault-free] (73) to (64.center);
		\draw [style=fault-free] (85) to (84);
		\draw [style=fault-free] (84) to (76.center);
		\draw [style=fault-free] (84) to (75.center);
		\draw [style=fault-free] (97) to (96);
		\draw [style=fault-free] (96) to (90.center);
		\draw [style=fault-free] (96) to (89.center);
		\draw (110) to (105);
		\draw [style=fault-free] (110) to (109);
		\draw [style=fault-free] (109) to (104.center);
		\draw [style=fault-free] (109) to (103.center);
		\draw [in=270, out=90] (118) to (113);
		\draw [style=fault-free] (118) to (117);
		\draw [style=fault-free] (117) to (112.center);
		\draw [style=fault-free] (117) to (111.center);
		\draw [style=fault-free] (120.center) to (15);
		\draw [style=fault-free] (121.center) to (31);
		\draw [style=fault-free] (122.center) to (123);
		\draw [style=fault-free] (123) to (43);
		\draw (123) to (44);
		\draw (128) to (56);
		\draw [style=fault-free] (128) to (61);
		\draw [style=fault-free] (129.center) to (128);
		\draw (132) to (130);
		\draw [style=fault-free] (133.center) to (132);
		\draw [style=fault-free] (132) to (74);
		\draw (140) to (138);
		\draw [style=fault-free] (141.center) to (140);
		\draw [style=fault-free] (140) to (85);
		\draw (144) to (142);
		\draw [style=fault-free] (145.center) to (144);
		\draw [style=fault-free] (144) to (97);
		\draw [style=fault-free] (146.center) to (110);
		\draw [style=fault-free] (149.center) to (118);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-pushing-out/zero-diagram-precondition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=sLabel] (4) at (0, 0) {$D$};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=none] (6) at (1.75, -0.5) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none, rotate=90] (9) at (1.5, 0) {...};
		\node [style=none, rotate=90] (10) at (-1.5, 0) {...};
		\node [style=Z phase dot] (11) at (0, 1.75) {$\pi$};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (15) at (-1, -0.5) {};
		\node [style=none] (16) at (-1, 0.5) {};
		\node [style=none] (17) at (1, 0.5) {};
		\node [style=none] (18) at (1, -0.5) {};
		\node [style=none] (21) at (3, 0) {$=$};
		\node [style=none] (22) at (4.5, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw (12.center) to (11);
		\draw (8.center) to (15.center);
		\draw (17.center) to (5.center);
		\draw (6.center) to (18.center);
		\draw (7.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-pushing-out/zero-diagram-proposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1) {};
		\node [style=none] (1) at (-2.5, 1) {};
		\node [style=none] (2) at (-2.5, -1) {};
		\node [style=none] (3) at (-4.5, -1) {};
		\node [style=sLabel] (4) at (-3.5, 0) {$D$};
		\node [style=none] (9) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-1.75, -0.5) {};
		\node [style=none] (11) at (-5.25, 0.5) {};
		\node [style=none] (12) at (-5.25, -0.5) {};
		\node [style=none, rotate=90] (13) at (-2, 0) {...};
		\node [style=none, rotate=90] (14) at (-5, 0) {...};
		\node [style=none] (15) at (-3.5, 2) {};
		\node [style=none] (16) at (-3.5, 1) {};
		\node [style=none] (19) at (-4.5, -0.5) {};
		\node [style=none] (20) at (-4.5, 0.5) {};
		\node [style=none] (21) at (-2.5, 0.5) {};
		\node [style=none] (22) at (-2.5, -0.5) {};
		\node [style=none] (25) at (2.5, 1) {};
		\node [style=none] (26) at (4.5, 1) {};
		\node [style=none] (27) at (4.5, -1) {};
		\node [style=none] (28) at (2.5, -1) {};
		\node [style=sLabel] (29) at (3.5, 0) {$D$};
		\node [style=none] (30) at (5.25, 0.5) {};
		\node [style=none] (31) at (5.25, -0.5) {};
		\node [style=none] (32) at (1.75, 0.5) {};
		\node [style=none] (33) at (1.75, -0.5) {};
		\node [style=none, rotate=90] (34) at (5, 0) {...};
		\node [style=none, rotate=90] (35) at (2, 0) {...};
		\node [style=Z dot] (36) at (3.5, 1.5) {};
		\node [style=none] (37) at (3.5, 1) {};
		\node [style=none] (40) at (2.5, -0.5) {};
		\node [style=none] (41) at (2.5, 0.5) {};
		\node [style=none] (42) at (4.5, 0.5) {};
		\node [style=none] (43) at (4.5, -0.5) {};
		\node [style=none] (46) at (0, 0) {$\FaultEq$};
		\node [style=Z dot] (47) at (3.5, 2.25) {};
		\node [style=none] (48) at (3.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=fault-free] (16.center) to (15.center);
		\draw [style=fault-free] (25.center)
			 to (26.center)
			 to (27.center)
			 to (28.center)
			 to cycle;
		\draw [style=fault-free] (37.center) to (36);
		\draw [style=fault-free] (48.center) to (47);
		\draw [style=fault-free] (32.center) to (41.center);
		\draw [style=fault-free] (33.center) to (40.center);
		\draw [style=fault-free] (43.center) to (31.center);
		\draw [style=fault-free] (42.center) to (30.center);
		\draw [style=fault-free] (22.center) to (10.center);
		\draw [style=fault-free] (9.center) to (21.center);
		\draw [style=fault-free] (11.center) to (20.center);
		\draw [style=fault-free] (12.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-pushing-out/zx-commute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=Z dot] (2) at (-2, 0) {};
		\node [style=hadamard] (3) at (-0.75, 0) {};
		\node [style=hadamard] (4) at (0.25, 0) {};
		\node [style=Z dot] (5) at (-0.25, 0) {};
		\node [style=X dot] (6) at (-2, 1.5) {};
		\node [style=X dot] (7) at (-0.25, 1.5) {};
		\node [style=Z dot] (8) at (-0.25, 2.5) {};
		\node [style=Z dot] (9) at (-2, 2.5) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=none] (11) at (-2.75, 1.5) {};
		\node [style=none] (12) at (3.5, 0) {};
		\node [style=none] (13) at (7.5, 0) {};
		\node [style=Z dot] (14) at (4.5, 0) {};
		\node [style=hadamard] (15) at (6.25, 0.75) {};
		\node [style=X dot] (17) at (6.25, 0) {};
		\node [style=X dot] (18) at (4.5, 1.5) {};
		\node [style=X dot] (19) at (6.25, 1.5) {};
		\node [style=Z dot] (20) at (6.25, 2.5) {};
		\node [style=Z dot] (21) at (4.5, 2.5) {};
		\node [style=none] (22) at (7, 1.5) {};
		\node [style=none] (23) at (3.75, 1.5) {};
		\node [style=none] (24) at (2.25, 1) {$\FaultEq$};
		\node [style=none] (25) at (10, 0) {};
		\node [style=none] (26) at (14, 0) {};
		\node [style=hadamard] (28) at (12.75, 1) {};
		\node [style=X dot] (30) at (11, 1.5) {};
		\node [style=X dot] (31) at (12.75, 1.5) {};
		\node [style=Z dot] (32) at (12.75, 2.5) {};
		\node [style=Z dot] (33) at (11, 2.5) {};
		\node [style=none] (34) at (13.5, 1.5) {};
		\node [style=none] (35) at (10.25, 1.5) {};
		\node [style=none] (36) at (8.75, 1) {$\FaultEq$};
		\node [style=Z dot] (37) at (12.75, 0.5) {};
		\node [style=Z dot] (38) at (12.75, 0) {};
		\node [style=X dot] (39) at (11, 0.5) {};
		\node [style=X dot] (40) at (11, 0) {};
		\node [style=none] (41) at (16.5, 0) {};
		\node [style=none] (42) at (20.5, 0) {};
		\node [style=hadamard] (43) at (17.5, 1) {};
		\node [style=X dot] (44) at (19.25, 1.5) {};
		\node [style=X dot] (45) at (17.5, 1.5) {};
		\node [style=Z dot] (46) at (17.5, 2.5) {};
		\node [style=Z dot] (47) at (19.25, 2.5) {};
		\node [style=none] (48) at (20, 1.5) {};
		\node [style=none] (49) at (16.75, 1.5) {};
		\node [style=none] (50) at (15.25, 1) {$\FaultEq$};
		\node [style=Z dot] (51) at (17.5, 0.5) {};
		\node [style=Z dot] (52) at (19.25, 0) {};
		\node [style=X dot] (53) at (19.25, 0.5) {};
		\node [style=X dot] (54) at (17.5, 0) {};
		\node [style=sLabel] (55) at (-2.5, 2) {$w_1$};
		\node [style=sLabel] (56) at (0.25, 2) {$w_2$};
		\node [style=sLabel] (57) at (4, 2) {$w_1$};
		\node [style=sLabel] (58) at (10.5, 2) {$w_1$};
		\node [style=sLabel] (59) at (19.75, 2) {$w_1$};
		\node [style=sLabel] (60) at (17, 2) {$w_2$};
		\node [style=sLabel] (61) at (13.25, 2) {$w_2$};
		\node [style=sLabel] (62) at (6.75, 2) {$w_2$};
		\node [style=none] (63) at (-3, -3.75) {};
		\node [style=none] (64) at (1, -3.75) {};
		\node [style=hadamard] (65) at (-1.125, -2.75) {};
		\node [style=X dot] (66) at (-0.25, -2.125) {};
		\node [style=X dot] (67) at (-2, -2.125) {};
		\node [style=Z dot] (68) at (-2, -1) {};
		\node [style=Z dot] (69) at (-0.25, -1) {};
		\node [style=none] (70) at (0.5, -2.125) {};
		\node [style=none] (71) at (-2.75, -2.125) {};
		\node [style=none] (72) at (-4.25, -2.75) {$\FaultEq$};
		\node [style=X dot] (73) at (-2, -2.75) {};
		\node [style=Z dot] (74) at (-0.25, -3.75) {};
		\node [style=X dot] (75) at (-0.25, -2.75) {};
		\node [style=X dot] (76) at (-2, -3.75) {};
		\node [style=sLabel] (77) at (0.25, -1.5) {$w_1$};
		\node [style=sLabel] (78) at (-2.5, -1.5) {$w_2$};
		\node [style=hadamard] (80) at (-2, -3.25) {};
		\node [style=none] (99) at (3.5, -3.75) {};
		\node [style=none] (100) at (7.5, -3.75) {};
		\node [style=Z phase dot] (101) at (5.375, -2.25) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (102) at (6.25, -2.25) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (103) at (4.5, -2.25) {$\frac{\pi}{2}$};
		\node [style=Z dot] (104) at (4.5, -1) {};
		\node [style=Z dot] (105) at (6.25, -1) {};
		\node [style=none] (106) at (7, -2.5) {};
		\node [style=none] (107) at (3.75, -2) {};
		\node [style=none] (108) at (2.25, -2.75) {$\FaultEq$};
		\node [style=Z dot] (109) at (6.25, -3.75) {};
		\node [style=Z dot] (110) at (4.5, -3.75) {};
		\node [style=sLabel] (111) at (6.75, -1.5) {$w_1$};
		\node [style=sLabel] (112) at (4, -1.5) {$w_2$};
		\node [style=hadamard] (113) at (4, -3.75) {};
		\node [style=hadamard] (114) at (5, -3.75) {};
		\node [style=none] (115) at (10, -3.75) {};
		\node [style=none] (116) at (14, -3.75) {};
		\node [style=Z phase dot] (117) at (11.875, -2.25) {$\frac{\pi}{2}$};
		\node [style=X dot] (118) at (12.75, -2.25) {};
		\node [style=X dot] (119) at (11, -2.25) {};
		\node [style=Z dot] (120) at (11, -1) {};
		\node [style=Z dot] (121) at (12.75, -1) {};
		\node [style=none] (122) at (13.5, -2.5) {};
		\node [style=none] (123) at (10.25, -2) {};
		\node [style=none] (124) at (8.75, -2.75) {$\FaultEq$};
		\node [style=Z dot] (125) at (12.75, -3.75) {};
		\node [style=Z dot] (126) at (11, -3.75) {};
		\node [style=sLabel] (127) at (13.25, -1.5) {$w_1$};
		\node [style=sLabel] (128) at (10.5, -1.5) {$w_2$};
		\node [style=hadamard] (129) at (10.5, -3.75) {};
		\node [style=hadamard] (130) at (11.5, -3.75) {};
		\node [style=none] (131) at (8.75, -2) {$\FEXPhase$};
		\node [style=none] (132) at (16.5, -3.75) {};
		\node [style=none] (133) at (20.5, -3.75) {};
		\node [style=X dot] (135) at (19.25, -2.25) {};
		\node [style=X dot] (136) at (17.5, -2.25) {};
		\node [style=Z dot] (137) at (17.5, -1.25) {};
		\node [style=Z dot] (138) at (19.25, -1.25) {};
		\node [style=none] (139) at (20, -2.25) {};
		\node [style=none] (140) at (16.75, -2.25) {};
		\node [style=none] (141) at (15.25, -2.75) {$\FaultEq$};
		\node [style=Z dot] (142) at (19.25, -3.75) {};
		\node [style=Z dot] (143) at (17.5, -3.75) {};
		\node [style=sLabel] (144) at (19.75, -1.75) {$w_1$};
		\node [style=sLabel] (145) at (17, -1.75) {$w_2$};
		\node [style=hadamard] (146) at (17, -3.75) {};
		\node [style=hadamard] (147) at (18, -3.75) {};
		\node [style=none] (148) at (15.25, -2) {$\FECommute$};
		\node [style=none] (149) at (2.25, 1.75) {$\Colour$};
		\node [style=none] (150) at (8.75, 1.75) {$\Bialgebra$};
		\node [style=none] (151) at (15.25, 1.75) {$\OCM$};
		\node [style=none] (152) at (-4.25, -2) {$\Colour$};
		\node [style=none] (153) at (2.25, -2) {$\Colour$};
		\node [style=none] (154) at (2.25, -1.5) {$\Fusion$};
		\node [style=none] (155) at (2.25, -1) {$\Euler$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (1.center) to (0.center);
		\draw (8) to (7);
		\draw (9) to (6);
		\draw [style=fault-free] (6) to (2);
		\draw [style=fault-free] (7) to (5);
		\draw [style=fault-free] (7) to (10.center);
		\draw [style=fault-free] (11.center) to (6);
		\draw [style=fault-free] (13.center) to (12.center);
		\draw (20) to (19);
		\draw (21) to (18);
		\draw [style=fault-free] (18) to (14);
		\draw [style=fault-free] (19) to (17);
		\draw [style=fault-free] (19) to (22.center);
		\draw [style=fault-free] (23.center) to (18);
		\draw (32) to (31);
		\draw (33) to (30);
		\draw [style=fault-free] (31) to (34.center);
		\draw [style=fault-free] (35.center) to (30);
		\draw [style=fault-free] (25.center) to (40);
		\draw [style=fault-free] (40) to (38);
		\draw [style=fault-free] (38) to (26.center);
		\draw [style=fault-free] (38) to (39);
		\draw [style=fault-free] (40) to (37);
		\draw [style=fault-free] (37) to (39);
		\draw [style=fault-free] (39) to (30);
		\draw [style=fault-free] (37) to (31);
		\draw (46) to (45);
		\draw (47) to (44);
		\draw [style=fault-free, bend right] (45) to (48.center);
		\draw [style=fault-free, bend left] (49.center) to (44);
		\draw [style=fault-free] (41.center) to (54);
		\draw [style=fault-free] (54) to (52);
		\draw [style=fault-free] (52) to (42.center);
		\draw [style=fault-free] (52) to (53);
		\draw [style=fault-free] (54) to (51);
		\draw [style=fault-free] (51) to (53);
		\draw [style=fault-free] (53) to (44);
		\draw [style=fault-free] (51) to (45);
		\draw (68) to (67);
		\draw (69) to (66);
		\draw [style=fault-free, bend right] (67) to (70.center);
		\draw [style=fault-free, bend left] (71.center) to (66);
		\draw [style=fault-free] (63.center) to (76);
		\draw [style=fault-free] (76) to (74);
		\draw [style=fault-free] (74) to (64.center);
		\draw [style=fault-free] (74) to (75);
		\draw [style=fault-free] (76) to (73);
		\draw [style=fault-free] (73) to (75);
		\draw [style=fault-free] (75) to (66);
		\draw [style=fault-free] (73) to (67);
		\draw (104) to (103);
		\draw (105) to (102);
		\draw [style=fault-free, bend right] (103) to (106.center);
		\draw [style=fault-free, bend left] (107.center) to (102);
		\draw [style=fault-free] (99.center) to (110);
		\draw [style=fault-free] (110) to (109);
		\draw [style=fault-free] (109) to (100.center);
		\draw [style=fault-free] (103) to (110);
		\draw [style=fault-free] (102) to (109);
		\draw [style=fault-free] (102) to (103);
		\draw (120) to (119);
		\draw (121) to (118);
		\draw [style=fault-free, bend right] (119) to (122.center);
		\draw [style=fault-free, bend left] (123.center) to (118);
		\draw [style=fault-free] (115.center) to (126);
		\draw [style=fault-free] (126) to (125);
		\draw [style=fault-free] (125) to (116.center);
		\draw [style=fault-free] (119) to (126);
		\draw [style=fault-free] (118) to (125);
		\draw [style=fault-free] (118) to (119);
		\draw (137) to (136);
		\draw (138) to (135);
		\draw [style=fault-free, bend right] (136) to (139.center);
		\draw [style=fault-free, bend left] (140.center) to (135);
		\draw [style=fault-free] (132.center) to (143);
		\draw [style=fault-free] (143) to (142);
		\draw [style=fault-free] (142) to (133.center);
		\draw [style=fault-free] (136) to (143);
		\draw [style=fault-free] (135) to (142);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/06-completeness/complete-boundedness-axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (0, 0) {$\FaultBnd$};
		\node [style=none] (13) at (0, 1) {$\FBndBound$};
		\node [style=none] (18) at (0, -1.5) {if $w \geq w'$ or $w = -$};
		\node [style=none] (19) at (-2, -1) {};
		\node [style=Z dot] (20) at (-2, 1) {};
		\node [style=X dot] (21) at (-2, 0) {};
		\node [style=sLabel] (22) at (-2.75, 0.5) {$w$};
		\node [style=none] (23) at (2, -1) {};
		\node [style=Z dot] (24) at (2, 1) {};
		\node [style=X dot] (25) at (2, 0) {};
		\node [style=sLabel] (26) at (2.75, 0.6) {$w'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (20);
		\draw [style=fault-free] (21) to (19.center);
		\draw (25) to (24);
		\draw [style=fault-free] (25) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/06-completeness/complete-w-equivalence-axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (0, -0.25) {$\wFaultEq{w}$};
		\node [style=none] (13) at (0, 0.75) {$\FELimit$};
		\node [style=none] (18) at (0, -1.75) {if $w_F \geq w$};
		\node [style=none] (19) at (-2, -1) {};
		\node [style=Z dot] (20) at (-2, 1) {};
		\node [style=X dot] (21) at (-2, 0) {};
		\node [style=sLabel] (22) at (-2.5, 0.5) {$w_F$};
		\node [style=none] (23) at (2, -1) {};
		\node [style=Z dot] (24) at (2, 1) {};
		\node [style=X dot] (25) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (20);
		\draw [style=fault-free] (21) to (19.center);
		\draw [style=fault-free] (25) to (23.center);
		\draw [style=fault-free] (24) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A-missing-proofs/comb-faulty-diagram-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, 0) {$=$};
		\node [style=none] (2) at (7.75, -1) {};
		\node [style=Z dot] (3) at (7.75, 0) {};
		\node [style=Z dot] (4) at (7, 1) {};
		\node [style=none] (6) at (9.25, -1) {};
		\node [style=Z dot] (7) at (9.25, 0) {};
		\node [style=Z dot] (8) at (10, 1) {};
		\node [style=X dot] (10) at (8.5, 1) {};
		\node [style=Z dot] (11) at (8.5, 3) {};
		\node [style=none] (13) at (-6, -1) {};
		\node [style=Z dot] (14) at (-6, 0) {};
		\node [style=Z dot] (15) at (-6, 2) {};
		\node [style=none] (17) at (-4.5, -1) {};
		\node [style=Z dot] (18) at (-4.5, 0) {};
		\node [style=Z dot] (19) at (-4.5, 2) {};
		\node [style=Z phase dot] (21) at (8.5, 2) {$\pi$};
		\node [style=none] (22) at (3, -1) {};
		\node [style=Z dot] (23) at (3, 0) {};
		\node [style=none] (25) at (4.5, -1) {};
		\node [style=Z dot] (26) at (4.5, 0) {};
		\node [style=X dot] (28) at (3.75, 1) {};
		\node [style=Z phase dot] (30) at (3.75, 2) {$\pi$};
		\node [style=none] (31) at (1.5, 0) {$=$};
		\node [style=none] (32) at (-1.5, -1) {};
		\node [style=none] (34) at (0, -1) {};
		\node [style=Z phase dot] (37) at (-1.5, 0) {$\pi$};
		\node [style=Z phase dot] (38) at (0, 0) {$\pi$};
		\node [style=Z phase dot] (39) at (-6, 1) {$\pi$};
		\node [style=Z phase dot] (40) at (-4.5, 1) {$\pi$};
		\node [style=none] (41) at (-3, 0) {$=$};
		\node [style=none] (42) at (-3, 0.75) {$\Fusion$};
		\node [style=none] (43) at (1.5, 0.75) {$\PiCommute$};
		\node [style=none] (44) at (6, 0.75) {$\Fusion$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (3) to (4);
		\draw (6.center) to (7);
		\draw (7) to (8);
		\draw (3) to (10);
		\draw (10) to (7);
		\draw (11) to (10);
		\draw (13.center) to (14);
		\draw (14) to (15);
		\draw (17.center) to (18);
		\draw (18) to (19);
		\draw (22.center) to (23);
		\draw (25.center) to (26);
		\draw (23) to (28);
		\draw (28) to (26);
		\draw (30) to (28);
		\draw (38) to (34.center);
		\draw (37) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A-missing-proofs/commute-faulty-diagram-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3.25, 2) {};
		\node [style=X dot] (1) at (-3.25, 0) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (4) at (-3.25, -1) {};
		\node [style=Z dot] (6) at (-1.475, 2) {};
		\node [style=X dot] (7) at (-1.475, 0) {};
		\node [style=none] (8) at (-1.475, -1) {};
		\node [style=Z phase dot] (10) at (-2.375, 0) {$\frac{\pi}{2}$};
		\node [style=Z dot] (11) at (16.275, 2) {};
		\node [style=X dot] (12) at (16.275, 0) {};
		\node [style=none] (13) at (16.275, -1) {};
		\node [style=Z dot] (15) at (17.775, 2) {};
		\node [style=X dot] (16) at (17.775, 0) {};
		\node [style=none] (17) at (17.775, -1) {};
		\node [style=Z phase dot] (18) at (-3.25, 1) {$k_1 \pi$};
		\node [style=Z phase dot] (19) at (16.275, 1) {$k_1 \pi$};
		\node [style=Z phase dot] (20) at (17.775, 1) {$k_2 \pi$};
		\node [style=Z phase dot] (21) at (-1.475, 1) {$k_2 \pi$};
		\node [style=X dot] (23) at (1.525, 0) {};
		\node [style=none] (24) at (1.525, -1) {};
		\node [style=X dot] (26) at (3.3, 0) {};
		\node [style=none] (27) at (3.3, -1) {};
		\node [style=Z phase dot] (28) at (2.4, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (29) at (1.525, 1) {$k_1 \pi$};
		\node [style=Z phase dot] (30) at (3.3, 1) {$k_2 \pi$};
		\node [style=none] (31) at (5.025, 0) {$=$};
		\node [style=none] (33) at (6.8, -1) {};
		\node [style=none] (35) at (8.575, -1) {};
		\node [style=Z phase dot] (36) at (7.675, 1.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (37) at (6.8, 0) {$k_1 \pi$};
		\node [style=Z phase dot] (38) at (8.575, 0) {$k_2 \pi$};
		\node [style=Z phase dot] (39) at (6.525, 1.5) {$k_1 \pi$};
		\node [style=Z phase dot] (40) at (8.775, 1.5) {$k_2 \pi$};
		\node [style=none] (41) at (10.025, 0) {$=$};
		\node [style=none] (42) at (11.55, -1) {};
		\node [style=none] (43) at (13.325, -1) {};
		\node [style=Z phase dot] (45) at (11.55, 0) {$k_1 \pi$};
		\node [style=Z phase dot] (46) at (13.325, 0) {$k_2 \pi$};
		\node [style=none] (47) at (14.775, 0) {$=$};
		\node [style=none] (48) at (0, 0.75) {$\Fusion$};
		\node [style=none] (49) at (5, 1.25) {$\PiCommute$};
		\node [style=none] (50) at (5, 0.75) {$\Copy$};
		\node [style=none] (51) at (14.75, 1.25) {$\Fusion$};
		\node [style=none] (52) at (14.75, 0.75) {$\Elim$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (4.center);
		\draw (6) to (7);
		\draw (7) to (8.center);
		\draw (10) to (7);
		\draw (10) to (1);
		\draw (11) to (12);
		\draw (12) to (13.center);
		\draw (15) to (16);
		\draw (16) to (17.center);
		\draw (23) to (24.center);
		\draw (26) to (27.center);
		\draw (28) to (26);
		\draw (28) to (23);
		\draw (29) to (23);
		\draw (30) to (26);
		\draw (37) to (33.center);
		\draw (38) to (35.center);
		\draw (39) to (36);
		\draw (36) to (40);
		\draw (45) to (42.center);
		\draw (46) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A-missing-proofs/detect-pauli-webs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (2) at (-6.25, -0.75) {};
		\node [style=Z dot] (3) at (-2.75, -0.75) {};
		\node [style=X dot] (4) at (-6.25, 1.25) {};
		\node [style=X dot] (5) at (-2.75, 1.25) {};
		\node [style=Z dot] (7) at (-6.25, 2.75) {};
		\node [style=Z dot] (8) at (-2.75, 2.75) {};
		\node [style=Z dot] (9) at (-1.75, 0) {};
		\node [style=none] (12) at (-6.25, -1.75) {};
		\node [style=none] (13) at (-2.75, -1.75) {};
		\node [style=Z dot] (16) at (-5, -0.75) {};
		\node [style=none] (17) at (-5, -1.75) {};
		\node [style=X dot] (20) at (-5, 1.25) {};
		\node [style=Z dot] (21) at (-5, 2.75) {};
		\node [style=Z dot] (23) at (7, -0.75) {};
		\node [style=Z dot] (24) at (10.25, -0.75) {};
		\node [style=X dot] (25) at (13, 1.25) {};
		\node [style=none] (26) at (11.75, 1.25) {...};
		\node [style=Z dot] (27) at (13, 2.75) {};
		\node [style=Z dot] (28) at (14, 0) {};
		\node [style=none] (30) at (7, -1.75) {};
		\node [style=none] (31) at (10.25, -1.75) {};
		\node [style=Z dot] (34) at (8, -0.75) {};
		\node [style=none] (35) at (8, -1.75) {};
		\node [style=X dot] (38) at (10.75, 1.25) {};
		\node [style=Z dot] (39) at (10.75, 2.75) {};
		\node [style=X dot] (41) at (5, 1.25) {};
		\node [style=Z dot] (42) at (5, 2.75) {};
		\node [style=X dot] (44) at (8, 1.25) {};
		\node [style=Z dot] (45) at (8, 2.75) {};
		\node [style=none] (47) at (6.25, 1.25) {...};
		\node [style=none] (48) at (-3.875, 1.25) {...};
		\node [style=none] (49) at (9.1, -1.25) {...};
		\node [style=none] (50) at (-3.875, -0.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2);
		\draw (5) to (3);
		\draw (8) to (5);
		\draw (7) to (4);
		\draw (9) to (4);
		\draw (9) to (5);
		\draw (13.center) to (3);
		\draw (2) to (12.center);
		\draw (16) to (17.center);
		\draw (21) to (20);
		\draw (20) to (16);
		\draw (20) to (9);
		\draw (25) to (24);
		\draw (27) to (25);
		\draw (28) to (25);
		\draw (31.center) to (24);
		\draw (23) to (30.center);
		\draw (34) to (35.center);
		\draw (39) to (38);
		\draw (38) to (34);
		\draw (38) to (28);
		\draw (42) to (41);
		\draw (45) to (44);
		\draw (23) to (41);
		\draw (34) to (41);
		\draw (23) to (44);
		\draw (24) to (44);
		\draw [style=X Web Overlay WIDE] (7) to (4);
		\draw [style=X Web Overlay WIDE] (21) to (20);
		\draw [style=X Web Overlay WIDE] (8) to (5);
		\draw [style=X Web Overlay WIDE] (5) to (9);
		\draw [style=X Web Overlay WIDE] (9) to (20);
		\draw [style=X Web Overlay WIDE] (4) to (9);
		\draw [style=X Web Overlay WIDE] (27) to (25);
		\draw [style=X Web Overlay WIDE] (25) to (28);
		\draw [style=X Web Overlay WIDE] (28) to (38);
		\draw [style=X Web Overlay WIDE] (38) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A-missing-proofs/scalar-faulty-diagram-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-5.25, 1.5) {};
		\node [style=X dot] (1) at (-5.25, -1.5) {};
		\node [style=none] (3) at (-3.5, 0) {$=$};
		\node [style=X dot] (5) at (5, -0.5) {};
		\node [style=Z dot] (6) at (5, 0.5) {};
		\node [style=X phase dot] (7) at (-5.25, -0.5) {$k_X \pi$};
		\node [style=Z phase dot] (8) at (-5.25, 0.5) {$k_Z \pi$};
		\node [style=Z dot] (9) at (-1.75, 1.5) {};
		\node [style=X dot] (10) at (-1.75, -1.5) {};
		\node [style=X phase dot] (11) at (-1.75, 0.5) {$k_X \pi$};
		\node [style=Z phase dot] (12) at (-1.75, -0.5) {$k_Z \pi$};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=Z dot] (14) at (1.75, 1) {};
		\node [style=X dot] (15) at (1.75, -1) {};
		\node [style=X phase dot] (16) at (1.75, 0) {$k_X \pi$};
		\node [style=none] (18) at (3.5, 0) {$=$};
		\node [style=none] (19) at (-3.5, 0.75) {$\PiCommute$};
		\node [style=none] (20) at (0, 0.75) {$\PiCommute$};
		\node [style=none] (21) at (3.5, 0.75) {$\PiCommute$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=90, out=-90] (6) to (5);
		\draw (9) to (10);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A-missing-proofs/stab-fe-opposite-color-k-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (1) at (-7, 3) {};
		\node [style=Z phase dot] (2) at (-6, 0) {$k\pi$};
		\node [style=none, rotate=90] (5) at (-4.5, 0) {...};
		\node [style=none] (6) at (-5, 1) {};
		\node [style=none] (7) at (-5, -1) {};
		\node [style=none] (8) at (-4, 1) {};
		\node [style=none] (9) at (-4, -1) {};
		\node [style=none] (10) at (-2.5, 0) {$\FaultEq$};
		\node [style=hadamard] (11) at (0, 1.25) {};
		\node [style=Z dot] (12) at (0, 3) {};
		\node [style=Z dot] (13) at (1, 0) {};
		\node [style=none, rotate=90] (14) at (2.5, 0) {...};
		\node [style=Z phase dot] (15) at (2, 1) {$k\pi$};
		\node [style=none] (16) at (2, -1) {};
		\node [style=none] (17) at (3, 1) {};
		\node [style=none] (18) at (3, -1) {};
		\node [style=Z dot] (19) at (0, 0.5) {};
		\node [style=hadamard] (20) at (7, 1.25) {};
		\node [style=Z dot] (21) at (7, 3) {};
		\node [style=Z dot] (22) at (8, 0) {};
		\node [style=none, rotate=90] (23) at (9.5, 0) {...};
		\node [style=Z phase dot] (24) at (9, 1) {$k\pi$};
		\node [style=none] (25) at (9, -1) {};
		\node [style=none] (26) at (10, 1) {};
		\node [style=none] (27) at (10, -1) {};
		\node [style=Z dot] (28) at (7, 0.5) {};
		\node [style=none] (29) at (4.5, 0) {$\FaultEq$};
		\node [style=Z dot] (30) at (7, 0) {};
		\node [style=hadamard] (31) at (14, 1) {};
		\node [style=Z dot] (32) at (14, 3) {};
		\node [style=Z dot] (33) at (15, 0) {};
		\node [style=none, rotate=90] (34) at (16.5, 0) {...};
		\node [style=Z phase dot] (35) at (16, 1) {$k\pi$};
		\node [style=none] (36) at (16, -1) {};
		\node [style=none] (37) at (17, 1) {};
		\node [style=none] (38) at (17, -1) {};
		\node [style=none] (40) at (11.5, 0) {$\FaultEq$};
		\node [style=X dot] (41) at (14, 0) {};
		\node [style=Z dot] (42) at (13, 0) {};
		\node [style=hadamard] (43) at (-6, -3.75) {};
		\node [style=Z dot] (44) at (-6, -2) {};
		\node [style=Z dot] (45) at (-6, -5.75) {};
		\node [style=none, rotate=90] (46) at (-4, -5.75) {...};
		\node [style=X dot] (47) at (-5, -4.75) {};
		\node [style=X dot] (48) at (-5, -6.75) {};
		\node [style=none] (49) at (-3.5, -4.75) {};
		\node [style=none] (50) at (-3.5, -6.75) {};
		\node [style=none] (51) at (-8, -5.75) {$\FaultEq$};
		\node [style=Z dot] (53) at (-7, -5.75) {};
		\node [style=Z dot] (56) at (-6, -4.5) {};
		\node [style=Z phase dot] (57) at (-4.25, -4.75) {$k\pi$};
		\node [style=hadamard] (58) at (0.5, -3.75) {};
		\node [style=Z dot] (59) at (0.5, -2) {};
		\node [style=Z phase dot] (60) at (0.5, -5.75) {$k\pi$};
		\node [style=none, rotate=90] (61) at (2.5, -5.75) {...};
		\node [style=X dot] (62) at (1.5, -4.75) {};
		\node [style=X dot] (63) at (1.5, -6.75) {};
		\node [style=none] (64) at (3, -4.75) {};
		\node [style=none] (65) at (3, -6.75) {};
		\node [style=none] (66) at (-2, -5.75) {$\FaultEq$};
		\node [style=Z phase dot] (70) at (0.5, -4.5) {$k\pi$};
		\node [style=Z dot] (72) at (7, -2) {};
		\node [style=Z phase dot] (73) at (7, -5.75) {$k\pi$};
		\node [style=none, rotate=90] (74) at (9.5, -5.75) {...};
		\node [style=none] (75) at (8, -4.75) {};
		\node [style=none] (76) at (8, -6.75) {};
		\node [style=none] (77) at (10, -4.75) {};
		\node [style=none] (78) at (10, -6.75) {};
		\node [style=none] (79) at (4.5, -5.75) {$\FaultEq$};
		\node [style=X phase dot] (80) at (7, -3) {$k\pi$};
		\node [style=hadamard] (81) at (8.25, -4.75) {};
		\node [style=hadamard] (82) at (9.25, -4.75) {};
		\node [style=hadamard] (83) at (8.25, -6.75) {};
		\node [style=hadamard] (84) at (9.25, -6.75) {};
		\node [style=Z dot] (85) at (8.75, -4.75) {};
		\node [style=Z dot] (86) at (8.75, -6.75) {};
		\node [style=X dot] (95) at (-7, 2) {};
		\node [style=none] (96) at (-8, 2) {};
		\node [style=X dot] (97) at (0, 2) {};
		\node [style=none] (98) at (-1, 2) {};
		\node [style=X dot] (99) at (7, 2) {};
		\node [style=none] (100) at (6, 2) {};
		\node [style=X dot] (101) at (14, 2) {};
		\node [style=none] (102) at (13, 2) {};
		\node [style=X dot] (103) at (-6, -3) {};
		\node [style=none] (104) at (-7, -3) {};
		\node [style=X dot] (105) at (0.5, -3) {};
		\node [style=none] (106) at (-0.5, -3) {};
		\node [style=none] (108) at (6, -3) {};
		\node [style=Z dot] (109) at (14, -2) {};
		\node [style=Z phase dot] (110) at (14, -5.75) {$k\pi$};
		\node [style=none, rotate=90] (111) at (16.75, -5.75) {...};
		\node [style=none] (112) at (15, -4.75) {};
		\node [style=none] (113) at (15, -6.75) {};
		\node [style=none] (114) at (17.25, -4.75) {};
		\node [style=none] (115) at (17.25, -6.75) {};
		\node [style=none] (116) at (11.5, -5.75) {$\FaultEq$};
		\node [style=X dot] (117) at (14, -3) {};
		\node [style=hadamard] (118) at (15.25, -4.75) {};
		\node [style=hadamard] (119) at (16.25, -4.75) {};
		\node [style=hadamard] (120) at (15.25, -6.75) {};
		\node [style=hadamard] (121) at (16.25, -6.75) {};
		\node [style=Z dot] (122) at (15.75, -4.75) {};
		\node [style=Z dot] (123) at (15.75, -6.75) {};
		\node [style=none] (124) at (14.75, -4.25) {};
		\node [style=none] (125) at (14.75, -5.25) {};
		\node [style=none] (126) at (16.75, -5.25) {};
		\node [style=none] (127) at (16.75, -4.25) {};
		\node [style=none] (128) at (14.75, -6.25) {};
		\node [style=none] (129) at (14.75, -7.25) {};
		\node [style=none] (130) at (16.75, -6.25) {};
		\node [style=none] (131) at (16.75, -7.25) {};
		\node [style=none] (132) at (13, -3) {};
		\node [style=none] (133) at (11.5, -5) {$\FEXPhase$};
		\node [style=sLabel] (134) at (-6.5, 2.5) {$w$};
		\node [style=sLabel] (135) at (0.5, 2.5) {$w$};
		\node [style=sLabel] (136) at (7.5, 2.5) {$w$};
		\node [style=sLabel] (137) at (14.5, 2.5) {$w$};
		\node [style=sLabel] (138) at (-5.5, -2.5) {$w$};
		\node [style=sLabel] (139) at (1, -2.5) {$w$};
		\node [style=sLabel] (140) at (7.5, -2.5) {$w$};
		\node [style=sLabel] (141) at (14.5, -2.5) {$w$};
		\node [style=none] (142) at (-2.5, 0.75) {$\Colour$};
		\node [style=none] (143) at (-2.5, 1.25) {$\Fusion$};
		\node [style=none] (144) at (4.5, 0.75) {$\Fusion$};
		\node [style=none] (145) at (11.5, 0.75) {$\Copy$};
		\node [style=none] (146) at (-8, -5) {$\Bialgebra$};
		\node [style=none] (147) at (-2, -5) {$\Fusion$};
		\node [style=none] (148) at (4.5, -4.5) {$\Colour$};
		\node [style=none] (149) at (4.5, -5) {$\Fusion$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (8.center)
			 to (6.center)
			 to [bend right] (2);
		\draw [style=fault-free] (2)
			 to [bend right] (7.center)
			 to (9.center);
		\draw [style=fault-free] (17.center) to (15);
		\draw [style=fault-free, bend right] (15) to (13);
		\draw [style=fault-free] (13)
			 to [bend right] (16.center)
			 to (18.center);
		\draw [style=fault-free] (11) to (19);
		\draw [style=fault-free] (26.center) to (24);
		\draw [style=fault-free, bend right] (24) to (22);
		\draw [style=fault-free] (22)
			 to [bend right] (25.center)
			 to (27.center);
		\draw [style=fault-free] (20) to (28);
		\draw [style=fault-free] (30) to (22);
		\draw [style=fault-free] (37.center) to (35);
		\draw [style=fault-free, bend right] (35) to (33);
		\draw [style=fault-free, bend right] (33) to (36.center);
		\draw [style=fault-free] (36.center) to (38.center);
		\draw [style=fault-free] (41) to (33);
		\draw [style=fault-free] (41) to (31);
		\draw [style=fault-free] (41) to (42);
		\draw [style=fault-free] (49.center)
			 to [in=360, out=180] (47.center)
			 to [bend right] (45);
		\draw [style=fault-free] (45)
			 to [bend right] (48.center)
			 to (50.center);
		\draw [style=fault-free] (53) to (45);
		\draw [style=fault-free] (43) to (56);
		\draw [style=fault-free] (64.center)
			 to [in=360, out=180] (62.center)
			 to [bend right] (60);
		\draw [style=fault-free] (60)
			 to [bend right] (63.center)
			 to (65.center);
		\draw [style=fault-free] (58) to (70);
		\draw [style=fault-free, bend left=15] (56) to (47);
		\draw [style=fault-free, bend left=15] (56) to (48);
		\draw [style=fault-free, bend left=15] (70) to (62);
		\draw [style=fault-free, bend left=15] (70) to (63);
		\draw [style=fault-free] (77.center)
			 to (75.center)
			 to [bend right] (73);
		\draw [style=fault-free] (73)
			 to [bend right] (76.center)
			 to (78.center);
		\draw (72) to (80);
		\draw [style=fault-free, bend left] (80) to (85);
		\draw [style=fault-free, in=105, out=-90] (80) to (86);
		\draw [style=fault-free] (96.center) to (95);
		\draw [style=fault-free] (98.center) to (97);
		\draw [style=fault-free] (100.center) to (99);
		\draw [style=fault-free] (102.center) to (101);
		\draw [style=fault-free] (104.center) to (103);
		\draw [style=fault-free] (106.center) to (105);
		\draw (1) to (95);
		\draw [style=fault-free] (108.center) to (80);
		\draw [style=fault-free, in=360, out=180] (114.center) to (112.center);
		\draw [style=fault-free, bend right] (112.center) to (110);
		\draw [style=fault-free, bend right] (110) to (113.center);
		\draw [style=fault-free] (113.center) to (115.center);
		\draw (109) to (117);
		\draw [style=fault-free, bend left] (117) to (122);
		\draw [style=fault-free, in=135, out=-90] (117) to (123);
		\draw [style=component] (124.center) to (127.center);
		\draw [style=component] (127.center) to (126.center);
		\draw [style=component] (126.center) to (125.center);
		\draw [style=component] (125.center) to (124.center);
		\draw [style=component] (131.center) to (129.center);
		\draw [style=component] (129.center) to (128.center);
		\draw [style=component] (128.center) to (130.center);
		\draw [style=component] (130.center) to (131.center);
		\draw [style=fault-free] (132.center) to (117);
		\draw (12) to (97);
		\draw (21) to (99);
		\draw (32) to (101);
		\draw (44) to (103);
		\draw (59) to (105);
		\draw [style=fault-free] (97) to (11);
		\draw [style=fault-free] (99) to (20);
		\draw [style=fault-free] (101) to (31);
		\draw [style=fault-free] (103) to (43);
		\draw [style=fault-free] (105) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A-missing-proofs/stab-fe-opposite-color-minu-pi-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-10, 4.5) {$\minu\frac{\pi}{2}$};
		\node [style=none, rotate=90] (1) at (-8.5, 4.5) {...};
		\node [style=none] (2) at (-9, 5.5) {};
		\node [style=none] (3) at (-9, 3.5) {};
		\node [style=none] (4) at (-8, 5.5) {};
		\node [style=none] (5) at (-8, 3.5) {};
		\node [style=none] (6) at (-7, 4.5) {$\FaultEq$};
		\node [style=Z dot] (8) at (-11, 7) {};
		\node [style=Z phase dot] (145) at (-4, 4.5) {$\frac{\pi}{2}$};
		\node [style=none, rotate=90] (146) at (-2.5, 4.5) {...};
		\node [style=none] (147) at (-3, 5.5) {};
		\node [style=none] (148) at (-3, 3.5) {};
		\node [style=none] (149) at (-2, 5.5) {};
		\node [style=none] (150) at (-2, 3.5) {};
		\node [style=Z dot] (152) at (-5, 7) {};
		\node [style=Z phase dot] (153) at (-2.5, 3.5) {$\pi$};
		\node [style=none] (154) at (-12, 6) {};
		\node [style=none] (155) at (-6, 6) {};
		\node [style=X dot] (156) at (-5, 6) {};
		\node [style=X dot] (157) at (-11, 6) {};
		\node [style=none] (158) at (-1, 4.5) {$\FaultEq$};
		\node [style=Z phase dot] (170) at (1, 4.5) {$\frac{\pi}{2}$};
		\node [style=none, rotate=90] (171) at (6, 4.5) {...};
		\node [style=none] (172) at (2, 5.5) {};
		\node [style=none] (173) at (2, 3.5) {};
		\node [style=none] (174) at (6.5, 5.5) {};
		\node [style=none] (175) at (6.5, 3.5) {};
		\node [style=Z dot] (176) at (1, 7) {};
		\node [style=hadamard] (177) at (4.25, 3.5) {};
		\node [style=X phase dot] (178) at (4.75, 5.5) {$\minu \frac{\pi}{2}$};
		\node [style=X dot] (179) at (1, 6) {};
		\node [style=Z dot] (180) at (3.75, 5.5) {};
		\node [style=Z dot] (181) at (3.75, 3.5) {};
		\node [style=hadamard] (182) at (3.25, 3.5) {};
		\node [style=X phase dot] (183) at (2.75, 5.5) {$\frac{\pi}{2}$};
		\node [style=none] (192) at (0, 6) {};
		\node [style=Z phase dot] (193) at (5.75, 3.5) {$\pi$};
		\node [style=none] (194) at (7.5, 4.5) {$\FaultEq$};
		\node [style=Z phase dot] (195) at (9.5, 4.5) {$\frac{\pi}{2}$};
		\node [style=none, rotate=90] (196) at (14.5, 4.5) {...};
		\node [style=none] (197) at (10.5, 5.5) {};
		\node [style=none] (198) at (10.5, 3.5) {};
		\node [style=none] (199) at (15, 5.5) {};
		\node [style=none] (200) at (15, 3.5) {};
		\node [style=Z dot] (201) at (9.5, 7) {};
		\node [style=hadamard] (202) at (13.75, 3.5) {};
		\node [style=X phase dot] (203) at (13.25, 5.5) {$\minu \frac{\pi}{2}$};
		\node [style=X dot] (204) at (9.5, 6) {};
		\node [style=Z dot] (205) at (12.25, 5.5) {};
		\node [style=Z dot] (206) at (12.25, 3.5) {};
		\node [style=hadamard] (207) at (11.75, 3.5) {};
		\node [style=X phase dot] (208) at (11.25, 5.5) {$\frac{\pi}{2}$};
		\node [style=none] (217) at (8.5, 6) {};
		\node [style=X phase dot] (218) at (13, 3.5) {$\pi$};
		\node [style=none] (219) at (-1, 5.25) {$\Eq{eq:stab-fe-proof-opposite-color-pi-2}$};
		\node [style=none] (238) at (-11, -0.5) {$\FaultEq$};
		\node [style=Z phase dot] (239) at (-8.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=none, rotate=90] (240) at (-4, -0.5) {...};
		\node [style=none] (241) at (-7.75, 0.5) {};
		\node [style=none] (242) at (-7.75, -1.5) {};
		\node [style=none] (243) at (-3.5, 0.5) {};
		\node [style=none] (244) at (-3.5, -1.5) {};
		\node [style=Z dot] (245) at (-8.75, 2) {};
		\node [style=hadamard] (246) at (-5.5, -1.5) {};
		\node [style=X phase dot] (247) at (-5, 0.5) {$\minu \frac{\pi}{2}$};
		\node [style=X dot] (248) at (-8.75, 1) {};
		\node [style=Z dot] (249) at (-6, 0.5) {};
		\node [style=Z dot] (250) at (-6, -1.5) {};
		\node [style=hadamard] (251) at (-6.5, -1.5) {};
		\node [style=X phase dot] (252) at (-7, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (253) at (-9.75, 1) {};
		\node [style=Z phase dot] (254) at (-7.25, -1.5) {$\pi$};
		\node [style=X phase dot] (255) at (-6.75, -0.5) {$\pi$};
		\node [style=none] (256) at (-2, -0.5) {$\FaultEq$};
		\node [style=Z phase dot] (257) at (0, -0.5) {$\minu\frac{\pi}{2}$};
		\node [style=none, rotate=90] (258) at (5, -0.5) {...};
		\node [style=none] (259) at (1, 0.5) {};
		\node [style=none] (260) at (1, -1.5) {};
		\node [style=none] (261) at (5.5, 0.5) {};
		\node [style=none] (262) at (5.5, -1.5) {};
		\node [style=Z dot] (263) at (0, 2) {};
		\node [style=hadamard] (264) at (3.25, -1.5) {};
		\node [style=X phase dot] (265) at (3.75, 0.5) {$\minu \frac{\pi}{2}$};
		\node [style=X phase dot] (266) at (0, 1) {$\pi$};
		\node [style=Z dot] (267) at (2.75, 0.5) {};
		\node [style=Z dot] (268) at (2.75, -1.5) {};
		\node [style=hadamard] (269) at (2.25, -1.5) {};
		\node [style=X phase dot] (270) at (1.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (271) at (-1, 1) {};
		\node [style=none] (272) at (7, -0.5) {$\FaultEq$};
		\node [style=Z phase dot] (273) at (9, -0.5) {$\minu\frac{\pi}{2}$};
		\node [style=none, rotate=90] (274) at (14, -0.5) {...};
		\node [style=none] (275) at (10, 0.5) {};
		\node [style=none] (276) at (10, -1.5) {};
		\node [style=none] (277) at (14.5, 0.5) {};
		\node [style=none] (278) at (14.5, -1.5) {};
		\node [style=Z dot] (279) at (9, 2) {};
		\node [style=hadamard] (280) at (12.25, -1.5) {};
		\node [style=X phase dot] (281) at (12.75, 0.5) {$\minu \frac{\pi}{2}$};
		\node [style=X dot] (282) at (9, 1) {};
		\node [style=Z dot] (283) at (11.75, 0.5) {};
		\node [style=Z dot] (284) at (11.75, -1.5) {};
		\node [style=hadamard] (285) at (11.25, -1.5) {};
		\node [style=X phase dot] (286) at (10.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (287) at (8, 1) {};
		\node [style=none] (288) at (7, 0.25) {$\FEXPhase$};
		\node [style=sLabel] (289) at (-10.5, 6.5) {$w$};
		\node [style=sLabel] (290) at (9.5, 1.5) {$w$};
		\node [style=sLabel] (291) at (10, 6.5) {$w$};
		\node [style=sLabel] (292) at (0.5, 1.5) {$w$};
		\node [style=sLabel] (293) at (1.5, 6.5) {$w$};
		\node [style=sLabel] (294) at (-4.5, 6.5) {$w$};
		\node [style=sLabel] (295) at (-8.25, 1.5) {$w$};
		\node [style=none] (296) at (-7, 5.25) {$\Fusion$};
		\node [style=none] (297) at (7.5, 5.25) {$\Colour$};
		\node [style=none] (298) at (-11, 0.25) {$\Colour$};
		\node [style=none] (299) at (-11, 0.75) {$\PiCommute$};
		\node [style=none] (300) at (-2, 0.25) {$\Fusion$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (4.center) to (2.center);
		\draw [style=fault-free] (3.center) to (5.center);
		\draw [style=fault-free, bend left] (0) to (2.center);
		\draw [style=fault-free, bend left] (3.center) to (0);
		\draw [style=fault-free] (149.center) to (147.center);
		\draw [style=fault-free] (148.center) to (150.center);
		\draw [style=fault-free, bend left] (145) to (147.center);
		\draw [style=fault-free, bend left] (148.center) to (145);
		\draw [style=fault-free] (155.center) to (156);
		\draw [style=fault-free] (154.center) to (157);
		\draw [style=fault-free] (174.center) to (172.center);
		\draw [style=fault-free, bend right] (170) to (173.center);
		\draw [style=fault-free] (173.center) to (175.center);
		\draw [style=fault-free, bend left] (170) to (172.center);
		\draw (176) to (179);
		\draw [style=fault-free, in=90, out=0] (179) to (180);
		\draw [style=fault-free, in=90, out=-90, looseness=0.75] (179) to (181);
		\draw [style=fault-free] (192.center) to (179);
		\draw [style=fault-free] (199.center) to (197.center);
		\draw [style=fault-free, bend right] (195) to (198.center);
		\draw [style=fault-free] (198.center) to (200.center);
		\draw [style=fault-free, bend left] (195) to (197.center);
		\draw (201) to (204);
		\draw [style=fault-free, in=90, out=0] (204) to (205);
		\draw [style=fault-free, in=90, out=-90, looseness=0.75] (204) to (206);
		\draw [style=fault-free] (217.center) to (204);
		\draw [style=fault-free] (239)
			 to [bend left] (241.center)
			 to (243.center);
		\draw [style=fault-free] (239)
			 to [bend right] (242.center)
			 to (244.center);
		\draw (245) to (248);
		\draw [style=fault-free, in=90, out=0] (248) to (249);
		\draw [style=fault-free, in=90, out=-90, looseness=0.75] (248) to (250);
		\draw [style=fault-free] (253.center) to (248);
		\draw [style=fault-free] (261.center)
			 to (259.center)
			 to [bend right] (257);
		\draw [style=fault-free] (257)
			 to [bend right] (260.center)
			 to (262.center);
		\draw (263) to (266);
		\draw [style=fault-free, in=90, out=0] (266) to (267);
		\draw [style=fault-free, in=90, out=-90, looseness=0.75] (266) to (268);
		\draw [style=fault-free] (271.center) to (266);
		\draw [style=fault-free] (277.center)
			 to (275.center)
			 to [bend right] (273);
		\draw [style=fault-free] (273)
			 to [bend right] (276.center)
			 to (278.center);
		\draw (279) to (282);
		\draw [style=fault-free, in=90, out=0] (282) to (283);
		\draw [style=fault-free, in=90, out=-90, looseness=0.75] (282) to (284);
		\draw [style=fault-free] (287.center) to (282);
		\draw (8) to (157);
		\draw (152) to (156);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A-missing-proofs/stab-fe-opposite-color-pi-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (1, 0) {$\frac{\pi}{2}$};
		\node [style=none, rotate=90] (1) at (2.5, 0) {...};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=none] (4) at (3, 1) {};
		\node [style=none] (5) at (3, -1) {};
		\node [style=none] (6) at (4, 0) {$\FaultEq$};
		\node [style=X dot] (7) at (0, 1) {};
		\node [style=Z dot] (8) at (0, 2) {};
		\node [style=X phase dot] (9) at (7, 0) {$\frac{\pi}{2}$};
		\node [style=none, rotate=90] (10) at (8.5, 0) {...};
		\node [style=none] (11) at (8, 1) {};
		\node [style=none] (12) at (8, -1) {};
		\node [style=none] (13) at (9, 1) {};
		\node [style=none] (14) at (9, -1) {};
		\node [style=X dot] (15) at (6, 1) {};
		\node [style=Z dot] (16) at (6, 2) {};
		\node [style=hadamard] (17) at (8.25, 1) {};
		\node [style=hadamard] (18) at (8.25, -1) {};
		\node [style=none] (19) at (10, 0) {$\FaultEq$};
		\node [style=X phase dot] (20) at (13, 0) {$\frac{\pi}{2}$};
		\node [style=none, rotate=90] (21) at (17, 0) {...};
		\node [style=none] (22) at (14, 1) {};
		\node [style=none] (23) at (14, -1) {};
		\node [style=none] (24) at (17.5, 1) {};
		\node [style=none] (25) at (17.5, -1) {};
		\node [style=X dot] (26) at (12, 1) {};
		\node [style=Z dot] (27) at (12, 2) {};
		\node [style=hadamard] (29) at (14.25, -1) {};
		\node [style=X phase dot] (31) at (14.25, 1) {$\minu \frac{\pi}{2}$};
		\node [style=X phase dot] (32) at (16.75, 1) {$\minu \frac{\pi}{2}$};
		\node [style=Z phase dot] (33) at (15.5, 1) {$\minu \frac{\pi}{2}$};
		\node [style=none] (34) at (18.5, 0) {$\FaultEq$};
		\node [style=X dot] (35) at (21.25, 0) {};
		\node [style=none, rotate=90] (36) at (24, 0) {...};
		\node [style=none] (37) at (22.25, 1) {};
		\node [style=none] (38) at (22.25, -1) {};
		\node [style=none] (39) at (24.5, 1) {};
		\node [style=none] (40) at (24.5, -1) {};
		\node [style=X dot] (41) at (20.5, 1) {};
		\node [style=Z dot] (42) at (20.5, 2) {};
		\node [style=hadamard] (43) at (22.5, -1) {};
		\node [style=X phase dot] (46) at (23.75, 1) {$\minu \frac{\pi}{2}$};
		\node [style=Z phase dot] (47) at (22.5, 1) {$\minu \frac{\pi}{2}$};
		\node [style=none] (48) at (0, -5) {$\FaultEq$};
		\node [style=X dot] (49) at (3, -5) {};
		\node [style=none, rotate=90] (50) at (6, -5) {...};
		\node [style=none] (51) at (4, -4) {};
		\node [style=none] (52) at (4, -6) {};
		\node [style=none] (53) at (6.5, -4) {};
		\node [style=none] (54) at (6.5, -6) {};
		\node [style=Z dot] (56) at (2, -2.5) {};
		\node [style=hadamard] (57) at (4.25, -6) {};
		\node [style=X phase dot] (58) at (5.5, -4) {$\minu \frac{\pi}{2}$};
		\node [style=Z phase dot] (59) at (4.25, -4) {$\minu \frac{\pi}{2}$};
		\node [style=X dot] (60) at (1, -5) {};
		\node [style=Z dot] (61) at (2, -5) {};
		\node [style=none] (62) at (8, -5) {$\FaultEq$};
		\node [style=X dot] (63) at (10.5, -5) {};
		\node [style=none, rotate=90] (64) at (14.25, -5) {...};
		\node [style=none] (65) at (11.5, -4) {};
		\node [style=none] (66) at (11.5, -6) {};
		\node [style=none] (67) at (14.75, -4) {};
		\node [style=none] (68) at (14.75, -6) {};
		\node [style=Z dot] (69) at (10.5, -2.5) {};
		\node [style=hadamard] (70) at (12.25, -6) {};
		\node [style=X phase dot] (71) at (14, -4) {$\minu \frac{\pi}{2}$};
		\node [style=Z phase dot] (72) at (12.75, -4) {$\minu \frac{\pi}{2}$};
		\node [style=X dot] (73) at (9.5, -5) {};
		\node [style=X dot] (75) at (10.5, -3.5) {};
		\node [style=Z dot] (76) at (11.75, -4) {};
		\node [style=Z dot] (77) at (11.75, -6) {};
		\node [style=none] (78) at (16, -5) {$\FaultEq$};
		\node [style=X dot] (79) at (18, -5) {};
		\node [style=none, rotate=90] (80) at (21.75, -5) {...};
		\node [style=none] (81) at (19, -4) {};
		\node [style=none] (82) at (19, -6) {};
		\node [style=none] (83) at (22.25, -4) {};
		\node [style=none] (84) at (22.25, -6) {};
		\node [style=Z dot] (85) at (18, -2.5) {};
		\node [style=hadamard] (86) at (19.75, -6) {};
		\node [style=X phase dot] (87) at (21.5, -4) {$\minu \frac{\pi}{2}$};
		\node [style=Z phase dot] (88) at (19.5, -4) {$\minu \frac{\pi}{2}$};
		\node [style=X dot] (90) at (18, -3.5) {};
		\node [style=Z dot] (91) at (20.5, -4) {};
		\node [style=Z dot] (92) at (19.25, -6) {};
		\node [style=none] (93) at (0, -10) {$\FaultEq$};
		\node [style=Z dot] (94) at (2, -10) {};
		\node [style=none, rotate=90] (95) at (6.5, -10) {...};
		\node [style=none] (96) at (3, -9) {};
		\node [style=none] (97) at (3, -11) {};
		\node [style=none] (98) at (7, -9) {};
		\node [style=none] (99) at (7, -11) {};
		\node [style=Z dot] (100) at (2, -7.5) {};
		\node [style=hadamard] (101) at (4.25, -11) {};
		\node [style=X phase dot] (102) at (6.25, -9) {$\minu \frac{\pi}{2}$};
		\node [style=Z phase dot] (103) at (4.25, -9) {$\minu \frac{\pi}{2}$};
		\node [style=X dot] (104) at (2, -8.5) {};
		\node [style=Z dot] (105) at (5.25, -9) {};
		\node [style=Z dot] (106) at (3.75, -11) {};
		\node [style=hadamard] (107) at (3.25, -9) {};
		\node [style=hadamard] (108) at (3.25, -11) {};
		\node [style=none] (109) at (8, -10) {$\FaultEq$};
		\node [style=Z dot] (110) at (10, -10) {};
		\node [style=none, rotate=90] (111) at (17, -10) {...};
		\node [style=none] (112) at (11, -9) {};
		\node [style=none] (113) at (11, -11) {};
		\node [style=none] (114) at (17.5, -9) {};
		\node [style=none] (115) at (17.5, -11) {};
		\node [style=Z dot] (116) at (10, -7.5) {};
		\node [style=hadamard] (117) at (12.25, -11) {};
		\node [style=X phase dot] (118) at (16.5, -9) {$\minu \frac{\pi}{2}$};
		\node [style=Z phase dot] (119) at (14.5, -9) {$\minu \frac{\pi}{2}$};
		\node [style=X dot] (120) at (10, -8.5) {};
		\node [style=Z dot] (121) at (15.5, -9) {};
		\node [style=Z dot] (122) at (11.75, -11) {};
		\node [style=hadamard] (124) at (11.25, -11) {};
		\node [style=Z phase dot] (125) at (11.25, -9) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (126) at (13.25, -9) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (127) at (12.25, -9) {$\frac{\pi}{2}$};
		\node [style=none] (128) at (18.5, -10) {$\FaultEq$};
		\node [style=Z phase dot] (129) at (20.5, -10) {$\frac{\pi}{2}$};
		\node [style=none, rotate=90] (130) at (24.5, -10) {...};
		\node [style=none] (131) at (21.5, -9) {};
		\node [style=none] (132) at (21.5, -11) {};
		\node [style=none] (133) at (25, -9) {};
		\node [style=none] (134) at (25, -11) {};
		\node [style=Z dot] (135) at (20.5, -7.5) {};
		\node [style=hadamard] (136) at (23.75, -11) {};
		\node [style=X phase dot] (137) at (24.25, -9) {$\minu \frac{\pi}{2}$};
		\node [style=X dot] (139) at (20.5, -8.5) {};
		\node [style=Z dot] (140) at (23.25, -9) {};
		\node [style=Z dot] (141) at (23.25, -11) {};
		\node [style=hadamard] (142) at (22.75, -11) {};
		\node [style=X phase dot] (145) at (22.25, -9) {$\frac{\pi}{2}$};
		\node [style=none] (146) at (21.5, -8.5) {};
		\node [style=none] (147) at (21.5, -9.5) {};
		\node [style=none] (148) at (25, -9.5) {};
		\node [style=none] (149) at (25, -8.5) {};
		\node [style=none] (150) at (22.25, -10.5) {};
		\node [style=none] (151) at (22.25, -11.5) {};
		\node [style=none] (152) at (24.25, -10.5) {};
		\node [style=none] (153) at (24.25, -11.5) {};
		\node [style=none] (154) at (8, -9.25) {$\Eq{eq:hadamard-decomposition}$};
		\node [style=none] (155) at (19.5, 1) {};
		\node [style=none] (156) at (-1, 1) {};
		\node [style=none] (157) at (5, 1) {};
		\node [style=none] (158) at (11, 1) {};
		\node [style=X dot] (159) at (20.5, 0.25) {};
		\node [style=none] (160) at (9.5, -3.5) {};
		\node [style=none] (161) at (17, -3.5) {};
		\node [style=none] (162) at (19.5, -8.5) {};
		\node [style=none] (163) at (9, -8.5) {};
		\node [style=none] (164) at (1, -8.5) {};
		\node [style=none] (165) at (1, -3.5) {};
		\node [style=X dot] (166) at (2, -3.5) {};
		\node [style=sLabel] (167) at (0.5, 1.5) {$w$};
		\node [style=sLabel] (168) at (6.5, 1.5) {$w$};
		\node [style=sLabel] (169) at (21, 1.5) {$w$};
		\node [style=sLabel] (170) at (12.5, 1.5) {$w$};
		\node [style=sLabel] (171) at (2.5, -3) {$w$};
		\node [style=sLabel] (172) at (11, -3) {$w$};
		\node [style=sLabel] (173) at (18.5, -3) {$w$};
		\node [style=sLabel] (174) at (21, -8) {$w$};
		\node [style=sLabel] (175) at (10.5, -8) {$w$};
		\node [style=sLabel] (176) at (2.5, -8) {$w$};
		\node [style=none] (177) at (4, 0.75) {$\Colour$};
		\node [style=none] (178) at (10, 0.75) {$\Eq{eq:hadamard-decomposition}$};
		\node [style=none] (179) at (18.5, 0.75) {$\Fusion$};
		\node [style=none] (180) at (0, -4.25) {$\Copy$};
		\node [style=none] (181) at (8, -4.25) {$\Bialgebra$};
		\node [style=none] (182) at (16, -4.25) {$\Fusion$};
		\node [style=none] (183) at (0, -9.25) {$\Colour$};
		\node [style=none] (184) at (18.5, -9.25) {$\Fusion$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (4.center) to (2.center);
		\draw [style=fault-free] (3.center) to (5.center);
		\draw [style=fault-free, bend left] (0) to (2.center);
		\draw [style=fault-free, bend left] (3.center) to (0);
		\draw (7) to (8);
		\draw [style=fault-free] (13.center) to (11.center);
		\draw [style=fault-free] (14.center)
			 to (12.center)
			 to [bend left] (9);
		\draw [style=fault-free, bend left] (9) to (11.center);
		\draw (15) to (16);
		\draw [style=fault-free] (24.center) to (22.center);
		\draw [style=fault-free] (20)
			 to [bend right] (23.center)
			 to (25.center);
		\draw [style=fault-free, bend left] (20) to (22.center);
		\draw (26) to (27);
		\draw [style=fault-free] (39.center) to (37.center);
		\draw [style=fault-free] (35)
			 to [bend right] (38.center)
			 to (40.center);
		\draw [style=fault-free, bend left] (35) to (37.center);
		\draw (41) to (42);
		\draw [style=fault-free] (53.center) to (51.center);
		\draw [style=fault-free] (49)
			 to [bend right] (52.center)
			 to (54.center);
		\draw [style=fault-free, bend left] (49) to (51.center);
		\draw [style=fault-free] (60) to (61);
		\draw [style=fault-free] (61) to (49);
		\draw [style=fault-free, in=360, out=180] (67.center) to (65.center);
		\draw [style=fault-free, bend right] (63) to (66.center);
		\draw [style=fault-free] (66.center) to (68.center);
		\draw [style=fault-free, bend left] (63) to (65.center);
		\draw (69) to (75);
		\draw [style=fault-free] (73) to (63);
		\draw [style=fault-free, in=105, out=0, looseness=0.75] (75) to (76);
		\draw [style=fault-free, bend right=15] (75) to (77);
		\draw [style=fault-free] (83.center) to (81.center);
		\draw [style=fault-free] (79)
			 to [bend right] (82.center)
			 to (84.center);
		\draw [style=fault-free, bend left] (79) to (81.center);
		\draw [in=90, out=-90] (85) to (90);
		\draw [style=fault-free, in=105, out=0, looseness=0.75] (90) to (91);
		\draw [style=fault-free, bend right=15] (90) to (92);
		\draw [style=fault-free] (98.center) to (96.center);
		\draw [style=fault-free, bend right] (94) to (97.center);
		\draw [style=fault-free] (97.center) to (99.center);
		\draw [style=fault-free, bend left] (94) to (96.center);
		\draw (100) to (104);
		\draw [style=fault-free, in=105, out=0, looseness=0.75] (104) to (105);
		\draw [style=fault-free, bend right=15] (104) to (106);
		\draw [style=fault-free] (114.center) to (112.center);
		\draw [style=fault-free, bend right] (110) to (113.center);
		\draw [style=fault-free] (113.center) to (115.center);
		\draw [style=fault-free, bend left] (110) to (112.center);
		\draw (116) to (120);
		\draw [style=fault-free, in=105, out=0, looseness=0.75] (120) to (121);
		\draw [style=fault-free, bend right=15] (120) to (122);
		\draw [style=fault-free] (133.center) to (131.center);
		\draw [style=fault-free, bend right] (129) to (132.center);
		\draw [style=fault-free] (132.center) to (134.center);
		\draw [style=fault-free, bend left] (129) to (131.center);
		\draw (135) to (139);
		\draw [style=fault-free, in=90, out=0] (139) to (140);
		\draw [style=fault-free, in=90, out=-90, looseness=0.75] (139) to (141);
		\draw [style=component] (149.center) to (146.center);
		\draw [style=component] (146.center) to (147.center);
		\draw [style=component] (147.center) to (148.center);
		\draw [style=component] (148.center) to (149.center);
		\draw [style=component] (151.center) to (153.center);
		\draw [style=component] (153.center) to (152.center);
		\draw [style=component] (152.center) to (150.center);
		\draw [style=component] (150.center) to (151.center);
		\draw [style=fault-free] (155.center) to (41);
		\draw [style=fault-free] (156.center) to (7);
		\draw [style=fault-free] (157.center) to (15);
		\draw [style=fault-free] (158.center) to (26);
		\draw [style=fault-free] (159) to (41);
		\draw [style=fault-free] (160.center) to (75);
		\draw [style=fault-free] (161.center) to (90);
		\draw [style=fault-free] (162.center) to (139);
		\draw [style=fault-free] (163.center) to (120);
		\draw [style=fault-free] (164.center) to (104);
		\draw [style=fault-free] (166) to (165.center);
		\draw (56) to (166);
		\draw [style=fault-free] (166) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A-missing-proofs/x-phase-faulty-diagram-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-9.725, 1.5) {};
		\node [style=Z dot] (1) at (12.975, 1.5) {};
		\node [style=X dot] (2) at (12.975, -0.5) {};
		\node [style=X phase dot] (3) at (-9.725, -0.5) {$k\frac{\pi}{2}$};
		\node [style=none] (4) at (-8.25, 0) {$=$};
		\node [style=none] (6) at (12.975, -1.5) {};
		\node [style=none] (7) at (-9.725, -1.5) {};
		\node [style=Z phase dot] (10) at (-9.75, 0.5) {$k\pi$};
		\node [style=Z phase dot] (11) at (12.975, 0.5) {$k\pi$};
		\node [style=X phase dot] (13) at (-5.725, -0.5) {$k\frac{\pi}{2}$};
		\node [style=Z phase dot] (15) at (-6.75, 0.5) {$k\pi$};
		\node [style=none] (17) at (-4.5, 0) {$=$};
		\node [style=X dot] (23) at (-6.75, -0.5) {};
		\node [style=none] (24) at (-6.75, -1.5) {};
		\node [style=Z dot] (25) at (-6.75, 1.5) {};
		\node [style=X phase dot] (26) at (-0.975, 0.5) {$k\frac{\pi}{2}$};
		\node [style=Z phase dot] (27) at (-2, 0.5) {$k\pi$};
		\node [style=X dot] (28) at (-3, 0.5) {};
		\node [style=none] (29) at (-3, -1.5) {};
		\node [style=Z dot] (30) at (-3, 1.5) {};
		\node [style=Z phase dot] (31) at (-3, -0.5) {$k\pi$};
		\node [style=Z dot] (39) at (10, 0.5) {};
		\node [style=none] (41) at (10, -1.5) {};
		\node [style=Z phase dot] (42) at (10, -0.5) {$k\pi$};
		\node [style=none] (44) at (7, -1.5) {};
		\node [style=Z phase dot] (45) at (7, -0.5) {$k\pi$};
		\node [style=none] (46) at (0.5, 0) {$=$};
		\node [style=X phase dot] (47) at (4.025, 0.5) {$k\frac{\pi}{2}$};
		\node [style=Z phase dot] (48) at (3, 0.5) {$k\pi$};
		\node [style=none] (50) at (2, -1.5) {};
		\node [style=Z phase dot] (52) at (2, -0.5) {$k\pi$};
		\node [style=none] (53) at (5.5, 0) {$=$};
		\node [style=none] (54) at (8.5, 0) {$=$};
		\node [style=none] (55) at (11.475, 0) {$=$};
		\node [style=none] (57) at (-8.25, 0.75) {$\Fusion$};
		\node [style=none] (58) at (-4.5, 0.75) {$\PiCommute$};
		\node [style=none] (59) at (0.475, 0.75) {$\Copy$};
		\node [style=none] (60) at (8.5, 0.75) {$\Fusion$};
		\node [style=none] (61) at (11.5, 0.75) {$\Elim$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (2) to (1);
		\draw (2) to (6.center);
		\draw (3) to (7.center);
		\draw (25) to (23);
		\draw (23) to (24.center);
		\draw (23) to (13);
		\draw (30) to (28);
		\draw (28) to (29.center);
		\draw (28) to (26);
		\draw (39) to (41.center);
		\draw (45) to (44.center);
		\draw (48) to (47);
		\draw (52) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/running-example/create-dn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 1) {};
		\node [style=Z dot] (1) at (1, 1) {};
		\node [style=Z dot] (2) at (-1, -1) {};
		\node [style=Z dot] (3) at (1, -1) {};
		\node [style=none] (4) at (3, 1) {};
		\node [style=none] (5) at (3, -1) {};
		\node [style=none] (6) at (-3, -1) {};
		\node [style=none] (7) at (-3, 1) {};
		\node [style=none] (8) at (4.5, 0) {$\rightsquigarrow$};
		\node [style=Z dot] (9) at (8, 1) {};
		\node [style=Z dot] (10) at (10, 1) {};
		\node [style=Z dot] (11) at (8, -1) {};
		\node [style=Z dot] (12) at (10, -1) {};
		\node [style=none] (13) at (12, 1) {};
		\node [style=none] (14) at (12, -1) {};
		\node [style=none] (15) at (6, -1) {};
		\node [style=none] (16) at (6, 1) {};
		\node [style=none] (17) at (8.75, 1.25) {};
		\node [style=none] (18) at (9.25, 1.25) {};
		\node [style=none] (19) at (8.75, 0.75) {};
		\node [style=none] (20) at (9.25, 0.75) {};
		\node [style=none] (21) at (9, 1) {\tiny $X$};
		\node [style=none] (22) at (9, 1.25) {};
		\node [style=X dot] (23) at (9, 1.75) {};
		\node [style=Z dot] (24) at (9, 2.5) {};
		\node [style=none] (25) at (8.75, 1) {};
		\node [style=none] (26) at (9.25, 1) {};
		\node [style=sLabel] (27) at (9.25, 2.125) {\tiny 1};
		\node [style=none] (28) at (6.75, 1.25) {};
		\node [style=none] (29) at (7.25, 1.25) {};
		\node [style=none] (30) at (6.75, 0.75) {};
		\node [style=none] (31) at (7.25, 0.75) {};
		\node [style=none] (32) at (7, 1) {\tiny $X$};
		\node [style=none] (33) at (7, 1.25) {};
		\node [style=X dot] (34) at (7, 1.75) {};
		\node [style=Z dot] (35) at (7, 2.5) {};
		\node [style=none] (36) at (6.75, 1) {};
		\node [style=none] (37) at (7.25, 1) {};
		\node [style=sLabel] (38) at (7.25, 2.125) {\tiny 1};
		\node [style=none] (39) at (10.75, 1.25) {};
		\node [style=none] (40) at (11.25, 1.25) {};
		\node [style=none] (41) at (10.75, 0.75) {};
		\node [style=none] (42) at (11.25, 0.75) {};
		\node [style=none] (43) at (11, 1) {\tiny $X$};
		\node [style=none] (44) at (11, 1.25) {};
		\node [style=X dot] (45) at (11, 1.75) {};
		\node [style=Z dot] (46) at (11, 2.5) {};
		\node [style=none] (47) at (10.75, 1) {};
		\node [style=none] (48) at (11.25, 1) {};
		\node [style=sLabel] (49) at (11.25, 2.125) {\tiny 1};
		\node [style=none] (50) at (6.75, -1.25) {};
		\node [style=none] (51) at (7.25, -1.25) {};
		\node [style=none] (52) at (6.75, -0.75) {};
		\node [style=none] (53) at (7.25, -0.75) {};
		\node [style=none] (54) at (7, -1) {\tiny $X$};
		\node [style=none] (55) at (7, -1.25) {};
		\node [style=X dot] (56) at (7, -1.75) {};
		\node [style=Z dot] (57) at (7, -2.5) {};
		\node [style=none] (58) at (6.75, -1) {};
		\node [style=none] (59) at (7.25, -1) {};
		\node [style=sLabel] (60) at (7.25, -2.125) {\tiny 1};
		\node [style=none] (61) at (8.75, -1.25) {};
		\node [style=none] (62) at (9.25, -1.25) {};
		\node [style=none] (63) at (8.75, -0.75) {};
		\node [style=none] (64) at (9.25, -0.75) {};
		\node [style=none] (65) at (9, -1) {\tiny $X$};
		\node [style=none] (66) at (9, -1.25) {};
		\node [style=X dot] (67) at (9, -1.75) {};
		\node [style=Z dot] (68) at (9, -2.5) {};
		\node [style=none] (69) at (8.75, -1) {};
		\node [style=none] (70) at (9.25, -1) {};
		\node [style=sLabel] (71) at (9.25, -2.125) {\tiny 1};
		\node [style=none] (72) at (10.75, -1.25) {};
		\node [style=none] (73) at (11.25, -1.25) {};
		\node [style=none] (74) at (10.75, -0.75) {};
		\node [style=none] (75) at (11.25, -0.75) {};
		\node [style=none] (76) at (11, -1) {\tiny $X$};
		\node [style=none] (77) at (11, -1.25) {};
		\node [style=X dot] (78) at (11, -1.75) {};
		\node [style=Z dot] (79) at (11, -2.5) {};
		\node [style=none] (80) at (10.75, -1) {};
		\node [style=none] (81) at (11.25, -1) {};
		\node [style=sLabel] (82) at (11.25, -2.125) {\tiny 1};
		\node [style=none] (83) at (9.75, 0.25) {};
		\node [style=none] (84) at (10.25, 0.25) {};
		\node [style=none] (85) at (9.75, -0.25) {};
		\node [style=none] (86) at (10.25, -0.25) {};
		\node [style=none] (87) at (10, 0) {\tiny $X$};
		\node [style=none] (88) at (10, 0.25) {};
		\node [style=X dot] (89) at (10.75, 0) {};
		\node [style=Z dot] (90) at (11.5, 0) {};
		\node [style=none] (91) at (10, -0.25) {};
		\node [style=none] (92) at (10.25, 0) {};
		\node [style=sLabel] (93) at (11.1, -0.275) {\tiny 1};
		\node [style=none] (94) at (8.25, 0.25) {};
		\node [style=none] (95) at (7.75, 0.25) {};
		\node [style=none] (96) at (8.25, -0.25) {};
		\node [style=none] (97) at (7.75, -0.25) {};
		\node [style=none] (98) at (8, 0) {\tiny $X$};
		\node [style=none] (99) at (8, 0.25) {};
		\node [style=X dot] (100) at (7.25, 0) {};
		\node [style=Z dot] (101) at (6.5, 0) {};
		\node [style=none] (102) at (8, -0.25) {};
		\node [style=none] (103) at (7.75, 0) {};
		\node [style=sLabel] (104) at (6.9, -0.275) {\tiny 1};
		\node [style=none] (105) at (0, -4) {$D$};
		\node [style=none] (106) at (9, -4) {$D_{\mathcal{N}}$};
		\node [style=sLabel] (107) at (0, 1.425) {\tiny$(1,-,-)$};
		\node [style=sLabel] (108) at (2, 1.425) {\tiny$(1,-,-)$};
		\node [style=sLabel] (109) at (-2, 1.425) {\tiny$(1,-,-)$};
		\node [style=sLabel] (110) at (0, -1.425) {\tiny$(1,-,-)$};
		\node [style=sLabel] (111) at (2, -1.425) {\tiny$(1,-,-)$};
		\node [style=sLabel] (112) at (-2, -1.425) {\tiny$(1,-,-)$};
		\node [style=sLabel, rotate=90] (113) at (1.425, 0) {\tiny$(1,-,-)$};
		\node [style=sLabel, rotate=90] (114) at (-1.425, 0) {\tiny$(1,-,-)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw (0) to (1);
		\draw (1) to (4.center);
		\draw (1) to (3);
		\draw (3) to (5.center);
		\draw (2) to (3);
		\draw (6.center) to (2);
		\draw (2) to (0);
		\draw [style=fault-free] (20.center)
			 to (19.center)
			 to (17.center)
			 to (18.center)
			 to cycle;
		\draw [style=fault-free] (22.center) to (23);
		\draw (24) to (23);
		\draw [style=fault-free] (26.center) to (10);
		\draw [style=fault-free] (25.center) to (9);
		\draw [style=fault-free] (31.center)
			 to (30.center)
			 to (28.center)
			 to (29.center)
			 to cycle;
		\draw [style=fault-free] (33.center) to (34);
		\draw (35) to (34);
		\draw [style=fault-free] (42.center)
			 to (41.center)
			 to (39.center)
			 to (40.center)
			 to cycle;
		\draw [style=fault-free] (44.center) to (45);
		\draw (46) to (45);
		\draw [style=fault-free] (10) to (47.center);
		\draw [style=fault-free] (48.center) to (13.center);
		\draw [style=fault-free] (16.center) to (36.center);
		\draw [style=fault-free] (37.center) to (9);
		\draw [style=fault-free] (51.center)
			 to (53.center)
			 to (52.center)
			 to (50.center)
			 to cycle;
		\draw [style=fault-free] (55.center) to (56);
		\draw (57) to (56);
		\draw [style=fault-free] (62.center)
			 to (64.center)
			 to (63.center)
			 to (61.center)
			 to cycle;
		\draw [style=fault-free] (66.center) to (67);
		\draw (68) to (67);
		\draw [style=fault-free] (73.center)
			 to (75.center)
			 to (74.center)
			 to (72.center)
			 to cycle;
		\draw [style=fault-free] (77.center) to (78);
		\draw (79) to (78);
		\draw [style=fault-free] (84.center)
			 to (86.center)
			 to (85.center)
			 to (83.center)
			 to cycle;
		\draw (90) to (89);
		\draw [style=fault-free] (15.center) to (58.center);
		\draw [style=fault-free] (59.center) to (11);
		\draw [style=fault-free] (11) to (69.center);
		\draw [style=fault-free] (70.center) to (12);
		\draw [style=fault-free] (12) to (80.center);
		\draw [style=fault-free] (81.center) to (14.center);
		\draw [style=fault-free] (92.center) to (89);
		\draw [style=fault-free] (97.center)
			 to (96.center)
			 to (94.center)
			 to (95.center)
			 to cycle;
		\draw (101) to (100);
		\draw [style=fault-free] (103.center) to (100);
		\draw [style=fault-free] (9) to (99.center);
		\draw [style=fault-free] (102.center) to (11);
		\draw [style=fault-free] (10) to (88.center);
		\draw [style=fault-free] (91.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/running-example/fault-equivalence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (2.75, 1) {};
		\node [style=Z dot] (1) at (4.75, 1) {};
		\node [style=Z dot] (2) at (2.75, -1) {};
		\node [style=Z dot] (3) at (4.75, -1) {};
		\node [style=none] (4) at (6.25, 1) {};
		\node [style=none] (5) at (6.25, -1) {};
		\node [style=none] (6) at (1.25, -1) {};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=none] (16) at (0, 0) {$\FaultEq$};
		\node [style=sLabel] (18) at (3.75, 1.375) {\tiny $(1,1,1)$};
		\node [style=sLabel] (19) at (3.75, -1.5) {\tiny $(1,1,1)$};
		\node [style=sLabel] (20) at (5.75, 1.375) {\tiny $(1,1,1)$};
		\node [style=sLabel] (21) at (1.75, 1.375) {\tiny $(1,1,1)$};
		\node [style=sLabel] (22) at (5.75, -1.5) {\tiny $(1,1,1)$};
		\node [style=sLabel] (23) at (1.75, -1.5) {\tiny $(1,1,1)$};
		\node [style=sLabel, rotate=90] (24) at (5.125, 0) {\tiny $(1,1,1)$};
		\node [style=sLabel, rotate=90] (25) at (2.375, 0) {\tiny $(1,1,1)$};
		\node [style=none] (26) at (-4.5, 1) {};
		\node [style=none] (27) at (-2, 1) {};
		\node [style=none] (28) at (-4.5, -1) {};
		\node [style=none] (29) at (-2, -1) {};
		\node [style=none] (30) at (-1.25, 1) {};
		\node [style=none] (31) at (-1.25, -1) {};
		\node [style=none] (32) at (-5.25, -1) {};
		\node [style=none] (33) at (-5.25, 1) {};
		\node [style=sLabel] (34) at (-2, 1.425) {\tiny $(1,1,1)$};
		\node [style=sLabel] (35) at (-4.5, 1.425) {\tiny $(1,1,1)$};
		\node [style=sLabel] (36) at (-2, -1.425) {\tiny $(1,1,1)$};
		\node [style=sLabel] (37) at (-4.5, -1.425) {\tiny $(1,1,1)$};
		\node [style=Z dot] (38) at (-3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw (0) to (1);
		\draw (1) to (4.center);
		\draw (1) to (3);
		\draw (3) to (5.center);
		\draw (2) to (3);
		\draw (6.center) to (2);
		\draw (2) to (0);
		\draw (33.center) to (26.center);
		\draw (27.center) to (30.center);
		\draw (29.center) to (31.center);
		\draw (32.center) to (28.center);
		\draw [in=180, out=45, looseness=1.25] (38) to (27.center);
		\draw [in=-180, out=-45, looseness=1.25] (38) to (29.center);
		\draw [in=0, out=-135, looseness=1.25] (38) to (28.center);
		\draw [in=135, out=0, looseness=1.25] (26.center) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/running-example/final-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (3.75, 1.5) {};
		\node [style=Z dot] (1) at (5.75, 1.5) {};
		\node [style=Z dot] (2) at (3.75, -1.5) {};
		\node [style=Z dot] (3) at (5.75, -1.5) {};
		\node [style=none] (4) at (1.5, -1.5) {};
		\node [style=none] (5) at (1.5, 1.5) {};
		\node [style=none] (9) at (6.5, 1.75) {};
		\node [style=none] (10) at (7, 1.75) {};
		\node [style=none] (11) at (6.5, 1.25) {};
		\node [style=none] (12) at (7, 1.25) {};
		\node [style=none] (13) at (6.75, 1.5) {\tiny $X$};
		\node [style=none] (14) at (6.75, 1.75) {};
		\node [style=none] (15) at (6.5, 1.5) {};
		\node [style=none] (16) at (7, 1.5) {};
		\node [style=none] (17) at (2.5, -1.75) {};
		\node [style=none] (18) at (3, -1.75) {};
		\node [style=none] (19) at (2.5, -1.25) {};
		\node [style=none] (20) at (3, -1.25) {};
		\node [style=none] (21) at (2.75, -1.5) {\tiny $X$};
		\node [style=none] (22) at (2.75, -1.75) {};
		\node [style=X dot] (23) at (2.75, -2.25) {};
		\node [style=Z dot] (24) at (2.75, -3) {};
		\node [style=none] (25) at (2.5, -1.5) {};
		\node [style=none] (26) at (3, -1.5) {};
		\node [style=sLabel] (27) at (3, -2.625) {\tiny 1};
		\node [style=none] (28) at (6.5, -1.75) {};
		\node [style=none] (29) at (7, -1.75) {};
		\node [style=none] (30) at (6.5, -1.25) {};
		\node [style=none] (31) at (7, -1.25) {};
		\node [style=none] (32) at (6.75, -1.5) {\tiny $X$};
		\node [style=none] (33) at (6.75, -1.75) {};
		\node [style=none] (34) at (6.5, -1.5) {};
		\node [style=none] (35) at (7, -1.5) {};
		\node [style=none] (36) at (6.75, -1.25) {};
		\node [style=none] (55) at (8, -1.5) {};
		\node [style=none] (56) at (8, 1.5) {};
		\node [style=X dot] (57) at (6.75, 2.5) {};
		\node [style=Z dot] (58) at (6.75, 3.25) {};
		\node [style=sLabel] (59) at (7, 2.875) {\tiny 1};
		\node [style=X dot] (60) at (6.75, -2.25) {};
		\node [style=Z dot] (61) at (6.75, -3) {};
		\node [style=sLabel] (62) at (6.5, -2.625) {\tiny 1};
		\node [style=X dot] (63) at (9, -1) {};
		\node [style=Z dot] (64) at (9.75, -1) {};
		\node [style=sLabel] (65) at (9.375, -1.25) {\tiny 2};
		\node [style=none] (66) at (6.75, 1.25) {};
		\node [style=X dot] (67) at (9, -0.25) {};
		\node [style=Z dot] (68) at (9.75, -0.25) {};
		\node [style=sLabel] (69) at (9.375, -0.5) {\tiny 2};
		\node [style=none] (73) at (2.75, -1.25) {};
		\node [style=Z dot] (75) at (-5.5, 1) {};
		\node [style=Z dot] (76) at (-3.5, 1) {};
		\node [style=Z dot] (77) at (-5.5, -1) {};
		\node [style=Z dot] (78) at (-3.5, -1) {};
		\node [style=none] (79) at (-1.5, 1) {};
		\node [style=none] (80) at (-1.5, -1) {};
		\node [style=none] (81) at (-7.5, -1) {};
		\node [style=none] (82) at (-7.5, 1) {};
		\node [style=none] (83) at (-4.75, 1.25) {};
		\node [style=none] (84) at (-4.25, 1.25) {};
		\node [style=none] (85) at (-4.75, 0.75) {};
		\node [style=none] (86) at (-4.25, 0.75) {};
		\node [style=none] (87) at (-4.5, 1) {\tiny $X$};
		\node [style=none] (88) at (-4.5, 1.25) {};
		\node [style=X dot] (89) at (-4.5, 1.75) {};
		\node [style=Z dot] (90) at (-4.5, 2.5) {};
		\node [style=none] (91) at (-4.75, 1) {};
		\node [style=none] (92) at (-4.25, 1) {};
		\node [style=sLabel] (93) at (-4.25, 2.125) {\tiny 1};
		\node [style=none] (94) at (-6.75, 1.25) {};
		\node [style=none] (95) at (-6.25, 1.25) {};
		\node [style=none] (96) at (-6.75, 0.75) {};
		\node [style=none] (97) at (-6.25, 0.75) {};
		\node [style=none] (98) at (-6.5, 1) {\tiny $X$};
		\node [style=none] (99) at (-6.5, 1.25) {};
		\node [style=X dot] (100) at (-6.5, 1.75) {};
		\node [style=Z dot] (101) at (-6.5, 2.5) {};
		\node [style=none] (102) at (-6.75, 1) {};
		\node [style=none] (103) at (-6.25, 1) {};
		\node [style=sLabel] (104) at (-6.25, 2.125) {\tiny 1};
		\node [style=none] (105) at (-2.75, 1.25) {};
		\node [style=none] (106) at (-2.25, 1.25) {};
		\node [style=none] (107) at (-2.75, 0.75) {};
		\node [style=none] (108) at (-2.25, 0.75) {};
		\node [style=none] (109) at (-2.5, 1) {\tiny $X$};
		\node [style=none] (110) at (-2.5, 1.25) {};
		\node [style=X dot] (111) at (-2.5, 1.75) {};
		\node [style=Z dot] (112) at (-2.5, 2.5) {};
		\node [style=none] (113) at (-2.75, 1) {};
		\node [style=none] (114) at (-2.25, 1) {};
		\node [style=sLabel] (115) at (-2.25, 2.125) {\tiny 1};
		\node [style=none] (116) at (-6.75, -1.25) {};
		\node [style=none] (117) at (-6.25, -1.25) {};
		\node [style=none] (118) at (-6.75, -0.75) {};
		\node [style=none] (119) at (-6.25, -0.75) {};
		\node [style=none] (120) at (-6.5, -1) {\tiny $X$};
		\node [style=none] (121) at (-6.5, -1.25) {};
		\node [style=X dot] (122) at (-6.5, -1.75) {};
		\node [style=Z dot] (123) at (-6.5, -2.5) {};
		\node [style=none] (124) at (-6.75, -1) {};
		\node [style=none] (125) at (-6.25, -1) {};
		\node [style=sLabel] (126) at (-6.25, -2.125) {\tiny 1};
		\node [style=none] (127) at (-4.75, -1.25) {};
		\node [style=none] (128) at (-4.25, -1.25) {};
		\node [style=none] (129) at (-4.75, -0.75) {};
		\node [style=none] (130) at (-4.25, -0.75) {};
		\node [style=none] (131) at (-4.5, -1) {\tiny $X$};
		\node [style=none] (132) at (-4.5, -1.25) {};
		\node [style=X dot] (133) at (-4.5, -1.75) {};
		\node [style=Z dot] (134) at (-4.5, -2.5) {};
		\node [style=none] (135) at (-4.75, -1) {};
		\node [style=none] (136) at (-4.25, -1) {};
		\node [style=sLabel] (137) at (-4.25, -2.125) {\tiny 1};
		\node [style=none] (138) at (-2.75, -1.25) {};
		\node [style=none] (139) at (-2.25, -1.25) {};
		\node [style=none] (140) at (-2.75, -0.75) {};
		\node [style=none] (141) at (-2.25, -0.75) {};
		\node [style=none] (142) at (-2.5, -1) {\tiny $X$};
		\node [style=none] (143) at (-2.5, -1.25) {};
		\node [style=X dot] (144) at (-2.5, -1.75) {};
		\node [style=Z dot] (145) at (-2.5, -2.5) {};
		\node [style=none] (146) at (-2.75, -1) {};
		\node [style=none] (147) at (-2.25, -1) {};
		\node [style=sLabel] (148) at (-2.25, -2.125) {\tiny 1};
		\node [style=none] (149) at (-3.75, 0.25) {};
		\node [style=none] (150) at (-3.25, 0.25) {};
		\node [style=none] (151) at (-3.75, -0.25) {};
		\node [style=none] (152) at (-3.25, -0.25) {};
		\node [style=none] (153) at (-3.5, 0) {\tiny $X$};
		\node [style=none] (154) at (-3.5, 0.25) {};
		\node [style=X dot] (155) at (-2.75, 0) {};
		\node [style=Z dot] (156) at (-2, 0) {};
		\node [style=none] (157) at (-3.5, -0.25) {};
		\node [style=none] (158) at (-3.25, 0) {};
		\node [style=sLabel] (159) at (-2.4, -0.275) {\tiny 1};
		\node [style=none] (160) at (-5.25, 0.25) {};
		\node [style=none] (161) at (-5.75, 0.25) {};
		\node [style=none] (162) at (-5.25, -0.25) {};
		\node [style=none] (163) at (-5.75, -0.25) {};
		\node [style=none] (164) at (-5.5, 0) {\tiny $X$};
		\node [style=none] (165) at (-5.5, 0.25) {};
		\node [style=X dot] (166) at (-6.25, 0) {};
		\node [style=Z dot] (167) at (-7, 0) {};
		\node [style=none] (168) at (-5.5, -0.25) {};
		\node [style=none] (169) at (-5.75, 0) {};
		\node [style=sLabel] (170) at (-6.6, -0.275) {\tiny 1};
		\node [style=none] (172) at (0, 0) {$\FaultEq$};
		\node [style=X dot] (229) at (9, 0.5) {};
		\node [style=Z dot] (230) at (9.75, 0.5) {};
		\node [style=sLabel] (231) at (9.375, 0.25) {\tiny 1};
		\node [style=X dot] (232) at (9, 1.25) {};
		\node [style=Z dot] (233) at (9.75, 1.25) {};
		\node [style=sLabel] (234) at (9.375, 1) {\tiny 2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (11.center)
			 to (9.center)
			 to (10.center)
			 to (12.center)
			 to cycle;
		\draw [style=fault-free] (17.center)
			 to (18.center)
			 to (20.center)
			 to (19.center)
			 to cycle;
		\draw [style=fault-free] (22.center) to (23);
		\draw (24) to (23);
		\draw [style=fault-free] (31.center)
			 to (30.center)
			 to (28.center)
			 to (29.center)
			 to cycle;
		\draw [style=fault-free] (4.center) to (25.center);
		\draw [style=fault-free] (26.center) to (2);
		\draw [style=fault-free] (0) to (1);
		\draw [style=fault-free] (2) to (3);
		\draw [style=fault-free] (3) to (34.center);
		\draw [style=fault-free] (0) to (2);
		\draw [style=fault-free] (1) to (3);
		\draw (58) to (57);
		\draw (61) to (60);
		\draw [style=fault-free] (14.center) to (57);
		\draw [style=fault-free] (16.center) to (56.center);
		\draw [style=fault-free] (1) to (15.center);
		\draw [style=fault-free] (35.center) to (55.center);
		\draw [style=fault-free] (33.center) to (60);
		\draw (64) to (63);
		\draw [style=fault-free, in=-180, out=30, looseness=0.75] (36.center) to (63);
		\draw [style=fault-free, in=150, out=-90] (66.center) to (63);
		\draw (68) to (67);
		\draw [style=fault-free, in=60, out=-150, looseness=0.50] (67) to (36.center);
		\draw [style=fault-free, in=195, out=90, looseness=0.25] (73.center) to (67);
		\draw [style=fault-free] (86.center)
			 to (85.center)
			 to (83.center)
			 to (84.center)
			 to cycle;
		\draw [style=fault-free] (88.center) to (89);
		\draw (90) to (89);
		\draw [style=fault-free] (92.center) to (76);
		\draw [style=fault-free] (91.center) to (75);
		\draw [style=fault-free] (97.center)
			 to (96.center)
			 to (94.center)
			 to (95.center)
			 to cycle;
		\draw [style=fault-free] (99.center) to (100);
		\draw (101) to (100);
		\draw [style=fault-free] (108.center)
			 to (107.center)
			 to (105.center)
			 to (106.center)
			 to cycle;
		\draw [style=fault-free] (110.center) to (111);
		\draw (112) to (111);
		\draw [style=fault-free] (76) to (113.center);
		\draw [style=fault-free] (114.center) to (79.center);
		\draw [style=fault-free] (82.center) to (102.center);
		\draw [style=fault-free] (103.center) to (75);
		\draw [style=fault-free] (117.center)
			 to (119.center)
			 to (118.center)
			 to (116.center)
			 to cycle;
		\draw [style=fault-free] (121.center) to (122);
		\draw (123) to (122);
		\draw [style=fault-free] (128.center)
			 to (130.center)
			 to (129.center)
			 to (127.center)
			 to cycle;
		\draw [style=fault-free] (132.center) to (133);
		\draw (134) to (133);
		\draw [style=fault-free] (139.center)
			 to (141.center)
			 to (140.center)
			 to (138.center)
			 to cycle;
		\draw [style=fault-free] (143.center) to (144);
		\draw (145) to (144);
		\draw [style=fault-free] (150.center)
			 to (152.center)
			 to (151.center)
			 to (149.center)
			 to cycle;
		\draw (156) to (155);
		\draw [style=fault-free] (81.center) to (124.center);
		\draw [style=fault-free] (125.center) to (77);
		\draw [style=fault-free] (77) to (135.center);
		\draw [style=fault-free] (136.center) to (78);
		\draw [style=fault-free] (78) to (146.center);
		\draw [style=fault-free] (147.center) to (80.center);
		\draw [style=fault-free] (158.center) to (155);
		\draw [style=fault-free] (163.center)
			 to (162.center)
			 to (160.center)
			 to (161.center)
			 to cycle;
		\draw (167) to (166);
		\draw [style=fault-free] (169.center) to (166);
		\draw [style=fault-free] (75) to (165.center);
		\draw [style=fault-free] (168.center) to (77);
		\draw [style=fault-free] (76) to (154.center);
		\draw [style=fault-free] (157.center) to (78);
		\draw [style=fault-free] (5.center) to (0);
		\draw (230) to (229);
		\draw [style=fault-free, in=-75, out=180, looseness=0.75] (229) to (66.center);
		\draw [style=fault-free, in=90, out=-180, looseness=0.25] (229) to (73.center);
		\draw [style=fault-free, in=90, out=-150, looseness=0.75] (229) to (36.center);
		\draw (233) to (232);
		\draw [style=fault-free, in=-90, out=180, looseness=0.50] (232) to (66.center);
		\draw [style=fault-free, in=90, out=-165, looseness=0.25] (232) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/running-example/flip-operators.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 1.25) {};
		\node [style=Z dot] (1) at (1, 1.25) {};
		\node [style=Z dot] (2) at (-1, -1) {};
		\node [style=Z dot] (3) at (1, -1) {};
		\node [style=none] (4) at (3.75, 1.25) {};
		\node [style=none] (5) at (3.75, -1) {};
		\node [style=none] (6) at (-3.5, -1) {};
		\node [style=none] (7) at (-3.5, 1.25) {};
		\node [style=none] (8) at (-0.25, 1.5) {};
		\node [style=none] (9) at (0.25, 1.5) {};
		\node [style=none] (10) at (-0.25, 1) {};
		\node [style=none] (11) at (0.25, 1) {};
		\node [style=none] (12) at (0, 1.25) {\tiny $X$};
		\node [style=none] (13) at (0, 1.5) {};
		\node [style=none] (16) at (-0.25, 1.25) {};
		\node [style=none] (17) at (0.25, 1.25) {};
		\node [style=none] (52) at (-0.25, -1.25) {};
		\node [style=none] (53) at (0.25, -1.25) {};
		\node [style=none] (54) at (-0.25, -0.75) {};
		\node [style=none] (55) at (0.25, -0.75) {};
		\node [style=none] (56) at (0, -1) {\tiny $Y$};
		\node [style=none] (57) at (0, -1.25) {};
		\node [style=X dot] (58) at (0, -1.75) {};
		\node [style=Z dot] (59) at (0, -2.5) {};
		\node [style=none] (60) at (-0.25, -1) {};
		\node [style=none] (61) at (0.25, -1) {};
		\node [style=none] (74) at (0.75, 0) {};
		\node [style=none] (75) at (1.25, 0) {};
		\node [style=none] (76) at (0.75, -0.5) {};
		\node [style=none] (77) at (1.25, -0.5) {};
		\node [style=none] (78) at (1, -0.25) {\tiny $X$};
		\node [style=none] (79) at (1, 0) {};
		\node [style=X dot] (80) at (1.75, -0.25) {};
		\node [style=Z dot] (81) at (2.5, -0.25) {};
		\node [style=none] (82) at (1, -0.5) {};
		\node [style=none] (83) at (1.25, -0.25) {};
		\node [style=none] (85) at (-0.75, 0) {};
		\node [style=none] (86) at (-1.25, 0) {};
		\node [style=none] (87) at (-0.75, -0.5) {};
		\node [style=none] (88) at (-1.25, -0.5) {};
		\node [style=none] (89) at (-1, -0.25) {\tiny $X$};
		\node [style=none] (90) at (-1, 0) {};
		\node [style=X dot] (91) at (-1.75, 2) {};
		\node [style=Z dot] (92) at (-1.75, 2.75) {};
		\node [style=none] (93) at (-1, -0.5) {};
		\node [style=none] (94) at (-1.25, -0.25) {};
		\node [style=none] (95) at (1.25, 0.75) {};
		\node [style=none] (96) at (0.75, 0.75) {};
		\node [style=none] (97) at (1.25, 0.25) {};
		\node [style=none] (98) at (0.75, 0.25) {};
		\node [style=none] (99) at (1, 0.5) {\tiny $X$};
		\node [style=none] (100) at (1, 0.75) {};
		\node [style=none] (101) at (1, 0.25) {};
		\node [style=none] (102) at (0.75, 0.5) {};
		\node [style=sLabel] (103) at (2.125, 0.25) {$F_4$};
		\node [style=sLabel] (104) at (0.575, -2.1) {$F_4'$};
		\node [style=sLabel] (105) at (-2.5, 2.375) {$F_4''$};
		\node [style=none] (106) at (-2.5, 1.5) {};
		\node [style=none] (107) at (-2, 1.5) {};
		\node [style=none] (108) at (-2.5, 1) {};
		\node [style=none] (109) at (-2, 1) {};
		\node [style=none] (110) at (-2.25, 1.25) {\tiny $Z$};
		\node [style=none] (111) at (-2.25, 1.5) {};
		\node [style=none] (112) at (-2.5, 1.25) {};
		\node [style=none] (113) at (-2, 1.25) {};
		\node [style=none] (114) at (2.25, 1.5) {};
		\node [style=none] (115) at (2.75, 1.5) {};
		\node [style=none] (116) at (2.25, 1) {};
		\node [style=none] (117) at (2.75, 1) {};
		\node [style=none] (118) at (2.5, 1.25) {\tiny $X$};
		\node [style=none] (119) at (2.5, 1.5) {};
		\node [style=X dot] (120) at (2.5, 2) {};
		\node [style=Z dot] (121) at (2.5, 2.75) {};
		\node [style=none] (122) at (2.5, 1) {};
		\node [style=none] (123) at (2.75, 1.25) {};
		\node [style=none] (124) at (2.25, 1.25) {};
		\node [style=none] (125) at (2.25, -0.75) {};
		\node [style=none] (126) at (2.75, -0.75) {};
		\node [style=none] (127) at (2.25, -1.25) {};
		\node [style=none] (128) at (2.75, -1.25) {};
		\node [style=none] (129) at (2.5, -1) {\tiny $X$};
		\node [style=none] (130) at (2.5, -0.75) {};
		\node [style=X dot] (131) at (2.5, -1.75) {};
		\node [style=Z dot] (132) at (2.5, -2.5) {};
		\node [style=none] (133) at (2.5, -1.25) {};
		\node [style=none] (134) at (2.75, -1) {};
		\node [style=none] (135) at (2.25, -1) {};
		\node [style=none] (136) at (-2.75, -0.75) {};
		\node [style=none] (137) at (-2.25, -0.75) {};
		\node [style=none] (138) at (-2.75, -1.25) {};
		\node [style=none] (139) at (-2.25, -1.25) {};
		\node [style=none] (140) at (-2.5, -1) {\tiny $X$};
		\node [style=none] (141) at (-2.5, -0.75) {};
		\node [style=none] (142) at (-2.5, -1.25) {};
		\node [style=none] (143) at (-2.25, -1) {};
		\node [style=none] (144) at (-2.75, -1) {};
		\node [style=X dot] (145) at (-2.5, -1.75) {};
		\node [style=Z dot] (146) at (-2.5, -2.5) {};
		\node [style=sLabel] (147) at (3, -2.1) {$F_2$};
		\node [style=sLabel] (148) at (-2, -2.1) {$F_1$};
		\node [style=sLabel] (149) at (3, 2.4) {$F_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (11.center)
			 to (10.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=fault-free] (17.center) to (1);
		\draw [style=fault-free] (16.center) to (0);
		\draw [style=fault-free] (54.center)
			 to (52.center)
			 to (53.center)
			 to (55.center)
			 to cycle;
		\draw [style=fault-free] (57.center) to (58);
		\draw [style=fault-free] (59) to (58);
		\draw [style=fault-free] (76.center)
			 to (74.center)
			 to (75.center)
			 to (77.center)
			 to cycle;
		\draw [style=fault-free] (81) to (80);
		\draw [style=fault-free] (2) to (60.center);
		\draw [style=fault-free] (61.center) to (3);
		\draw [style=fault-free] (83.center) to (80);
		\draw [style=fault-free] (88.center)
			 to (87.center)
			 to (85.center)
			 to (86.center)
			 to cycle;
		\draw [style=fault-free] (92) to (91);
		\draw [style=fault-free, in=-90, out=165, looseness=0.75] (94.center) to (91);
		\draw [style=fault-free] (0) to (90.center);
		\draw [style=fault-free] (93.center) to (2);
		\draw [style=fault-free] (82.center) to (3);
		\draw [style=fault-free, in=90, out=0, looseness=0.75] (91) to (13.center);
		\draw [style=fault-free] (98.center)
			 to (97.center)
			 to (95.center)
			 to (96.center)
			 to cycle;
		\draw [style=fault-free] (100.center) to (1);
		\draw [style=fault-free] (101.center) to (79.center);
		\draw [style=fault-free, in=180, out=-75] (91) to (102.center);
		\draw [style=fault-free] (109.center)
			 to (108.center)
			 to (106.center)
			 to (107.center)
			 to cycle;
		\draw [style=fault-free, in=195, out=90, looseness=0.75] (111.center) to (91);
		\draw [style=fault-free] (113.center) to (0);
		\draw [style=fault-free] (7.center) to (112.center);
		\draw [style=fault-free] (116.center)
			 to (114.center)
			 to (115.center)
			 to (117.center)
			 to cycle;
		\draw [style=fault-free] (121) to (120);
		\draw [style=fault-free] (120) to (119.center);
		\draw [style=fault-free] (123.center) to (4.center);
		\draw [style=fault-free] (124.center) to (1);
		\draw [style=fault-free] (126.center)
			 to (128.center)
			 to (127.center)
			 to (125.center)
			 to cycle;
		\draw [style=fault-free] (132) to (131);
		\draw [style=fault-free] (133.center) to (131);
		\draw [style=fault-free] (135.center) to (3);
		\draw [style=fault-free] (134.center) to (5.center);
		\draw [style=fault-free] (137.center)
			 to (139.center)
			 to (138.center)
			 to (136.center)
			 to cycle;
		\draw [style=fault-free] (6.center) to (144.center);
		\draw [style=fault-free] (143.center) to (2);
		\draw [style=fault-free] (146) to (145);
		\draw [style=fault-free] (142.center) to (145);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/running-example/full-rewrite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (65) at (-9.25, 1) {};
		\node [style=Z dot] (66) at (-7.25, 1) {};
		\node [style=Z dot] (67) at (-9.25, -1) {};
		\node [style=Z dot] (68) at (-7.25, -1) {};
		\node [style=none] (69) at (-5.25, 1) {};
		\node [style=none] (70) at (-5.25, -1) {};
		\node [style=none] (71) at (-11.25, -1) {};
		\node [style=none] (72) at (-11.25, 1) {};
		\node [style=none] (73) at (-8.5, 1.25) {};
		\node [style=none] (74) at (-8, 1.25) {};
		\node [style=none] (75) at (-8.5, 0.75) {};
		\node [style=none] (76) at (-8, 0.75) {};
		\node [style=none] (77) at (-8.25, 1) {\tiny $X$};
		\node [style=none] (78) at (-8.25, 1.25) {};
		\node [style=X dot] (79) at (-8.25, 1.75) {};
		\node [style=Z dot] (80) at (-8.25, 2.5) {};
		\node [style=none] (81) at (-8.5, 1) {};
		\node [style=none] (82) at (-8, 1) {};
		\node [style=sLabel] (83) at (-8, 2.125) {\tiny 1};
		\node [style=none] (84) at (-10.5, 1.25) {};
		\node [style=none] (85) at (-10, 1.25) {};
		\node [style=none] (86) at (-10.5, 0.75) {};
		\node [style=none] (87) at (-10, 0.75) {};
		\node [style=none] (88) at (-10.25, 1) {\tiny $X$};
		\node [style=none] (89) at (-10.25, 1.25) {};
		\node [style=X dot] (90) at (-10.25, 1.75) {};
		\node [style=Z dot] (91) at (-10.25, 2.5) {};
		\node [style=none] (92) at (-10.5, 1) {};
		\node [style=none] (93) at (-10, 1) {};
		\node [style=sLabel] (94) at (-10, 2.125) {\tiny 1};
		\node [style=none] (95) at (-6.5, 1.25) {};
		\node [style=none] (96) at (-6, 1.25) {};
		\node [style=none] (97) at (-6.5, 0.75) {};
		\node [style=none] (98) at (-6, 0.75) {};
		\node [style=none] (99) at (-6.25, 1) {\tiny $X$};
		\node [style=none] (100) at (-6.25, 1.25) {};
		\node [style=X dot] (101) at (-6.25, 1.75) {};
		\node [style=Z dot] (102) at (-6.25, 2.5) {};
		\node [style=none] (103) at (-6.5, 1) {};
		\node [style=none] (104) at (-6, 1) {};
		\node [style=sLabel] (105) at (-6, 2.125) {\tiny 1};
		\node [style=none] (106) at (-10.5, -1.25) {};
		\node [style=none] (107) at (-10, -1.25) {};
		\node [style=none] (108) at (-10.5, -0.75) {};
		\node [style=none] (109) at (-10, -0.75) {};
		\node [style=none] (110) at (-10.25, -1) {\tiny $X$};
		\node [style=none] (111) at (-10.25, -1.25) {};
		\node [style=X dot] (112) at (-10.25, -1.75) {};
		\node [style=Z dot] (113) at (-10.25, -2.5) {};
		\node [style=none] (114) at (-10.5, -1) {};
		\node [style=none] (115) at (-10, -1) {};
		\node [style=sLabel] (116) at (-10, -2.125) {\tiny 1};
		\node [style=none] (117) at (-8.5, -1.25) {};
		\node [style=none] (118) at (-8, -1.25) {};
		\node [style=none] (119) at (-8.5, -0.75) {};
		\node [style=none] (120) at (-8, -0.75) {};
		\node [style=none] (121) at (-8.25, -1) {\tiny $X$};
		\node [style=none] (122) at (-8.25, -1.25) {};
		\node [style=X dot] (123) at (-8.25, -1.75) {};
		\node [style=Z dot] (124) at (-8.25, -2.5) {};
		\node [style=none] (125) at (-8.5, -1) {};
		\node [style=none] (126) at (-8, -1) {};
		\node [style=sLabel] (127) at (-8, -2.125) {\tiny 1};
		\node [style=none] (128) at (-6.5, -1.25) {};
		\node [style=none] (129) at (-6, -1.25) {};
		\node [style=none] (130) at (-6.5, -0.75) {};
		\node [style=none] (131) at (-6, -0.75) {};
		\node [style=none] (132) at (-6.25, -1) {\tiny $X$};
		\node [style=none] (133) at (-6.25, -1.25) {};
		\node [style=X dot] (134) at (-6.25, -1.75) {};
		\node [style=Z dot] (135) at (-6.25, -2.5) {};
		\node [style=none] (136) at (-6.5, -1) {};
		\node [style=none] (137) at (-6, -1) {};
		\node [style=sLabel] (138) at (-6, -2.125) {\tiny 1};
		\node [style=none] (139) at (-7.5, 0.25) {};
		\node [style=none] (140) at (-7, 0.25) {};
		\node [style=none] (141) at (-7.5, -0.25) {};
		\node [style=none] (142) at (-7, -0.25) {};
		\node [style=none] (143) at (-7.25, 0) {\tiny $X$};
		\node [style=none] (144) at (-7.25, 0.25) {};
		\node [style=X dot] (145) at (-6.5, 0) {};
		\node [style=Z dot] (146) at (-5.75, 0) {};
		\node [style=none] (147) at (-7.25, -0.25) {};
		\node [style=none] (148) at (-7, 0) {};
		\node [style=sLabel] (149) at (-6.15, -0.275) {\tiny 1};
		\node [style=none] (150) at (-9, 0.25) {};
		\node [style=none] (151) at (-9.5, 0.25) {};
		\node [style=none] (152) at (-9, -0.25) {};
		\node [style=none] (153) at (-9.5, -0.25) {};
		\node [style=none] (154) at (-9.25, 0) {\tiny $X$};
		\node [style=none] (155) at (-9.25, 0.25) {};
		\node [style=X dot] (156) at (-10, 0) {};
		\node [style=Z dot] (157) at (-10.75, 0) {};
		\node [style=none] (158) at (-9.25, -0.25) {};
		\node [style=none] (159) at (-9.5, 0) {};
		\node [style=sLabel] (160) at (-10.35, -0.275) {\tiny 1};
		\node [style=none] (161) at (-4.25, 0) {$\FaultEq$};
		\node [style=none] (234) at (6.75, -1) {};
		\node [style=none] (235) at (6.75, 1) {};
		\node [style=X dot] (236) at (8, 2) {};
		\node [style=Z dot] (237) at (8, 2.75) {};
		\node [style=sLabel] (238) at (8.25, 2.375) {\tiny 1};
		\node [style=none] (239) at (11.75, 1.25) {};
		\node [style=none] (240) at (12.25, 1.25) {};
		\node [style=none] (241) at (11.75, 0.75) {};
		\node [style=none] (242) at (12.25, 0.75) {};
		\node [style=none] (243) at (12, 1) {\tiny $X$};
		\node [style=none] (244) at (12, 1.25) {};
		\node [style=none] (245) at (11.75, 1) {};
		\node [style=none] (246) at (12.25, 1) {};
		\node [style=none] (247) at (7.75, -1.25) {};
		\node [style=none] (248) at (8.25, -1.25) {};
		\node [style=none] (249) at (7.75, -0.75) {};
		\node [style=none] (250) at (8.25, -0.75) {};
		\node [style=none] (251) at (8, -1) {\tiny $X$};
		\node [style=none] (252) at (8, -1.25) {};
		\node [style=X dot] (253) at (8, -1.75) {};
		\node [style=Z dot] (254) at (8, -2.5) {};
		\node [style=none] (255) at (7.75, -1) {};
		\node [style=none] (256) at (8.25, -1) {};
		\node [style=sLabel] (257) at (8.25, -2.125) {\tiny 1};
		\node [style=none] (258) at (11.75, -1.25) {};
		\node [style=none] (259) at (12.25, -1.25) {};
		\node [style=none] (260) at (11.75, -0.75) {};
		\node [style=none] (261) at (12.25, -0.75) {};
		\node [style=none] (262) at (12, -1) {\tiny $X$};
		\node [style=none] (263) at (12, -1.25) {};
		\node [style=none] (264) at (11.75, -1) {};
		\node [style=none] (265) at (12.25, -1) {};
		\node [style=none] (266) at (12, -0.75) {};
		\node [style=none] (267) at (7.75, 1.25) {};
		\node [style=none] (268) at (8.25, 1.25) {};
		\node [style=none] (269) at (7.75, 0.75) {};
		\node [style=none] (270) at (8.25, 0.75) {};
		\node [style=none] (271) at (8, 1) {\tiny $X$};
		\node [style=none] (272) at (8, 1.25) {};
		\node [style=none] (273) at (7.75, 1) {};
		\node [style=none] (274) at (8.25, 1) {};
		\node [style=none] (275) at (13.25, -1) {};
		\node [style=none] (276) at (13.25, 1) {};
		\node [style=X dot] (277) at (12, 2) {};
		\node [style=Z dot] (278) at (12, 2.75) {};
		\node [style=sLabel] (279) at (12.25, 2.375) {\tiny 1};
		\node [style=X dot] (280) at (12, -1.75) {};
		\node [style=Z dot] (281) at (12, -2.5) {};
		\node [style=sLabel] (282) at (11.75, -2.125) {\tiny 1};
		\node [style=none] (286) at (12, 0.75) {};
		\node [style=none] (293) at (8, -0.75) {};
		\node [style=none] (294) at (8, 0.75) {};
		\node [style=none] (295) at (5.75, 0) {$\FaultEq$};
		\node [style=vertex] (296) at (10, 0) {};
		\node [style=Z dot] (297) at (10, 0) {};
		\node [style=none] (298) at (8.75, 1) {};
		\node [style=none] (299) at (11.25, 1) {};
		\node [style=none] (300) at (8.75, -1) {};
		\node [style=none] (301) at (11.25, -1) {};
		\node [style=Z dot] (338) at (-1, 1.5) {};
		\node [style=Z dot] (339) at (1, 1.5) {};
		\node [style=Z dot] (340) at (-1, -1.5) {};
		\node [style=Z dot] (341) at (1, -1.5) {};
		\node [style=none] (342) at (-3.25, -1.5) {};
		\node [style=none] (343) at (-3.25, 1.5) {};
		\node [style=none] (344) at (1.75, 1.75) {};
		\node [style=none] (345) at (2.25, 1.75) {};
		\node [style=none] (346) at (1.75, 1.25) {};
		\node [style=none] (347) at (2.25, 1.25) {};
		\node [style=none] (348) at (2, 1.5) {\tiny $X$};
		\node [style=none] (349) at (2, 1.75) {};
		\node [style=none] (350) at (1.75, 1.5) {};
		\node [style=none] (351) at (2.25, 1.5) {};
		\node [style=none] (352) at (-2.25, -1.75) {};
		\node [style=none] (353) at (-1.75, -1.75) {};
		\node [style=none] (354) at (-2.25, -1.25) {};
		\node [style=none] (355) at (-1.75, -1.25) {};
		\node [style=none] (356) at (-2, -1.5) {\tiny $X$};
		\node [style=none] (357) at (-2, -1.75) {};
		\node [style=X dot] (358) at (-2, -2.25) {};
		\node [style=Z dot] (359) at (-2, -3) {};
		\node [style=none] (360) at (-2.25, -1.5) {};
		\node [style=none] (361) at (-1.75, -1.5) {};
		\node [style=sLabel] (362) at (-1.75, -2.625) {\tiny 1};
		\node [style=none] (363) at (1.75, -1.75) {};
		\node [style=none] (364) at (2.25, -1.75) {};
		\node [style=none] (365) at (1.75, -1.25) {};
		\node [style=none] (366) at (2.25, -1.25) {};
		\node [style=none] (367) at (2, -1.5) {\tiny $X$};
		\node [style=none] (368) at (2, -1.75) {};
		\node [style=none] (369) at (1.75, -1.5) {};
		\node [style=none] (370) at (2.25, -1.5) {};
		\node [style=none] (371) at (2, -1.25) {};
		\node [style=none] (372) at (3.25, -1.5) {};
		\node [style=none] (373) at (3.25, 1.5) {};
		\node [style=X dot] (374) at (2, 2.5) {};
		\node [style=Z dot] (375) at (2, 3.25) {};
		\node [style=sLabel] (376) at (2.25, 2.875) {\tiny 1};
		\node [style=X dot] (377) at (2, -2.25) {};
		\node [style=Z dot] (378) at (2, -3) {};
		\node [style=sLabel] (379) at (1.75, -2.625) {\tiny 1};
		\node [style=X dot] (380) at (3.75, -1) {};
		\node [style=Z dot] (381) at (4.5, -1) {};
		\node [style=sLabel] (382) at (4.125, -1.25) {\tiny 2};
		\node [style=none] (383) at (2, 1.25) {};
		\node [style=X dot] (384) at (3.75, -0.25) {};
		\node [style=Z dot] (385) at (4.5, -0.25) {};
		\node [style=sLabel] (386) at (4.125, -0.5) {\tiny 2};
		\node [style=none] (387) at (-2, -1.25) {};
		\node [style=X dot] (388) at (3.75, 0.5) {};
		\node [style=Z dot] (389) at (4.5, 0.5) {};
		\node [style=sLabel] (390) at (4.125, 0.25) {\tiny 1};
		\node [style=X dot] (391) at (-0.5, 0.5) {};
		\node [style=X dot] (392) at (0, -0.75) {};
		\node [style=X dot] (393) at (0.5, 0.5) {};
		\node [style=X dot] (394) at (3.75, 1.25) {};
		\node [style=Z dot] (395) at (4.5, 1.25) {};
		\node [style=sLabel] (396) at (4.125, 1) {\tiny 2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (76.center)
			 to (75.center)
			 to (73.center)
			 to (74.center)
			 to cycle;
		\draw [style=fault-free] (78.center) to (79);
		\draw (80) to (79);
		\draw [style=fault-free] (82.center) to (66);
		\draw [style=fault-free] (81.center) to (65);
		\draw [style=fault-free] (87.center)
			 to (86.center)
			 to (84.center)
			 to (85.center)
			 to cycle;
		\draw [style=fault-free] (89.center) to (90);
		\draw (91) to (90);
		\draw [style=fault-free] (98.center)
			 to (97.center)
			 to (95.center)
			 to (96.center)
			 to cycle;
		\draw [style=fault-free] (100.center) to (101);
		\draw (102) to (101);
		\draw [style=fault-free] (66) to (103.center);
		\draw [style=fault-free] (104.center) to (69.center);
		\draw [style=fault-free] (72.center) to (92.center);
		\draw [style=fault-free] (93.center) to (65);
		\draw [style=fault-free] (107.center)
			 to (109.center)
			 to (108.center)
			 to (106.center)
			 to cycle;
		\draw [style=fault-free] (111.center) to (112);
		\draw (113) to (112);
		\draw [style=fault-free] (118.center)
			 to (120.center)
			 to (119.center)
			 to (117.center)
			 to cycle;
		\draw [style=fault-free] (122.center) to (123);
		\draw (124) to (123);
		\draw [style=fault-free] (129.center)
			 to (131.center)
			 to (130.center)
			 to (128.center)
			 to cycle;
		\draw [style=fault-free] (133.center) to (134);
		\draw (135) to (134);
		\draw [style=fault-free] (140.center)
			 to (142.center)
			 to (141.center)
			 to (139.center)
			 to cycle;
		\draw (146) to (145);
		\draw [style=fault-free] (71.center) to (114.center);
		\draw [style=fault-free] (115.center) to (67);
		\draw [style=fault-free] (67) to (125.center);
		\draw [style=fault-free] (126.center) to (68);
		\draw [style=fault-free] (68) to (136.center);
		\draw [style=fault-free] (137.center) to (70.center);
		\draw [style=fault-free] (148.center) to (145);
		\draw [style=fault-free] (153.center)
			 to (152.center)
			 to (150.center)
			 to (151.center)
			 to cycle;
		\draw (157) to (156);
		\draw [style=fault-free] (159.center) to (156);
		\draw [style=fault-free] (65) to (155.center);
		\draw [style=fault-free] (158.center) to (67);
		\draw [style=fault-free] (66) to (144.center);
		\draw [style=fault-free] (147.center) to (68);
		\draw (237) to (236);
		\draw [style=fault-free] (240.center)
			 to (242.center)
			 to (241.center)
			 to (239.center)
			 to cycle;
		\draw [style=fault-free] (249.center)
			 to (247.center)
			 to (248.center)
			 to (250.center)
			 to cycle;
		\draw [style=fault-free] (252.center) to (253);
		\draw (254) to (253);
		\draw [style=fault-free] (261.center)
			 to (260.center)
			 to (258.center)
			 to (259.center)
			 to cycle;
		\draw [style=fault-free] (234.center) to (255.center);
		\draw [style=fault-free] (268.center)
			 to (270.center)
			 to (269.center)
			 to (267.center)
			 to cycle;
		\draw (278) to (277);
		\draw (281) to (280);
		\draw [style=fault-free] (235.center) to (273.center);
		\draw [style=fault-free] (236) to (272.center);
		\draw [style=fault-free] (244.center) to (277);
		\draw [style=fault-free] (246.center) to (276.center);
		\draw [style=fault-free] (265.center) to (275.center);
		\draw [style=fault-free] (263.center) to (280);
		\draw [style=fault-free] (297)
			 to [in=180, out=-45, looseness=0.75] (301.center)
			 to (264.center);
		\draw [style=fault-free] (256.center)
			 to (300.center)
			 to [in=225, out=0, looseness=0.75] (297);
		\draw [style=fault-free] (274.center)
			 to (298.center)
			 to [in=135, out=0, looseness=0.75] (297);
		\draw [style=fault-free] (297)
			 to [in=180, out=45, looseness=0.75] (299.center)
			 to (245.center);
		\draw [style=fault-free] (346.center)
			 to (344.center)
			 to (345.center)
			 to (347.center)
			 to cycle;
		\draw [style=fault-free] (352.center)
			 to (353.center)
			 to (355.center)
			 to (354.center)
			 to cycle;
		\draw [style=fault-free] (357.center) to (358);
		\draw (359) to (358);
		\draw [style=fault-free] (366.center)
			 to (365.center)
			 to (363.center)
			 to (364.center)
			 to cycle;
		\draw [style=fault-free] (342.center) to (360.center);
		\draw [style=fault-free] (361.center) to (340);
		\draw [style=fault-free] (341) to (369.center);
		\draw (375) to (374);
		\draw (378) to (377);
		\draw [style=fault-free] (349.center) to (374);
		\draw [style=fault-free] (351.center) to (373.center);
		\draw [style=fault-free] (339) to (350.center);
		\draw [style=fault-free] (370.center) to (372.center);
		\draw [style=fault-free] (368.center) to (377);
		\draw (381) to (380);
		\draw [style=fault-free, in=-180, out=30, looseness=0.75] (371.center) to (380);
		\draw [style=fault-free, in=150, out=-90] (383.center) to (380);
		\draw (385) to (384);
		\draw [style=fault-free, in=60, out=-150, looseness=0.50] (384) to (371.center);
		\draw [style=fault-free, in=180, out=90, looseness=0.50] (387.center) to (384);
		\draw [style=fault-free] (343.center) to (338);
		\draw (389) to (388);
		\draw [style=fault-free, in=-75, out=180, looseness=0.75] (388) to (383.center);
		\draw [style=fault-free, in=90, out=-165, looseness=0.50] (388) to (387.center);
		\draw [style=fault-free, in=90, out=-150, looseness=0.75] (388) to (371.center);
		\draw [style=fault-free] (392) to (340);
		\draw [style=fault-free] (392) to (341);
		\draw [style=fault-free] (393) to (341);
		\draw [style=fault-free] (393) to (339);
		\draw [style=fault-free] (391) to (338);
		\draw [style=fault-free] (391) to (340);
		\draw (395) to (394);
		\draw [style=fault-free, in=90, out=-150, looseness=0.50] (394) to (387.center);
		\draw [style=fault-free, in=-90, out=180, looseness=0.50] (394) to (383.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/running-example/move-all-gadgets.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-5.5, 1) {};
		\node [style=Z dot] (1) at (-3.5, 1) {};
		\node [style=Z dot] (2) at (-5.5, -1) {};
		\node [style=Z dot] (3) at (-3.5, -1) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (-7.5, -1) {};
		\node [style=none] (7) at (-7.5, 1) {};
		\node [style=none] (8) at (-4.75, 1.25) {};
		\node [style=none] (9) at (-4.25, 1.25) {};
		\node [style=none] (10) at (-4.75, 0.75) {};
		\node [style=none] (11) at (-4.25, 0.75) {};
		\node [style=none] (12) at (-4.5, 1) {\tiny $X$};
		\node [style=none] (13) at (-4.5, 1.25) {};
		\node [style=X dot] (14) at (-4.5, 1.75) {};
		\node [style=Z dot] (15) at (-4.5, 2.5) {};
		\node [style=none] (16) at (-4.75, 1) {};
		\node [style=none] (17) at (-4.25, 1) {};
		\node [style=sLabel] (18) at (-4.25, 2.125) {\tiny 1};
		\node [style=none] (19) at (-6.75, 1.25) {};
		\node [style=none] (20) at (-6.25, 1.25) {};
		\node [style=none] (21) at (-6.75, 0.75) {};
		\node [style=none] (22) at (-6.25, 0.75) {};
		\node [style=none] (23) at (-6.5, 1) {\tiny $X$};
		\node [style=none] (24) at (-6.5, 1.25) {};
		\node [style=X dot] (25) at (-6.5, 1.75) {};
		\node [style=Z dot] (26) at (-6.5, 2.5) {};
		\node [style=none] (27) at (-6.75, 1) {};
		\node [style=none] (28) at (-6.25, 1) {};
		\node [style=sLabel] (29) at (-6.25, 2.125) {\tiny 1};
		\node [style=none] (30) at (-2.75, 1.25) {};
		\node [style=none] (31) at (-2.25, 1.25) {};
		\node [style=none] (32) at (-2.75, 0.75) {};
		\node [style=none] (33) at (-2.25, 0.75) {};
		\node [style=none] (34) at (-2.5, 1) {\tiny $X$};
		\node [style=none] (35) at (-2.5, 1.25) {};
		\node [style=X dot] (36) at (-2.5, 1.75) {};
		\node [style=Z dot] (37) at (-2.5, 2.5) {};
		\node [style=none] (38) at (-2.75, 1) {};
		\node [style=none] (39) at (-2.25, 1) {};
		\node [style=sLabel] (40) at (-2.25, 2.125) {\tiny 1};
		\node [style=none] (41) at (-6.75, -1.25) {};
		\node [style=none] (42) at (-6.25, -1.25) {};
		\node [style=none] (43) at (-6.75, -0.75) {};
		\node [style=none] (44) at (-6.25, -0.75) {};
		\node [style=none] (45) at (-6.5, -1) {\tiny $X$};
		\node [style=none] (46) at (-6.5, -1.25) {};
		\node [style=X dot] (47) at (-6.5, -1.75) {};
		\node [style=Z dot] (48) at (-6.5, -2.5) {};
		\node [style=none] (49) at (-6.75, -1) {};
		\node [style=none] (50) at (-6.25, -1) {};
		\node [style=sLabel] (51) at (-6.25, -2.125) {\tiny 1};
		\node [style=none] (52) at (-4.75, -1.25) {};
		\node [style=none] (53) at (-4.25, -1.25) {};
		\node [style=none] (54) at (-4.75, -0.75) {};
		\node [style=none] (55) at (-4.25, -0.75) {};
		\node [style=none] (56) at (-4.5, -1) {\tiny $X$};
		\node [style=none] (57) at (-4.5, -1.25) {};
		\node [style=X dot] (58) at (-4.5, -1.75) {};
		\node [style=Z dot] (59) at (-4.5, -2.5) {};
		\node [style=none] (60) at (-4.75, -1) {};
		\node [style=none] (61) at (-4.25, -1) {};
		\node [style=sLabel] (62) at (-4.25, -2.125) {\tiny 1};
		\node [style=none] (63) at (-2.75, -1.25) {};
		\node [style=none] (64) at (-2.25, -1.25) {};
		\node [style=none] (65) at (-2.75, -0.75) {};
		\node [style=none] (66) at (-2.25, -0.75) {};
		\node [style=none] (67) at (-2.5, -1) {\tiny $X$};
		\node [style=none] (68) at (-2.5, -1.25) {};
		\node [style=X dot] (69) at (-2.5, -1.75) {};
		\node [style=Z dot] (70) at (-2.5, -2.5) {};
		\node [style=none] (71) at (-2.75, -1) {};
		\node [style=none] (72) at (-2.25, -1) {};
		\node [style=sLabel] (73) at (-2.25, -2.125) {\tiny 1};
		\node [style=none] (74) at (-3.75, 0.25) {};
		\node [style=none] (75) at (-3.25, 0.25) {};
		\node [style=none] (76) at (-3.75, -0.25) {};
		\node [style=none] (77) at (-3.25, -0.25) {};
		\node [style=none] (78) at (-3.5, 0) {\tiny $X$};
		\node [style=none] (79) at (-3.5, 0.25) {};
		\node [style=X dot] (80) at (-2.75, 0) {};
		\node [style=Z dot] (81) at (-2, 0) {};
		\node [style=none] (82) at (-3.5, -0.25) {};
		\node [style=none] (83) at (-3.25, 0) {};
		\node [style=sLabel] (84) at (-2.4, -0.275) {\tiny 1};
		\node [style=none] (85) at (-5.25, 0.25) {};
		\node [style=none] (86) at (-5.75, 0.25) {};
		\node [style=none] (87) at (-5.25, -0.25) {};
		\node [style=none] (88) at (-5.75, -0.25) {};
		\node [style=none] (89) at (-5.5, 0) {\tiny $X$};
		\node [style=none] (90) at (-5.5, 0.25) {};
		\node [style=X dot] (91) at (-6.25, 0) {};
		\node [style=Z dot] (92) at (-7, 0) {};
		\node [style=none] (93) at (-5.5, -0.25) {};
		\node [style=none] (94) at (-5.75, 0) {};
		\node [style=sLabel] (95) at (-6.6, -0.275) {\tiny 1};
		\node [style=Z dot] (96) at (4.5, 1.75) {};
		\node [style=Z dot] (97) at (6.5, 1.75) {};
		\node [style=Z dot] (98) at (4.5, -1.75) {};
		\node [style=Z dot] (99) at (6.5, -1.75) {};
		\node [style=none] (100) at (10, 1.75) {};
		\node [style=none] (101) at (10, -1.75) {};
		\node [style=none] (102) at (1, -1.75) {};
		\node [style=none] (103) at (1, 1.75) {};
		\node [style=X dot] (121) at (9.25, -2.5) {};
		\node [style=Z dot] (122) at (9.25, -3.25) {};
		\node [style=sLabel] (125) at (9, -2.875) {\tiny 1};
		\node [style=none] (126) at (8, 2) {};
		\node [style=none] (127) at (8.5, 2) {};
		\node [style=none] (128) at (8, 1.5) {};
		\node [style=none] (129) at (8.5, 1.5) {};
		\node [style=none] (130) at (8.25, 1.75) {\tiny $X$};
		\node [style=none] (131) at (8.25, 1.5) {};
		\node [style=none] (134) at (8, 1.75) {};
		\node [style=none] (135) at (8.5, 1.75) {};
		\node [style=none] (137) at (1.5, -2) {};
		\node [style=none] (138) at (2, -2) {};
		\node [style=none] (139) at (1.5, -1.5) {};
		\node [style=none] (140) at (2, -1.5) {};
		\node [style=none] (141) at (1.75, -1.75) {\tiny $X$};
		\node [style=none] (142) at (1.75, -2) {};
		\node [style=X dot] (143) at (1.75, -2.5) {};
		\node [style=Z dot] (144) at (1.75, -3.25) {};
		\node [style=none] (145) at (1.5, -1.75) {};
		\node [style=none] (146) at (2, -1.75) {};
		\node [style=sLabel] (147) at (2, -2.875) {\tiny 1};
		\node [style=none] (159) at (8, -2) {};
		\node [style=none] (160) at (8.5, -2) {};
		\node [style=none] (161) at (8, -1.5) {};
		\node [style=none] (162) at (8.5, -1.5) {};
		\node [style=none] (163) at (8.25, -1.75) {\tiny $X$};
		\node [style=none] (164) at (8.25, -2) {};
		\node [style=none] (167) at (8, -1.75) {};
		\node [style=none] (168) at (8.5, -1.75) {};
		\node [style=none] (170) at (6.25, 1.375) {};
		\node [style=none] (171) at (6.75, 1.375) {};
		\node [style=none] (172) at (6.25, 0.875) {};
		\node [style=none] (173) at (6.75, 0.875) {};
		\node [style=none] (174) at (6.5, 1.125) {\tiny $X$};
		\node [style=none] (175) at (6.5, 1.375) {};
		\node [style=X dot] (176) at (8, 0) {};
		\node [style=Z dot] (177) at (8.75, 0) {};
		\node [style=none] (179) at (6.25, 1.125) {};
		\node [style=sLabel] (180) at (8.375, -0.275) {\tiny 1};
		\node [style=none] (192) at (0, 0) {$\FaultEq$};
		\node [style=none] (193) at (6.25, 0.625) {};
		\node [style=none] (194) at (6.75, 0.625) {};
		\node [style=none] (195) at (6.25, 0.125) {};
		\node [style=none] (196) at (6.75, 0.125) {};
		\node [style=none] (197) at (6.5, 0.375) {\tiny $X$};
		\node [style=none] (199) at (6.5, 0.125) {};
		\node [style=none] (200) at (6.75, 0.375) {};
		\node [style=none] (201) at (6.25, -0.125) {};
		\node [style=none] (202) at (6.75, -0.125) {};
		\node [style=none] (203) at (6.25, -0.625) {};
		\node [style=none] (204) at (6.75, -0.625) {};
		\node [style=none] (205) at (6.5, -0.375) {\tiny $X$};
		\node [style=none] (206) at (6.5, -0.125) {};
		\node [style=none] (207) at (6.5, -0.625) {};
		\node [style=none] (208) at (6.75, -0.375) {};
		\node [style=none] (209) at (6.25, -0.875) {};
		\node [style=none] (210) at (6.75, -0.875) {};
		\node [style=none] (211) at (6.25, -1.375) {};
		\node [style=none] (212) at (6.75, -1.375) {};
		\node [style=none] (213) at (6.5, -1.125) {\tiny $X$};
		\node [style=none] (214) at (6.5, -0.875) {};
		\node [style=none] (215) at (6.5, -1.375) {};
		\node [style=none] (216) at (6.75, -1.125) {};
		\node [style=none] (217) at (6.5, 0.875) {};
		\node [style=none] (218) at (6.5, 0.625) {};
		\node [style=X dot] (219) at (8, 1) {};
		\node [style=Z dot] (220) at (8.75, 1) {};
		\node [style=sLabel] (221) at (8.375, 0.725) {\tiny 1};
		\node [style=X dot] (222) at (8, -1) {};
		\node [style=Z dot] (223) at (8.75, -1) {};
		\node [style=sLabel] (224) at (8.375, -1.275) {\tiny 1};
		\node [style=none] (225) at (8.25, -1.5) {};
		\node [style=none] (255) at (11, -1.75) {};
		\node [style=none] (256) at (11, 1.75) {};
		\node [style=none] (257) at (10.5, 2) {};
		\node [style=none] (258) at (10, 2) {};
		\node [style=none] (259) at (10.5, 1.5) {};
		\node [style=none] (260) at (10, 1.5) {};
		\node [style=none] (261) at (10.25, 1.75) {\tiny $X$};
		\node [style=none] (262) at (10.25, 2) {};
		\node [style=X dot] (263) at (10.25, 2.5) {};
		\node [style=Z dot] (264) at (10.25, 3.25) {};
		\node [style=none] (265) at (10.5, 1.75) {};
		\node [style=none] (266) at (10, 1.75) {};
		\node [style=sLabel] (267) at (10, 2.875) {\tiny 1};
		\node [style=none] (268) at (10.5, -2) {};
		\node [style=none] (269) at (10, -2) {};
		\node [style=none] (270) at (10.5, -1.5) {};
		\node [style=none] (271) at (10, -1.5) {};
		\node [style=none] (272) at (10.25, -1.75) {\tiny $X$};
		\node [style=none] (273) at (10.25, -2) {};
		\node [style=X dot] (274) at (10.25, -2.5) {};
		\node [style=Z dot] (275) at (10.25, -3.25) {};
		\node [style=none] (276) at (10.5, -1.75) {};
		\node [style=none] (277) at (10, -1.75) {};
		\node [style=sLabel] (278) at (10, -2.875) {\tiny 1};
		\node [style=none] (279) at (0, 0.75) {$\Prop{prop:changing-fault-gadgets-2}$};
		\node [style=none] (280) at (3.5, -2) {};
		\node [style=none] (281) at (4, -2) {};
		\node [style=none] (282) at (3.5, -1.5) {};
		\node [style=none] (283) at (4, -1.5) {};
		\node [style=none] (284) at (3.75, -1.75) {\tiny $X$};
		\node [style=none] (285) at (3.75, -2) {};
		\node [style=none] (286) at (3.5, -1.75) {};
		\node [style=none] (287) at (4, -1.75) {};
		\node [style=none] (288) at (9, -1.75) {};
		\node [style=none] (289) at (9.5, -2) {};
		\node [style=none] (290) at (9, -2) {};
		\node [style=none] (291) at (9.5, -1.5) {};
		\node [style=none] (292) at (9, -1.5) {};
		\node [style=none] (293) at (9.25, -1.75) {\tiny $X$};
		\node [style=none] (294) at (9.25, -2) {};
		\node [style=none] (295) at (9.5, -1.75) {};
		\node [style=none] (296) at (9, -1.75) {};
		\node [style=none] (297) at (9.25, -1.5) {};
		\node [style=none] (298) at (9, 1.75) {};
		\node [style=none] (299) at (9.5, 1.5) {};
		\node [style=none] (300) at (9, 1.5) {};
		\node [style=none] (301) at (9.5, 2) {};
		\node [style=none] (302) at (9, 2) {};
		\node [style=none] (303) at (9.25, 1.75) {\tiny $X$};
		\node [style=none] (304) at (9.25, 1.5) {};
		\node [style=none] (305) at (9.5, 1.75) {};
		\node [style=none] (306) at (9, 1.75) {};
		\node [style=none] (307) at (9.25, 2) {};
		\node [style=none] (308) at (3.75, -1.5) {};
		\node [style=none] (309) at (2.5, -2) {};
		\node [style=none] (310) at (3, -2) {};
		\node [style=none] (311) at (2.5, -1.5) {};
		\node [style=none] (312) at (3, -1.5) {};
		\node [style=none] (313) at (2.75, -1.75) {\tiny $X$};
		\node [style=none] (314) at (2.75, -2) {};
		\node [style=none] (315) at (2.5, -1.75) {};
		\node [style=none] (316) at (3, -1.75) {};
		\node [style=X dot] (317) at (2.75, -2.5) {};
		\node [style=Z dot] (318) at (2.75, -3.25) {};
		\node [style=sLabel] (319) at (3, -2.875) {\tiny 1};
		\node [style=none] (320) at (7, -2) {};
		\node [style=none] (321) at (7.5, -2) {};
		\node [style=none] (322) at (7, -1.5) {};
		\node [style=none] (323) at (7.5, -1.5) {};
		\node [style=none] (324) at (7.25, -1.75) {\tiny $X$};
		\node [style=none] (325) at (7.25, -2) {};
		\node [style=none] (326) at (7, -1.75) {};
		\node [style=none] (327) at (7.5, -1.75) {};
		\node [style=none] (328) at (6.75, 1.125) {};
		\node [style=none] (329) at (6.25, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (11.center)
			 to (10.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=fault-free] (13.center) to (14);
		\draw (15) to (14);
		\draw [style=fault-free] (17.center) to (1);
		\draw [style=fault-free] (16.center) to (0);
		\draw [style=fault-free] (20.center)
			 to (22.center)
			 to (21.center)
			 to (19.center)
			 to cycle;
		\draw [style=fault-free] (24.center) to (25);
		\draw (26) to (25);
		\draw [style=fault-free] (30.center)
			 to (31.center)
			 to (33.center)
			 to (32.center)
			 to cycle;
		\draw [style=fault-free] (35.center) to (36);
		\draw (37) to (36);
		\draw [style=fault-free] (1) to (38.center);
		\draw [style=fault-free] (39.center) to (4.center);
		\draw [style=fault-free] (7.center) to (27.center);
		\draw [style=fault-free] (28.center) to (0);
		\draw [style=fault-free] (42.center)
			 to (44.center)
			 to (43.center)
			 to (41.center)
			 to cycle;
		\draw [style=fault-free] (46.center) to (47);
		\draw (48) to (47);
		\draw [style=fault-free] (54.center)
			 to (52.center)
			 to (53.center)
			 to (55.center)
			 to cycle;
		\draw [style=fault-free] (57.center) to (58);
		\draw (59) to (58);
		\draw [style=fault-free] (63.center)
			 to (64.center)
			 to (66.center)
			 to (65.center)
			 to cycle;
		\draw [style=fault-free] (68.center) to (69);
		\draw (70) to (69);
		\draw [style=fault-free] (76.center)
			 to (74.center)
			 to (75.center)
			 to (77.center)
			 to cycle;
		\draw (81) to (80);
		\draw [style=fault-free] (6.center) to (49.center);
		\draw [style=fault-free] (50.center) to (2);
		\draw [style=fault-free] (2) to (60.center);
		\draw [style=fault-free] (61.center) to (3);
		\draw [style=fault-free] (3) to (71.center);
		\draw [style=fault-free] (72.center) to (5.center);
		\draw [style=fault-free] (83.center) to (80);
		\draw [style=fault-free] (88.center)
			 to (87.center)
			 to (85.center)
			 to (86.center)
			 to cycle;
		\draw (92) to (91);
		\draw [style=fault-free] (94.center) to (91);
		\draw [style=fault-free] (0) to (90.center);
		\draw [style=fault-free] (93.center) to (2);
		\draw [style=fault-free] (1) to (79.center);
		\draw [style=fault-free] (82.center) to (3);
		\draw (122) to (121);
		\draw [style=fault-free] (127.center)
			 to (129.center)
			 to (128.center)
			 to (126.center)
			 to cycle;
		\draw [style=fault-free] (139.center)
			 to (137.center)
			 to (138.center)
			 to (140.center)
			 to cycle;
		\draw [style=fault-free] (142.center) to (143);
		\draw (144) to (143);
		\draw [style=fault-free] (161.center)
			 to (159.center)
			 to (160.center)
			 to (162.center)
			 to cycle;
		\draw [style=fault-free] (171.center)
			 to (173.center)
			 to (172.center)
			 to (170.center)
			 to cycle;
		\draw (177) to (176);
		\draw [style=fault-free] (97) to (175.center);
		\draw [style=fault-free] (194.center)
			 to (196.center)
			 to (195.center)
			 to (193.center)
			 to cycle;
		\draw [style=fault-free] (202.center)
			 to (204.center)
			 to (203.center)
			 to (201.center)
			 to cycle;
		\draw [style=fault-free] (210.center)
			 to (212.center)
			 to (211.center)
			 to (209.center)
			 to cycle;
		\draw [style=fault-free] (217.center) to (218.center);
		\draw [style=fault-free] (215.center) to (99);
		\draw [style=fault-free] (207.center) to (214.center);
		\draw [style=fault-free] (199.center) to (206.center);
		\draw [style=fault-free] (96) to (97);
		\draw (219) to (220);
		\draw [style=fault-free, in=-90, out=60, looseness=0.75] (219) to (131.center);
		\draw [style=fault-free] (98) to (99);
		\draw (223) to (222);
		\draw [style=fault-free, in=90, out=-60, looseness=1.50] (222) to (225.center);
		\draw [style=fault-free] (96) to (98);
		\draw [style=fault-free] (260.center)
			 to (259.center)
			 to (257.center)
			 to (258.center)
			 to cycle;
		\draw [style=fault-free] (262.center) to (263);
		\draw (264) to (263);
		\draw [style=fault-free] (270.center)
			 to (268.center)
			 to (269.center)
			 to (271.center)
			 to cycle;
		\draw [style=fault-free] (273.center) to (274);
		\draw (275) to (274);
		\draw [style=fault-free] (282.center)
			 to (280.center)
			 to (281.center)
			 to (283.center)
			 to cycle;
		\draw [style=fault-free] (291.center)
			 to (289.center)
			 to (290.center)
			 to (292.center)
			 to cycle;
		\draw [style=fault-free] (299.center)
			 to (300.center)
			 to (302.center)
			 to (301.center)
			 to cycle;
		\draw [style=fault-free] (295.center) to (277.center);
		\draw [style=fault-free] (276.center) to (255.center);
		\draw [style=fault-free] (256.center) to (265.center);
		\draw [style=fault-free] (266.center) to (305.center);
		\draw [style=fault-free] (306.center) to (135.center);
		\draw [style=fault-free] (294.center) to (121);
		\draw [style=fault-free, in=45, out=-90] (304.center) to (121);
		\draw [style=fault-free] (287.center) to (98);
		\draw [style=fault-free] (145.center) to (102.center);
		\draw [style=fault-free, in=180, out=-90, looseness=0.25] (285.center) to (121);
		\draw [style=fault-free] (311.center)
			 to (309.center)
			 to (310.center)
			 to (312.center)
			 to cycle;
		\draw (318) to (317);
		\draw [style=fault-free] (314.center) to (317);
		\draw [style=fault-free] (316.center) to (286.center);
		\draw [style=fault-free] (315.center) to (146.center);
		\draw [style=fault-free] (323.center)
			 to (322.center)
			 to (320.center)
			 to (321.center)
			 to cycle;
		\draw [style=fault-free] (99) to (326.center);
		\draw [style=fault-free] (327.center) to (167.center);
		\draw [style=fault-free, in=0, out=-90, looseness=0.25] (325.center) to (317);
		\draw [style=fault-free] (103.center) to (96);
		\draw [style=fault-free] (97) to (134.center);
		\draw [style=fault-free] (168.center) to (296.center);
		\draw [style=fault-free, in=180, out=0] (328.center) to (219);
		\draw [style=fault-free, in=180, out=0, looseness=1.25] (200.center) to (176);
		\draw [style=fault-free, in=180, out=0] (208.center) to (222);
		\draw [style=fault-free, in=0, out=-135] (329.center) to (317);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/running-example/move-single-gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-10.25, 1) {};
		\node [style=Z dot] (1) at (-8.25, 1) {};
		\node [style=Z dot] (2) at (-10.25, -1) {};
		\node [style=Z dot] (3) at (-8.25, -1) {};
		\node [style=none] (4) at (-6.25, 1) {};
		\node [style=none] (5) at (-6.25, -1) {};
		\node [style=none] (6) at (-12.25, -1) {};
		\node [style=none] (7) at (-12.25, 1) {};
		\node [style=none] (8) at (-9.5, 1.25) {};
		\node [style=none] (9) at (-9, 1.25) {};
		\node [style=none] (10) at (-9.5, 0.75) {};
		\node [style=none] (11) at (-9, 0.75) {};
		\node [style=none] (12) at (-9.25, 1) {\tiny $X$};
		\node [style=none] (13) at (-9.25, 1.25) {};
		\node [style=X dot] (14) at (-9.25, 2) {};
		\node [style=Z dot] (15) at (-9.25, 2.75) {};
		\node [style=none] (16) at (-9.5, 1) {};
		\node [style=none] (17) at (-9, 1) {};
		\node [style=sLabel] (18) at (-9, 2.375) {\tiny 1};
		\node [style=Z dot] (85) at (-1.25, 1) {};
		\node [style=Z dot] (86) at (1.25, 1) {};
		\node [style=Z dot] (87) at (-1.25, -1) {};
		\node [style=Z dot] (88) at (1.25, -1) {};
		\node [style=none] (89) at (3.25, 1) {};
		\node [style=none] (90) at (3.25, -1) {};
		\node [style=none] (91) at (-3.25, -1) {};
		\node [style=none] (92) at (-3.25, 1) {};
		\node [style=none] (93) at (-0.75, 1.25) {};
		\node [style=none] (94) at (-0.25, 1.25) {};
		\node [style=none] (95) at (-0.75, 0.75) {};
		\node [style=none] (96) at (-0.25, 0.75) {};
		\node [style=none] (97) at (-0.5, 1) {\tiny $X$};
		\node [style=none] (98) at (-0.5, 1.25) {};
		\node [style=X dot] (99) at (-0.5, 2) {};
		\node [style=Z dot] (100) at (-0.5, 2.75) {};
		\node [style=none] (101) at (-0.75, 1) {};
		\node [style=none] (102) at (-0.25, 1) {};
		\node [style=sLabel] (103) at (-0.25, 2.375) {\tiny 1};
		\node [style=none] (104) at (1.75, 1.25) {};
		\node [style=none] (105) at (2.25, 1.25) {};
		\node [style=none] (106) at (1.75, 0.75) {};
		\node [style=none] (107) at (2.25, 0.75) {};
		\node [style=none] (108) at (2, 1) {\tiny $X$};
		\node [style=none] (109) at (2, 1.25) {};
		\node [style=none] (112) at (1.75, 1) {};
		\node [style=none] (113) at (2.25, 1) {};
		\node [style=none] (115) at (1, 0.5) {};
		\node [style=none] (116) at (1.5, 0.5) {};
		\node [style=none] (117) at (1, 0) {};
		\node [style=none] (118) at (1.5, 0) {};
		\node [style=none] (119) at (1.25, 0.25) {\tiny $X$};
		\node [style=none] (120) at (1.25, 0.5) {};
		\node [style=none] (123) at (1.25, 0) {};
		\node [style=none] (124) at (1.5, 0.25) {};
		\node [style=none] (126) at (-4.75, 0) {$\FaultEq$};
		\node [style=none] (127) at (0.25, 1.25) {};
		\node [style=none] (128) at (0.75, 1.25) {};
		\node [style=none] (129) at (0.25, 0.75) {};
		\node [style=none] (130) at (0.75, 0.75) {};
		\node [style=none] (131) at (0.5, 1) {\tiny $X$};
		\node [style=none] (132) at (0.5, 1.25) {};
		\node [style=none] (135) at (0.25, 1) {};
		\node [style=none] (136) at (0.75, 1) {};
		\node [style=none] (137) at (1, 0.25) {};
		\node [style=Z dot] (138) at (8.25, 1) {};
		\node [style=Z dot] (139) at (10.25, 1) {};
		\node [style=Z dot] (140) at (8.25, -1) {};
		\node [style=Z dot] (141) at (10.25, -1) {};
		\node [style=none] (142) at (12.25, 1) {};
		\node [style=none] (143) at (12.25, -1) {};
		\node [style=none] (144) at (6.25, -1) {};
		\node [style=none] (145) at (6.25, 1) {};
		\node [style=X dot] (152) at (9.75, 2) {};
		\node [style=Z dot] (153) at (9.75, 2.75) {};
		\node [style=sLabel] (156) at (10, 2.375) {\tiny 1};
		\node [style=none] (157) at (11, 1.25) {};
		\node [style=none] (158) at (11.5, 1.25) {};
		\node [style=none] (159) at (11, 0.75) {};
		\node [style=none] (160) at (11.5, 0.75) {};
		\node [style=none] (161) at (11.25, 1) {\tiny $X$};
		\node [style=none] (162) at (11.25, 1.25) {};
		\node [style=none] (163) at (11, 1) {};
		\node [style=none] (164) at (11.5, 1) {};
		\node [style=none] (165) at (10, 0.25) {};
		\node [style=none] (166) at (10.5, 0.25) {};
		\node [style=none] (167) at (10, -0.25) {};
		\node [style=none] (168) at (10.5, -0.25) {};
		\node [style=none] (169) at (10.25, 0) {\tiny $X$};
		\node [style=none] (170) at (10.25, 0.25) {};
		\node [style=none] (171) at (10.25, -0.25) {};
		\node [style=none] (172) at (10.5, 0) {};
		\node [style=none] (173) at (4.75, 0) {$\FaultEq$};
		\node [style=none] (182) at (10, 0) {};
		\node [style=none] (183) at (-4.75, 0.75) {$\Prop{prop:adding-spider-stabilisers}$};
		\node [style=none] (184) at (4.75, 0.75) {$\Prop{prop:changing-fault-gadgets-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (11.center)
			 to (10.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=fault-free] (13.center) to (14);
		\draw (15) to (14);
		\draw [style=fault-free] (17.center) to (1);
		\draw [style=fault-free] (16.center) to (0);
		\draw [style=fault-free] (7.center) to (0);
		\draw [style=fault-free] (6.center) to (2);
		\draw [style=fault-free] (2) to (0);
		\draw [style=fault-free] (2) to (3);
		\draw [style=fault-free] (3) to (5.center);
		\draw [style=fault-free] (94.center)
			 to (96.center)
			 to (95.center)
			 to (93.center)
			 to cycle;
		\draw [style=fault-free] (98.center) to (99);
		\draw (100) to (99);
		\draw [style=fault-free] (101.center) to (85);
		\draw [style=fault-free] (105.center)
			 to (107.center)
			 to (106.center)
			 to (104.center)
			 to cycle;
		\draw [style=fault-free] (86) to (112.center);
		\draw [style=fault-free] (113.center) to (89.center);
		\draw [style=fault-free] (115.center)
			 to (116.center)
			 to (118.center)
			 to (117.center)
			 to cycle;
		\draw [style=fault-free] (86) to (120.center);
		\draw [style=fault-free] (123.center) to (88);
		\draw [style=fault-free] (92.center) to (85);
		\draw [style=fault-free] (91.center) to (87);
		\draw [style=fault-free] (87) to (85);
		\draw [style=fault-free] (87) to (88);
		\draw [style=fault-free] (88) to (90.center);
		\draw [style=fault-free] (1) to (4.center);
		\draw [style=fault-free] (1) to (3);
		\draw [style=fault-free] (128.center)
			 to (130.center)
			 to (129.center)
			 to (127.center)
			 to cycle;
		\draw [style=fault-free, in=75, out=-30, looseness=0.50] (99) to (132.center);
		\draw [style=fault-free, in=180, out=-45, looseness=1.50] (99) to (137.center);
		\draw [style=fault-free, in=90, out=-15, looseness=0.25] (99) to (109.center);
		\draw [style=fault-free] (102.center) to (135.center);
		\draw [style=fault-free] (136.center) to (86);
		\draw (153) to (152);
		\draw [style=fault-free] (158.center)
			 to (160.center)
			 to (159.center)
			 to (157.center)
			 to cycle;
		\draw [style=fault-free] (139) to (163.center);
		\draw [style=fault-free] (164.center) to (142.center);
		\draw [style=fault-free] (165.center)
			 to (166.center)
			 to (168.center)
			 to (167.center)
			 to cycle;
		\draw [style=fault-free] (139) to (170.center);
		\draw [style=fault-free] (171.center) to (141);
		\draw [style=fault-free] (145.center) to (138);
		\draw [style=fault-free] (144.center) to (140);
		\draw [style=fault-free] (140) to (138);
		\draw [style=fault-free] (140) to (141);
		\draw [style=fault-free] (141) to (143.center);
		\draw [style=fault-free, in=165, out=-105, looseness=0.75] (152) to (182.center);
		\draw [style=fault-free, in=90, out=-15, looseness=0.25] (152) to (162.center);
		\draw [style=fault-free] (138) to (139);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/running-example/pop-out-detecting-region.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (216) at (-6.5, 0) {$\FaultEq$};
		\node [style=none] (516) at (3.75, 0) {$\FaultEq$};
		\node [style=none] (517) at (3.75, 0.75) {$\OCM$};
		\node [style=none] (522) at (7.875, -0.875) {};
		\node [style=none] (523) at (9.625, -0.875) {};
		\node [style=none] (524) at (9.625, 0.875) {};
		\node [style=none] (525) at (7.875, 0.875) {};
		\node [style=none] (526) at (-6.5, 0.75) {$\Prop{prop:disconnect-spiders-summary}$};
		\node [style=Z dot] (527) at (-13, 1.75) {};
		\node [style=Z dot] (528) at (-11, 1.75) {};
		\node [style=Z dot] (529) at (-13, -1.75) {};
		\node [style=Z dot] (530) at (-11, -1.75) {};
		\node [style=none] (531) at (-8.25, 1.75) {};
		\node [style=none] (532) at (-8.25, -1.75) {};
		\node [style=none] (533) at (-15.75, -1.75) {};
		\node [style=none] (534) at (-15.75, 1.75) {};
		\node [style=X dot] (535) at (-8.75, -2.5) {};
		\node [style=Z dot] (536) at (-8.75, -3.25) {};
		\node [style=sLabel] (537) at (-9, -2.875) {\tiny 1};
		\node [style=none] (538) at (-9.75, 2) {};
		\node [style=none] (539) at (-9.25, 2) {};
		\node [style=none] (540) at (-9.75, 1.5) {};
		\node [style=none] (541) at (-9.25, 1.5) {};
		\node [style=none] (542) at (-9.5, 1.75) {\tiny $X$};
		\node [style=none] (543) at (-9.5, 1.5) {};
		\node [style=none] (544) at (-9.75, 1.75) {};
		\node [style=none] (545) at (-9.25, 1.75) {};
		\node [style=none] (546) at (-15.5, -2) {};
		\node [style=none] (547) at (-15, -2) {};
		\node [style=none] (548) at (-15.5, -1.5) {};
		\node [style=none] (549) at (-15, -1.5) {};
		\node [style=none] (550) at (-15.25, -1.75) {\tiny $X$};
		\node [style=none] (551) at (-15.25, -2) {};
		\node [style=X dot] (552) at (-15.25, -2.5) {};
		\node [style=Z dot] (553) at (-15.25, -3.25) {};
		\node [style=none] (554) at (-15.5, -1.75) {};
		\node [style=none] (555) at (-15, -1.75) {};
		\node [style=sLabel] (556) at (-15, -2.875) {\tiny 1};
		\node [style=none] (557) at (-9.75, -2) {};
		\node [style=none] (558) at (-9.25, -2) {};
		\node [style=none] (559) at (-9.75, -1.5) {};
		\node [style=none] (560) at (-9.25, -1.5) {};
		\node [style=none] (561) at (-9.5, -1.75) {\tiny $X$};
		\node [style=none] (562) at (-9.5, -2) {};
		\node [style=none] (563) at (-9.75, -1.75) {};
		\node [style=none] (564) at (-9.25, -1.75) {};
		\node [style=none] (565) at (-11.25, 1.375) {};
		\node [style=none] (566) at (-10.75, 1.375) {};
		\node [style=none] (567) at (-11.25, 0.875) {};
		\node [style=none] (568) at (-10.75, 0.875) {};
		\node [style=none] (569) at (-11, 1.125) {\tiny $X$};
		\node [style=none] (570) at (-11, 1.375) {};
		\node [style=X dot] (571) at (-10, 0) {};
		\node [style=Z dot] (572) at (-9.25, 0) {};
		\node [style=none] (573) at (-11.25, 1.125) {};
		\node [style=sLabel] (574) at (-9.625, -0.275) {\tiny 1};
		\node [style=none] (575) at (-11.25, 0.625) {};
		\node [style=none] (576) at (-10.75, 0.625) {};
		\node [style=none] (577) at (-11.25, 0.125) {};
		\node [style=none] (578) at (-10.75, 0.125) {};
		\node [style=none] (579) at (-11, 0.375) {\tiny $X$};
		\node [style=none] (580) at (-11, 0.125) {};
		\node [style=none] (581) at (-10.75, 0.375) {};
		\node [style=none] (582) at (-11.25, -0.125) {};
		\node [style=none] (583) at (-10.75, -0.125) {};
		\node [style=none] (584) at (-11.25, -0.625) {};
		\node [style=none] (585) at (-10.75, -0.625) {};
		\node [style=none] (586) at (-11, -0.375) {\tiny $X$};
		\node [style=none] (587) at (-11, -0.125) {};
		\node [style=none] (588) at (-11, -0.625) {};
		\node [style=none] (589) at (-10.75, -0.375) {};
		\node [style=none] (590) at (-11.25, -0.875) {};
		\node [style=none] (591) at (-10.75, -0.875) {};
		\node [style=none] (592) at (-11.25, -1.375) {};
		\node [style=none] (593) at (-10.75, -1.375) {};
		\node [style=none] (594) at (-11, -1.125) {\tiny $X$};
		\node [style=none] (595) at (-11, -0.875) {};
		\node [style=none] (596) at (-11, -1.375) {};
		\node [style=none] (597) at (-10.75, -1.125) {};
		\node [style=none] (598) at (-11, 0.875) {};
		\node [style=none] (599) at (-11, 0.625) {};
		\node [style=X dot] (600) at (-10, 1) {};
		\node [style=Z dot] (601) at (-9.25, 1) {};
		\node [style=sLabel] (602) at (-9.625, 0.725) {\tiny 1};
		\node [style=X dot] (603) at (-10, -1) {};
		\node [style=Z dot] (604) at (-9.25, -1) {};
		\node [style=sLabel] (605) at (-9.625, -0.775) {\tiny 1};
		\node [style=none] (606) at (-9.5, -1.5) {};
		\node [style=none] (610) at (-7.5, -1.75) {};
		\node [style=none] (611) at (-7.5, 1.75) {};
		\node [style=none] (612) at (-7.75, 2) {};
		\node [style=none] (613) at (-8.25, 2) {};
		\node [style=none] (614) at (-7.75, 1.5) {};
		\node [style=none] (615) at (-8.25, 1.5) {};
		\node [style=none] (616) at (-8, 1.75) {\tiny $X$};
		\node [style=none] (617) at (-8, 2) {};
		\node [style=X dot] (618) at (-8, 2.5) {};
		\node [style=Z dot] (619) at (-8, 3.25) {};
		\node [style=none] (620) at (-7.75, 1.75) {};
		\node [style=none] (621) at (-8.25, 1.75) {};
		\node [style=sLabel] (622) at (-8.25, 2.875) {\tiny 1};
		\node [style=none] (623) at (-7.75, -2) {};
		\node [style=none] (624) at (-8.25, -2) {};
		\node [style=none] (625) at (-7.75, -1.5) {};
		\node [style=none] (626) at (-8.25, -1.5) {};
		\node [style=none] (627) at (-8, -1.75) {\tiny $X$};
		\node [style=none] (628) at (-8, -2) {};
		\node [style=X dot] (629) at (-8, -2.5) {};
		\node [style=Z dot] (630) at (-8, -3.25) {};
		\node [style=none] (631) at (-7.75, -1.75) {};
		\node [style=none] (632) at (-8.25, -1.75) {};
		\node [style=sLabel] (633) at (-8.25, -2.875) {\tiny 1};
		\node [style=none] (634) at (-14, -2) {};
		\node [style=none] (635) at (-13.5, -2) {};
		\node [style=none] (636) at (-14, -1.5) {};
		\node [style=none] (637) at (-13.5, -1.5) {};
		\node [style=none] (638) at (-13.75, -1.75) {\tiny $X$};
		\node [style=none] (639) at (-13.75, -2) {};
		\node [style=none] (640) at (-14, -1.75) {};
		\node [style=none] (641) at (-13.5, -1.75) {};
		\node [style=none] (642) at (-9, -1.75) {};
		\node [style=none] (643) at (-8.5, -2) {};
		\node [style=none] (644) at (-9, -2) {};
		\node [style=none] (645) at (-8.5, -1.5) {};
		\node [style=none] (646) at (-9, -1.5) {};
		\node [style=none] (647) at (-8.75, -1.75) {\tiny $X$};
		\node [style=none] (648) at (-8.75, -2) {};
		\node [style=none] (649) at (-8.5, -1.75) {};
		\node [style=none] (650) at (-9, -1.75) {};
		\node [style=none] (651) at (-8.75, -1.5) {};
		\node [style=none] (652) at (-9, 1.75) {};
		\node [style=none] (653) at (-8.5, 1.5) {};
		\node [style=none] (654) at (-9, 1.5) {};
		\node [style=none] (655) at (-8.5, 2) {};
		\node [style=none] (656) at (-9, 2) {};
		\node [style=none] (657) at (-8.75, 1.75) {\tiny $X$};
		\node [style=none] (658) at (-8.75, 1.5) {};
		\node [style=none] (659) at (-8.5, 1.75) {};
		\node [style=none] (660) at (-9, 1.75) {};
		\node [style=none] (661) at (-8.75, 2) {};
		\node [style=none] (662) at (-13.75, -1.5) {};
		\node [style=none] (663) at (-14.75, -2) {};
		\node [style=none] (664) at (-14.25, -2) {};
		\node [style=none] (665) at (-14.75, -1.5) {};
		\node [style=none] (666) at (-14.25, -1.5) {};
		\node [style=none] (667) at (-14.5, -1.75) {\tiny $X$};
		\node [style=none] (668) at (-14.5, -2) {};
		\node [style=none] (669) at (-14.75, -1.75) {};
		\node [style=none] (670) at (-14.25, -1.75) {};
		\node [style=X dot] (671) at (-14.5, -2.5) {};
		\node [style=Z dot] (672) at (-14.5, -3.25) {};
		\node [style=sLabel] (673) at (-14.25, -2.875) {\tiny 1};
		\node [style=none] (674) at (-10.5, -2) {};
		\node [style=none] (675) at (-10, -2) {};
		\node [style=none] (676) at (-10.5, -1.5) {};
		\node [style=none] (677) at (-10, -1.5) {};
		\node [style=none] (678) at (-10.25, -1.75) {\tiny $X$};
		\node [style=none] (679) at (-10.25, -2) {};
		\node [style=none] (680) at (-10.5, -1.75) {};
		\node [style=none] (681) at (-10, -1.75) {};
		\node [style=none] (682) at (-10.75, 1.125) {};
		\node [style=none] (683) at (-11.25, -1.125) {};
		\node [style=Z dot] (684) at (-2.75, 1.75) {};
		\node [style=Z dot] (685) at (-0.75, 1.75) {};
		\node [style=Z dot] (686) at (-2.75, -1.75) {};
		\node [style=Z dot] (687) at (-0.75, -1.75) {};
		\node [style=none] (688) at (2, 1.75) {};
		\node [style=none] (689) at (2, -1.75) {};
		\node [style=none] (690) at (-5.5, -1.75) {};
		\node [style=none] (691) at (-5.5, 1.75) {};
		\node [style=X dot] (692) at (1.5, -2.5) {};
		\node [style=Z dot] (693) at (1.5, -3.25) {};
		\node [style=sLabel] (694) at (1.25, -2.875) {\tiny 1};
		\node [style=none] (695) at (0.5, 2) {};
		\node [style=none] (696) at (1, 2) {};
		\node [style=none] (697) at (0.5, 1.5) {};
		\node [style=none] (698) at (1, 1.5) {};
		\node [style=none] (699) at (0.75, 1.75) {\tiny $X$};
		\node [style=none] (700) at (0.75, 1.5) {};
		\node [style=none] (701) at (0.5, 1.75) {};
		\node [style=none] (702) at (1, 1.75) {};
		\node [style=none] (703) at (-5.25, -2) {};
		\node [style=none] (704) at (-4.75, -2) {};
		\node [style=none] (705) at (-5.25, -1.5) {};
		\node [style=none] (706) at (-4.75, -1.5) {};
		\node [style=none] (707) at (-5, -1.75) {\tiny $X$};
		\node [style=none] (708) at (-5, -2) {};
		\node [style=X dot] (709) at (-5, -2.5) {};
		\node [style=Z dot] (710) at (-5, -3.25) {};
		\node [style=none] (711) at (-5.25, -1.75) {};
		\node [style=none] (712) at (-4.75, -1.75) {};
		\node [style=sLabel] (713) at (-4.75, -2.875) {\tiny 1};
		\node [style=none] (714) at (0.5, -2) {};
		\node [style=none] (715) at (1, -2) {};
		\node [style=none] (716) at (0.5, -1.5) {};
		\node [style=none] (717) at (1, -1.5) {};
		\node [style=none] (718) at (0.75, -1.75) {\tiny $X$};
		\node [style=none] (719) at (0.75, -2) {};
		\node [style=none] (720) at (0.5, -1.75) {};
		\node [style=none] (721) at (1, -1.75) {};
		\node [style=X dot] (728) at (0.5, 0) {};
		\node [style=Z dot] (729) at (1.25, 0) {};
		\node [style=sLabel] (731) at (0.875, -0.275) {\tiny 1};
		\node [style=X dot] (757) at (0.5, 1) {};
		\node [style=Z dot] (758) at (1.25, 1) {};
		\node [style=sLabel] (759) at (0.875, 0.725) {\tiny 1};
		\node [style=X dot] (760) at (0.5, -1) {};
		\node [style=Z dot] (761) at (1.25, -1) {};
		\node [style=sLabel] (762) at (0.875, -0.775) {\tiny 1};
		\node [style=none] (763) at (0.75, -1.5) {};
		\node [style=none] (767) at (2.75, -1.75) {};
		\node [style=none] (768) at (2.75, 1.75) {};
		\node [style=none] (769) at (2.5, 2) {};
		\node [style=none] (770) at (2, 2) {};
		\node [style=none] (771) at (2.5, 1.5) {};
		\node [style=none] (772) at (2, 1.5) {};
		\node [style=none] (773) at (2.25, 1.75) {\tiny $X$};
		\node [style=none] (774) at (2.25, 2) {};
		\node [style=X dot] (775) at (2.25, 2.5) {};
		\node [style=Z dot] (776) at (2.25, 3.25) {};
		\node [style=none] (777) at (2.5, 1.75) {};
		\node [style=none] (778) at (2, 1.75) {};
		\node [style=sLabel] (779) at (2, 2.875) {\tiny 1};
		\node [style=none] (780) at (2.5, -2) {};
		\node [style=none] (781) at (2, -2) {};
		\node [style=none] (782) at (2.5, -1.5) {};
		\node [style=none] (783) at (2, -1.5) {};
		\node [style=none] (784) at (2.25, -1.75) {\tiny $X$};
		\node [style=none] (785) at (2.25, -2) {};
		\node [style=X dot] (786) at (2.25, -2.5) {};
		\node [style=Z dot] (787) at (2.25, -3.25) {};
		\node [style=none] (788) at (2.5, -1.75) {};
		\node [style=none] (789) at (2, -1.75) {};
		\node [style=sLabel] (790) at (2, -2.875) {\tiny 1};
		\node [style=none] (791) at (-3.75, -2) {};
		\node [style=none] (792) at (-3.25, -2) {};
		\node [style=none] (793) at (-3.75, -1.5) {};
		\node [style=none] (794) at (-3.25, -1.5) {};
		\node [style=none] (795) at (-3.5, -1.75) {\tiny $X$};
		\node [style=none] (796) at (-3.5, -2) {};
		\node [style=none] (797) at (-3.75, -1.75) {};
		\node [style=none] (798) at (-3.25, -1.75) {};
		\node [style=none] (799) at (1.25, -1.75) {};
		\node [style=none] (800) at (1.75, -2) {};
		\node [style=none] (801) at (1.25, -2) {};
		\node [style=none] (802) at (1.75, -1.5) {};
		\node [style=none] (803) at (1.25, -1.5) {};
		\node [style=none] (804) at (1.5, -1.75) {\tiny $X$};
		\node [style=none] (805) at (1.5, -2) {};
		\node [style=none] (806) at (1.75, -1.75) {};
		\node [style=none] (807) at (1.25, -1.75) {};
		\node [style=none] (808) at (1.5, -1.5) {};
		\node [style=none] (809) at (1.25, 1.75) {};
		\node [style=none] (810) at (1.75, 1.5) {};
		\node [style=none] (811) at (1.25, 1.5) {};
		\node [style=none] (812) at (1.75, 2) {};
		\node [style=none] (813) at (1.25, 2) {};
		\node [style=none] (814) at (1.5, 1.75) {\tiny $X$};
		\node [style=none] (815) at (1.5, 1.5) {};
		\node [style=none] (816) at (1.75, 1.75) {};
		\node [style=none] (817) at (1.25, 1.75) {};
		\node [style=none] (818) at (1.5, 2) {};
		\node [style=none] (819) at (-3.5, -1.5) {};
		\node [style=none] (820) at (-4.5, -2) {};
		\node [style=none] (821) at (-4, -2) {};
		\node [style=none] (822) at (-4.5, -1.5) {};
		\node [style=none] (823) at (-4, -1.5) {};
		\node [style=none] (824) at (-4.25, -1.75) {\tiny $X$};
		\node [style=none] (825) at (-4.25, -2) {};
		\node [style=none] (826) at (-4.5, -1.75) {};
		\node [style=none] (827) at (-4, -1.75) {};
		\node [style=X dot] (828) at (-4.25, -2.5) {};
		\node [style=Z dot] (829) at (-4.25, -3.25) {};
		\node [style=sLabel] (830) at (-4, -2.875) {\tiny 1};
		\node [style=none] (831) at (-0.25, -2) {};
		\node [style=none] (832) at (0.25, -2) {};
		\node [style=none] (833) at (-0.25, -1.5) {};
		\node [style=none] (834) at (0.25, -1.5) {};
		\node [style=none] (835) at (0, -1.75) {\tiny $X$};
		\node [style=none] (836) at (0, -2) {};
		\node [style=none] (837) at (-0.25, -1.75) {};
		\node [style=none] (838) at (0.25, -1.75) {};
		\node [style=Z dot] (839) at (-0.25, 0) {};
		\node [style=Z dot] (840) at (8.25, 0.5) {};
		\node [style=Z dot] (841) at (9.25, 0.5) {};
		\node [style=Z dot] (842) at (8.25, -0.5) {};
		\node [style=Z dot] (843) at (9.25, -0.5) {};
		\node [style=none] (844) at (12.5, 0.75) {};
		\node [style=none] (845) at (12.5, -0.75) {};
		\node [style=none] (846) at (5, -0.75) {};
		\node [style=none] (847) at (5, 0.75) {};
		\node [style=X dot] (848) at (12, -1.5) {};
		\node [style=Z dot] (849) at (12, -2.25) {};
		\node [style=sLabel] (850) at (11.75, -1.875) {\tiny 1};
		\node [style=none] (851) at (11, 1) {};
		\node [style=none] (852) at (11.5, 1) {};
		\node [style=none] (853) at (11, 0.5) {};
		\node [style=none] (854) at (11.5, 0.5) {};
		\node [style=none] (855) at (11.25, 0.75) {\tiny $X$};
		\node [style=none] (856) at (11.25, 0.5) {};
		\node [style=none] (857) at (11, 0.75) {};
		\node [style=none] (858) at (11.5, 0.75) {};
		\node [style=none] (859) at (5.25, -1) {};
		\node [style=none] (860) at (5.75, -1) {};
		\node [style=none] (861) at (5.25, -0.5) {};
		\node [style=none] (862) at (5.75, -0.5) {};
		\node [style=none] (863) at (5.5, -0.75) {\tiny $X$};
		\node [style=none] (864) at (5.5, -1) {};
		\node [style=X dot] (865) at (5.5, -1.5) {};
		\node [style=Z dot] (866) at (5.5, -2.25) {};
		\node [style=none] (867) at (5.25, -0.75) {};
		\node [style=none] (868) at (5.75, -0.75) {};
		\node [style=sLabel] (869) at (5.75, -1.875) {\tiny 1};
		\node [style=none] (870) at (11, -1) {};
		\node [style=none] (871) at (11.5, -1) {};
		\node [style=none] (872) at (11, -0.5) {};
		\node [style=none] (873) at (11.5, -0.5) {};
		\node [style=none] (874) at (11.25, -0.75) {\tiny $X$};
		\node [style=none] (875) at (11.25, -1) {};
		\node [style=none] (876) at (11, -0.75) {};
		\node [style=none] (877) at (11.5, -0.75) {};
		\node [style=X dot] (878) at (8.5, 2) {};
		\node [style=Z dot] (879) at (8.5, 2.75) {};
		\node [style=X dot] (881) at (10, 2) {};
		\node [style=Z dot] (882) at (10, 2.75) {};
		\node [style=X dot] (884) at (9.25, 2) {};
		\node [style=Z dot] (885) at (9.25, 2.75) {};
		\node [style=none] (887) at (11.25, -0.5) {};
		\node [style=none] (888) at (13.25, -0.75) {};
		\node [style=none] (889) at (13.25, 0.75) {};
		\node [style=none] (890) at (13, 1) {};
		\node [style=none] (891) at (12.5, 1) {};
		\node [style=none] (892) at (13, 0.5) {};
		\node [style=none] (893) at (12.5, 0.5) {};
		\node [style=none] (894) at (12.75, 0.75) {\tiny $X$};
		\node [style=none] (895) at (12.75, 1) {};
		\node [style=X dot] (896) at (12.75, 1.5) {};
		\node [style=Z dot] (897) at (12.75, 2.25) {};
		\node [style=none] (898) at (13, 0.75) {};
		\node [style=none] (899) at (12.5, 0.75) {};
		\node [style=sLabel] (900) at (12.5, 1.875) {\tiny 1};
		\node [style=none] (901) at (13, -1) {};
		\node [style=none] (902) at (12.5, -1) {};
		\node [style=none] (903) at (13, -0.5) {};
		\node [style=none] (904) at (12.5, -0.5) {};
		\node [style=none] (905) at (12.75, -0.75) {\tiny $X$};
		\node [style=none] (906) at (12.75, -1) {};
		\node [style=X dot] (907) at (12.75, -1.5) {};
		\node [style=Z dot] (908) at (12.75, -2.25) {};
		\node [style=none] (909) at (13, -0.75) {};
		\node [style=none] (910) at (12.5, -0.75) {};
		\node [style=sLabel] (911) at (12.5, -1.875) {\tiny 1};
		\node [style=none] (912) at (6.75, -1) {};
		\node [style=none] (913) at (7.25, -1) {};
		\node [style=none] (914) at (6.75, -0.5) {};
		\node [style=none] (915) at (7.25, -0.5) {};
		\node [style=none] (916) at (7, -0.75) {\tiny $X$};
		\node [style=none] (917) at (7, -1) {};
		\node [style=none] (918) at (6.75, -0.75) {};
		\node [style=none] (919) at (7.25, -0.75) {};
		\node [style=none] (920) at (11.75, -0.75) {};
		\node [style=none] (921) at (12.25, -1) {};
		\node [style=none] (922) at (11.75, -1) {};
		\node [style=none] (923) at (12.25, -0.5) {};
		\node [style=none] (924) at (11.75, -0.5) {};
		\node [style=none] (925) at (12, -0.75) {\tiny $X$};
		\node [style=none] (926) at (12, -1) {};
		\node [style=none] (927) at (12.25, -0.75) {};
		\node [style=none] (928) at (11.75, -0.75) {};
		\node [style=none] (929) at (12, -0.5) {};
		\node [style=none] (930) at (11.75, 0.75) {};
		\node [style=none] (931) at (12.25, 0.5) {};
		\node [style=none] (932) at (11.75, 0.5) {};
		\node [style=none] (933) at (12.25, 1) {};
		\node [style=none] (934) at (11.75, 1) {};
		\node [style=none] (935) at (12, 0.75) {\tiny $X$};
		\node [style=none] (936) at (12, 0.5) {};
		\node [style=none] (937) at (12.25, 0.75) {};
		\node [style=none] (938) at (11.75, 0.75) {};
		\node [style=none] (939) at (12, 1) {};
		\node [style=none] (940) at (7, -0.5) {};
		\node [style=none] (941) at (6, -1) {};
		\node [style=none] (942) at (6.5, -1) {};
		\node [style=none] (943) at (6, -0.5) {};
		\node [style=none] (944) at (6.5, -0.5) {};
		\node [style=none] (945) at (6.25, -0.75) {\tiny $X$};
		\node [style=none] (946) at (6.25, -1) {};
		\node [style=none] (947) at (6, -0.75) {};
		\node [style=none] (948) at (6.5, -0.75) {};
		\node [style=X dot] (949) at (7.75, 2) {};
		\node [style=Z dot] (950) at (7.75, 2.75) {};
		\node [style=sLabel] (951) at (8, 2.375) {\tiny 1};
		\node [style=none] (952) at (10.25, -1) {};
		\node [style=none] (953) at (10.75, -1) {};
		\node [style=none] (954) at (10.25, -0.5) {};
		\node [style=none] (955) at (10.75, -0.5) {};
		\node [style=none] (956) at (10.5, -0.75) {\tiny $X$};
		\node [style=none] (957) at (10.5, -1) {};
		\node [style=none] (958) at (10.25, -0.75) {};
		\node [style=none] (959) at (10.75, -0.75) {};
		\node [style=Z dot] (960) at (9, 1.5) {};
		\node [style=none] (961) at (7.5, -0.75) {};
		\node [style=none] (962) at (7.5, 0.75) {};
		\node [style=none] (963) at (10, 0.75) {};
		\node [style=none] (964) at (10, -0.75) {};
		\node [style=none] (965) at (11.25, 1) {};
		\node [style=none] (966) at (10.5, -0.5) {};
		\node [style=none] (967) at (6.25, -0.5) {};
		\node [style=sLabel] (968) at (8.75, 2.375) {\tiny 1};
		\node [style=sLabel] (969) at (9.5, 2.375) {\tiny 1};
		\node [style=sLabel] (970) at (10.25, 2.375) {\tiny 1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=component] (525.center)
			 to (524.center)
			 to (523.center)
			 to (522.center)
			 to cycle;
		\draw (536) to (535);
		\draw [style=fault-free] (539.center)
			 to (541.center)
			 to (540.center)
			 to (538.center)
			 to cycle;
		\draw [style=fault-free] (548.center)
			 to (546.center)
			 to (547.center)
			 to (549.center)
			 to cycle;
		\draw [style=fault-free] (551.center) to (552);
		\draw (553) to (552);
		\draw [style=fault-free] (559.center)
			 to (557.center)
			 to (558.center)
			 to (560.center)
			 to cycle;
		\draw [style=fault-free] (566.center)
			 to (568.center)
			 to (567.center)
			 to (565.center)
			 to cycle;
		\draw (572) to (571);
		\draw [style=fault-free] (528) to (570.center);
		\draw [style=fault-free] (576.center)
			 to (578.center)
			 to (577.center)
			 to (575.center)
			 to cycle;
		\draw [style=fault-free] (583.center)
			 to (585.center)
			 to (584.center)
			 to (582.center)
			 to cycle;
		\draw [style=fault-free] (591.center)
			 to (593.center)
			 to (592.center)
			 to (590.center)
			 to cycle;
		\draw [style=fault-free] (598.center) to (599.center);
		\draw [style=fault-free] (596.center) to (530);
		\draw [style=fault-free] (588.center) to (595.center);
		\draw [style=fault-free] (580.center) to (587.center);
		\draw [style=fault-free] (527) to (528);
		\draw (600) to (601);
		\draw [style=fault-free, in=-90, out=60, looseness=0.75] (600) to (543.center);
		\draw [style=fault-free] (529) to (530);
		\draw (604) to (603);
		\draw [style=fault-free, in=90, out=-60, looseness=1.50] (603) to (606.center);
		\draw [style=fault-free] (527) to (529);
		\draw [style=fault-free] (615.center)
			 to (614.center)
			 to (612.center)
			 to (613.center)
			 to cycle;
		\draw [style=fault-free] (617.center) to (618);
		\draw (619) to (618);
		\draw [style=fault-free] (625.center)
			 to (623.center)
			 to (624.center)
			 to (626.center)
			 to cycle;
		\draw [style=fault-free] (628.center) to (629);
		\draw (630) to (629);
		\draw [style=fault-free] (636.center)
			 to (634.center)
			 to (635.center)
			 to (637.center)
			 to cycle;
		\draw [style=fault-free] (645.center)
			 to (643.center)
			 to (644.center)
			 to (646.center)
			 to cycle;
		\draw [style=fault-free] (653.center)
			 to (654.center)
			 to (656.center)
			 to (655.center)
			 to cycle;
		\draw [style=fault-free] (649.center) to (632.center);
		\draw [style=fault-free] (631.center) to (610.center);
		\draw [style=fault-free] (611.center) to (620.center);
		\draw [style=fault-free] (621.center) to (659.center);
		\draw [style=fault-free] (660.center) to (545.center);
		\draw [style=fault-free] (648.center) to (535);
		\draw [style=fault-free, in=45, out=-90, looseness=0.75] (658.center) to (535);
		\draw [style=fault-free] (641.center) to (529);
		\draw [style=fault-free] (554.center) to (533.center);
		\draw [style=fault-free, in=180, out=-90, looseness=0.25] (639.center) to (535);
		\draw [style=fault-free] (665.center)
			 to (663.center)
			 to (664.center)
			 to (666.center)
			 to cycle;
		\draw (672) to (671);
		\draw [style=fault-free] (668.center) to (671);
		\draw [style=fault-free] (670.center) to (640.center);
		\draw [style=fault-free] (669.center) to (555.center);
		\draw [style=fault-free] (677.center)
			 to (676.center)
			 to (674.center)
			 to (675.center)
			 to cycle;
		\draw [style=fault-free] (530) to (680.center);
		\draw [style=fault-free] (681.center) to (563.center);
		\draw [style=fault-free, in=0, out=-90, looseness=0.25] (679.center) to (671);
		\draw [style=fault-free] (534.center) to (527);
		\draw [style=fault-free] (528) to (544.center);
		\draw [style=fault-free] (564.center) to (650.center);
		\draw [style=fault-free, in=180, out=0] (682.center) to (600);
		\draw [style=fault-free, in=180, out=0, looseness=1.25] (581.center) to (571);
		\draw [style=fault-free, in=180, out=0] (589.center) to (603);
		\draw [style=fault-free, in=0, out=-135] (683.center) to (671);
		\draw (693) to (692);
		\draw [style=fault-free] (695.center)
			 to (696.center)
			 to (698.center)
			 to (697.center)
			 to cycle;
		\draw [style=fault-free] (705.center)
			 to (703.center)
			 to (704.center)
			 to (706.center)
			 to cycle;
		\draw [style=fault-free] (708.center) to (709);
		\draw (710) to (709);
		\draw [style=fault-free] (716.center)
			 to (714.center)
			 to (715.center)
			 to (717.center)
			 to cycle;
		\draw (729) to (728);
		\draw [style=fault-free] (684) to (685);
		\draw (757) to (758);
		\draw [style=fault-free, in=-90, out=60, looseness=0.75] (757) to (700.center);
		\draw [style=fault-free] (686) to (687);
		\draw (761) to (760);
		\draw [style=fault-free, in=90, out=-60, looseness=1.50] (760) to (763.center);
		\draw [style=fault-free] (684) to (686);
		\draw [style=fault-free] (771.center)
			 to (769.center)
			 to (770.center)
			 to (772.center)
			 to cycle;
		\draw [style=fault-free] (774.center) to (775);
		\draw (776) to (775);
		\draw [style=fault-free] (783.center)
			 to (782.center)
			 to (780.center)
			 to (781.center)
			 to cycle;
		\draw [style=fault-free] (785.center) to (786);
		\draw (787) to (786);
		\draw [style=fault-free] (794.center)
			 to (793.center)
			 to (791.center)
			 to (792.center)
			 to cycle;
		\draw [style=fault-free] (802.center)
			 to (800.center)
			 to (801.center)
			 to (803.center)
			 to cycle;
		\draw [style=fault-free] (812.center)
			 to (810.center)
			 to (811.center)
			 to (813.center)
			 to cycle;
		\draw [style=fault-free] (806.center) to (789.center);
		\draw [style=fault-free] (788.center) to (767.center);
		\draw [style=fault-free] (768.center) to (777.center);
		\draw [style=fault-free] (778.center) to (816.center);
		\draw [style=fault-free] (817.center) to (702.center);
		\draw [style=fault-free] (805.center) to (692);
		\draw [style=fault-free, in=45, out=-90, looseness=0.75] (815.center) to (692);
		\draw [style=fault-free] (798.center) to (686);
		\draw [style=fault-free] (711.center) to (690.center);
		\draw [style=fault-free, in=180, out=-90, looseness=0.25] (796.center) to (692);
		\draw [style=fault-free] (822.center)
			 to (820.center)
			 to (821.center)
			 to (823.center)
			 to cycle;
		\draw (829) to (828);
		\draw [style=fault-free] (825.center) to (828);
		\draw [style=fault-free] (827.center) to (797.center);
		\draw [style=fault-free] (826.center) to (712.center);
		\draw [style=fault-free] (834.center)
			 to (833.center)
			 to (831.center)
			 to (832.center)
			 to cycle;
		\draw [style=fault-free] (687) to (837.center);
		\draw [style=fault-free] (838.center) to (720.center);
		\draw [style=fault-free, in=0, out=-90, looseness=0.25] (836.center) to (828);
		\draw [style=fault-free] (691.center) to (684);
		\draw [style=fault-free] (685) to (701.center);
		\draw [style=fault-free] (721.center) to (807.center);
		\draw [style=fault-free] (685) to (687);
		\draw [style=fault-free, in=-180, out=60] (839) to (757);
		\draw [style=fault-free] (839) to (728);
		\draw [style=fault-free, in=-180, out=-60] (839) to (760);
		\draw [style=fault-free, in=0, out=-150, looseness=1.25] (839) to (828);
		\draw (849) to (848);
		\draw [style=fault-free] (851.center)
			 to (852.center)
			 to (854.center)
			 to (853.center)
			 to cycle;
		\draw [style=fault-free] (862.center)
			 to (861.center)
			 to (859.center)
			 to (860.center)
			 to cycle;
		\draw [style=fault-free] (864.center) to (865);
		\draw (866) to (865);
		\draw [style=fault-free] (871.center)
			 to (873.center)
			 to (872.center)
			 to (870.center)
			 to cycle;
		\draw (879) to (878);
		\draw [style=fault-free] (840) to (841);
		\draw (881) to (882);
		\draw [style=fault-free] (842) to (843);
		\draw (885) to (884);
		\draw [style=fault-free, in=90, out=-30, looseness=0.50] (884) to (887.center);
		\draw [style=fault-free] (840) to (842);
		\draw [style=fault-free] (890.center)
			 to (891.center)
			 to (893.center)
			 to (892.center)
			 to cycle;
		\draw [style=fault-free] (895.center) to (896);
		\draw (897) to (896);
		\draw [style=fault-free] (903.center)
			 to (901.center)
			 to (902.center)
			 to (904.center)
			 to cycle;
		\draw [style=fault-free] (906.center) to (907);
		\draw (908) to (907);
		\draw [style=fault-free] (913.center)
			 to (915.center)
			 to (914.center)
			 to (912.center)
			 to cycle;
		\draw [style=fault-free] (922.center)
			 to (924.center)
			 to (923.center)
			 to (921.center)
			 to cycle;
		\draw [style=fault-free] (933.center)
			 to (931.center)
			 to (932.center)
			 to (934.center)
			 to cycle;
		\draw [style=fault-free] (927.center) to (910.center);
		\draw [style=fault-free] (909.center) to (888.center);
		\draw [style=fault-free] (889.center) to (898.center);
		\draw [style=fault-free] (899.center) to (937.center);
		\draw [style=fault-free] (938.center) to (858.center);
		\draw [style=fault-free] (926.center) to (848);
		\draw [style=fault-free, in=30, out=-75] (936.center) to (848);
		\draw [style=fault-free] (867.center) to (846.center);
		\draw [style=fault-free, in=180, out=-90, looseness=0.25] (917.center) to (848);
		\draw [style=fault-free] (944.center)
			 to (943.center)
			 to (941.center)
			 to (942.center)
			 to cycle;
		\draw (950) to (949);
		\draw [style=fault-free] (948.center) to (918.center);
		\draw [style=fault-free] (947.center) to (868.center);
		\draw [style=fault-free] (953.center)
			 to (955.center)
			 to (954.center)
			 to (952.center)
			 to cycle;
		\draw [style=fault-free] (959.center) to (876.center);
		\draw [style=fault-free] (877.center) to (928.center);
		\draw [style=fault-free] (841) to (843);
		\draw [style=fault-free] (960) to (881);
		\draw [style=fault-free] (960) to (878);
		\draw [style=fault-free] (960) to (884);
		\draw [style=fault-free] (960) to (949);
		\draw [style=fault-free] (842)
			 to (961.center)
			 to (919.center);
		\draw [style=fault-free] (847.center)
			 to (962.center)
			 to (840);
		\draw [style=fault-free] (843)
			 to (964.center)
			 to (958.center);
		\draw [style=fault-free] (841)
			 to (963.center)
			 to (857.center);
		\draw [style=fault-free] (965.center) to (881);
		\draw [style=fault-free, in=-45, out=90, looseness=1.50] (966.center) to (949);
		\draw [style=fault-free, in=-120, out=90, looseness=0.75] (967.center) to (949);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/running-example/removing-detecting-region.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (101) at (-1, 0) {$\FaultEq$};
		\node [style=none] (177) at (-9, -7) {$\FaultEq$};
		\node [style=none] (328) at (2, -7) {$\FaultEq$};
		\node [style=none] (329) at (-1, 0.75) {$\FEDetect$};
		\node [style=none] (330) at (2, -6.25) {$\FEDetect$};
		\node [style=none] (331) at (-9, -6.25) {$\FEDetect$};
		\node [style=Z dot] (336) at (-7, 1) {};
		\node [style=Z dot] (337) at (-5.25, 1) {};
		\node [style=Z dot] (338) at (-7, -1) {};
		\node [style=Z dot] (339) at (-5.25, -1) {};
		\node [style=none] (342) at (-8.5, -1) {};
		\node [style=none] (343) at (-8.5, 1) {};
		\node [style=X dot] (344) at (-4.5, -1.75) {};
		\node [style=Z dot] (345) at (-4.5, -2.5) {};
		\node [style=sLabel] (346) at (-4.75, -2.125) {\tiny 1};
		\node [style=none] (347) at (-3.5, 1.25) {};
		\node [style=none] (348) at (-3, 1.25) {};
		\node [style=none] (349) at (-3.5, 0.75) {};
		\node [style=none] (350) at (-3, 0.75) {};
		\node [style=none] (351) at (-3.25, 1) {\tiny $X$};
		\node [style=none] (352) at (-3.25, 0.75) {};
		\node [style=none] (353) at (-3.5, 1) {};
		\node [style=none] (354) at (-3, 1) {};
		\node [style=X dot] (361) at (-7.75, -1.75) {};
		\node [style=Z dot] (362) at (-7.75, -2.5) {};
		\node [style=sLabel] (365) at (-7.5, -2.125) {\tiny 1};
		\node [style=X dot] (374) at (-6, 2.25) {};
		\node [style=Z dot] (375) at (-6, 3) {};
		\node [style=X dot] (376) at (-4.5, 2.25) {};
		\node [style=Z dot] (377) at (-4.5, 3) {};
		\node [style=X dot] (378) at (-5.25, 2.25) {};
		\node [style=Z dot] (379) at (-5.25, 3) {};
		\node [style=none] (381) at (-2.5, -1) {};
		\node [style=none] (382) at (-2.5, 1) {};
		\node [style=X dot] (389) at (-3.25, 2) {};
		\node [style=Z dot] (390) at (-3.25, 2.75) {};
		\node [style=sLabel] (393) at (-3.5, 2.375) {\tiny 1};
		\node [style=X dot] (400) at (-3.5, -1.75) {};
		\node [style=Z dot] (401) at (-3.5, -2.5) {};
		\node [style=sLabel] (404) at (-3.75, -2.125) {\tiny 1};
		\node [style=none] (405) at (-8, -1.25) {};
		\node [style=none] (406) at (-7.5, -1.25) {};
		\node [style=none] (407) at (-8, -0.75) {};
		\node [style=none] (408) at (-7.5, -0.75) {};
		\node [style=none] (409) at (-7.75, -1) {\tiny $X$};
		\node [style=none] (410) at (-7.75, -1.25) {};
		\node [style=none] (411) at (-8, -1) {};
		\node [style=none] (412) at (-7.5, -1) {};
		\node [style=none] (433) at (-7.75, -0.75) {};
		\node [style=X dot] (442) at (-6.75, 2.25) {};
		\node [style=Z dot] (443) at (-6.75, 3) {};
		\node [style=sLabel] (444) at (-6.5, 2.625) {\tiny 1};
		\node [style=none] (445) at (-4.75, -1.25) {};
		\node [style=none] (446) at (-4.25, -1.25) {};
		\node [style=none] (447) at (-4.75, -0.75) {};
		\node [style=none] (448) at (-4.25, -0.75) {};
		\node [style=none] (449) at (-4.5, -1) {\tiny $X$};
		\node [style=none] (450) at (-4.5, -1.25) {};
		\node [style=none] (451) at (-4.75, -1) {};
		\node [style=none] (452) at (-4.25, -1) {};
		\node [style=Z dot] (453) at (-5.5, 1.75) {};
		\node [style=none] (458) at (-3.25, 1.25) {};
		\node [style=none] (459) at (-4.5, -0.75) {};
		\node [style=sLabel] (461) at (-5.75, 2.625) {\tiny 1};
		\node [style=sLabel] (462) at (-5, 2.625) {\tiny 1};
		\node [style=sLabel] (463) at (-4.25, 2.625) {\tiny 1};
		\node [style=Z dot] (464) at (3, 1) {};
		\node [style=Z dot] (465) at (5.5, 1) {};
		\node [style=Z dot] (466) at (3, -1) {};
		\node [style=Z dot] (467) at (5.5, -1) {};
		\node [style=none] (468) at (0.5, -1) {};
		\node [style=none] (469) at (0.5, 1) {};
		\node [style=X dot] (470) at (6.25, -1.75) {};
		\node [style=Z dot] (471) at (6.25, -2.5) {};
		\node [style=sLabel] (472) at (6, -2.125) {\tiny 1};
		\node [style=none] (473) at (7.25, 1.25) {};
		\node [style=none] (474) at (7.75, 1.25) {};
		\node [style=none] (475) at (7.25, 0.75) {};
		\node [style=none] (476) at (7.75, 0.75) {};
		\node [style=none] (477) at (7.5, 1) {\tiny $X$};
		\node [style=none] (478) at (7.5, 0.75) {};
		\node [style=none] (479) at (7.25, 1) {};
		\node [style=none] (480) at (7.75, 1) {};
		\node [style=X dot] (481) at (1.75, -1.75) {};
		\node [style=Z dot] (482) at (1.75, -2.5) {};
		\node [style=sLabel] (483) at (2, -2.125) {\tiny 1};
		\node [style=X dot] (484) at (4.75, 2.5) {};
		\node [style=Z dot] (485) at (4.75, 3.25) {};
		\node [style=X dot] (486) at (6.25, 2.5) {};
		\node [style=Z dot] (487) at (6.25, 3.25) {};
		\node [style=X dot] (488) at (5.5, 2.5) {};
		\node [style=Z dot] (489) at (5.5, 3.25) {};
		\node [style=none] (490) at (8.25, -1) {};
		\node [style=none] (491) at (8.25, 1) {};
		\node [style=X dot] (492) at (7.5, 2) {};
		\node [style=Z dot] (493) at (7.5, 2.75) {};
		\node [style=sLabel] (494) at (7.25, 2.375) {\tiny 1};
		\node [style=X dot] (495) at (7.25, -1.75) {};
		\node [style=Z dot] (496) at (7.25, -2.5) {};
		\node [style=sLabel] (497) at (7, -2.125) {\tiny 1};
		\node [style=none] (498) at (1.5, -1.25) {};
		\node [style=none] (499) at (2, -1.25) {};
		\node [style=none] (500) at (1.5, -0.75) {};
		\node [style=none] (501) at (2, -0.75) {};
		\node [style=none] (502) at (1.75, -1) {\tiny $X$};
		\node [style=none] (503) at (1.75, -1.25) {};
		\node [style=none] (504) at (1.5, -1) {};
		\node [style=none] (505) at (2, -1) {};
		\node [style=none] (506) at (1.75, -0.75) {};
		\node [style=none] (510) at (6, -1.25) {};
		\node [style=none] (511) at (6.5, -1.25) {};
		\node [style=none] (512) at (6, -0.75) {};
		\node [style=none] (513) at (6.5, -0.75) {};
		\node [style=none] (514) at (6.25, -1) {\tiny $X$};
		\node [style=none] (515) at (6.25, -1.25) {};
		\node [style=none] (516) at (6, -1) {};
		\node [style=none] (517) at (6.5, -1) {};
		\node [style=Z dot] (518) at (5, 1.5) {};
		\node [style=none] (519) at (7.5, 1.25) {};
		\node [style=none] (520) at (6.25, -0.75) {};
		\node [style=sLabel] (521) at (5, 2.875) {\tiny 1};
		\node [style=sLabel] (522) at (5.75, 2.875) {\tiny 1};
		\node [style=sLabel] (523) at (6.5, 2.875) {\tiny 1};
		\node [style=X dot] (524) at (0.75, 2.5) {};
		\node [style=Z dot] (525) at (0.75, 3.25) {};
		\node [style=sLabel] (526) at (1, 2.875) {\tiny 2};
		\node [style=X dot] (527) at (1.5, 2.5) {};
		\node [style=Z dot] (528) at (1.5, 3.25) {};
		\node [style=sLabel] (529) at (1.75, 2.875) {\tiny 2};
		\node [style=X dot] (530) at (2.25, 2.5) {};
		\node [style=Z dot] (531) at (2.25, 3.25) {};
		\node [style=sLabel] (532) at (2.5, 2.875) {\tiny 2};
		\node [style=Z dot] (533) at (-5, -6) {};
		\node [style=Z dot] (534) at (-2.5, -6) {};
		\node [style=Z dot] (535) at (-5, -8) {};
		\node [style=Z dot] (536) at (-2.5, -8) {};
		\node [style=none] (537) at (-7.5, -8) {};
		\node [style=none] (538) at (-7.5, -6) {};
		\node [style=X dot] (539) at (-1.75, -8.75) {};
		\node [style=Z dot] (540) at (-1.75, -9.5) {};
		\node [style=sLabel] (541) at (-2, -9.125) {\tiny 1};
		\node [style=none] (542) at (-0.75, -5.75) {};
		\node [style=none] (543) at (-0.25, -5.75) {};
		\node [style=none] (544) at (-0.75, -6.25) {};
		\node [style=none] (545) at (-0.25, -6.25) {};
		\node [style=none] (546) at (-0.5, -6) {\tiny $X$};
		\node [style=none] (547) at (-0.5, -6.25) {};
		\node [style=none] (548) at (-0.75, -6) {};
		\node [style=none] (549) at (-0.25, -6) {};
		\node [style=X dot] (550) at (-6.25, -8.75) {};
		\node [style=Z dot] (551) at (-6.25, -9.5) {};
		\node [style=sLabel] (552) at (-6, -9.125) {\tiny 1};
		\node [style=X dot] (553) at (-4.25, -4.5) {};
		\node [style=Z dot] (554) at (-4.25, -3.75) {};
		\node [style=X dot] (555) at (-1.5, -4.5) {};
		\node [style=Z dot] (556) at (-1.5, -3.75) {};
		\node [style=X dot] (557) at (-2.5, -4.5) {};
		\node [style=Z dot] (558) at (-2.5, -3.75) {};
		\node [style=none] (559) at (0.25, -8) {};
		\node [style=none] (560) at (0.25, -6) {};
		\node [style=X dot] (561) at (-0.5, -5) {};
		\node [style=Z dot] (562) at (-0.5, -4.25) {};
		\node [style=sLabel] (563) at (-0.75, -4.625) {\tiny 1};
		\node [style=X dot] (564) at (-0.75, -8.75) {};
		\node [style=Z dot] (565) at (-0.75, -9.5) {};
		\node [style=sLabel] (566) at (-1, -9.125) {\tiny 1};
		\node [style=none] (567) at (-6.5, -8.25) {};
		\node [style=none] (568) at (-6, -8.25) {};
		\node [style=none] (569) at (-6.5, -7.75) {};
		\node [style=none] (570) at (-6, -7.75) {};
		\node [style=none] (571) at (-6.25, -8) {\tiny $X$};
		\node [style=none] (572) at (-6.25, -8.25) {};
		\node [style=none] (573) at (-6.5, -8) {};
		\node [style=none] (574) at (-6, -8) {};
		\node [style=none] (575) at (-6.25, -7.75) {};
		\node [style=none] (576) at (-2, -8.25) {};
		\node [style=none] (577) at (-1.5, -8.25) {};
		\node [style=none] (578) at (-2, -7.75) {};
		\node [style=none] (579) at (-1.5, -7.75) {};
		\node [style=none] (580) at (-1.75, -8) {\tiny $X$};
		\node [style=none] (581) at (-1.75, -8.25) {};
		\node [style=none] (582) at (-2, -8) {};
		\node [style=none] (583) at (-1.5, -8) {};
		\node [style=Z dot] (584) at (-2, -4.75) {};
		\node [style=none] (585) at (-0.5, -5.75) {};
		\node [style=none] (586) at (-1.75, -7.75) {};
		\node [style=sLabel] (587) at (-4, -4.125) {\tiny 2};
		\node [style=sLabel] (588) at (-2.25, -4.125) {\tiny 1};
		\node [style=sLabel] (589) at (-1.25, -4.125) {\tiny 1};
		\node [style=X dot] (590) at (-7.25, -4.5) {};
		\node [style=Z dot] (591) at (-7.25, -3.75) {};
		\node [style=sLabel] (592) at (-7, -4.125) {\tiny 2};
		\node [style=X dot] (593) at (-6.5, -4.5) {};
		\node [style=Z dot] (594) at (-6.5, -3.75) {};
		\node [style=sLabel] (595) at (-6.25, -4.125) {\tiny 2};
		\node [style=X dot] (596) at (-5.75, -4.5) {};
		\node [style=Z dot] (597) at (-5.75, -3.75) {};
		\node [style=sLabel] (598) at (-5.5, -4.125) {\tiny 2};
		\node [style=X dot] (665) at (-3.5, -4.5) {};
		\node [style=Z dot] (666) at (-3.5, -3.75) {};
		\node [style=sLabel] (667) at (-3.25, -4.125) {\tiny 2};
		\node [style=Z dot] (668) at (6.75, -6) {};
		\node [style=Z dot] (669) at (9.25, -6) {};
		\node [style=Z dot] (670) at (6.75, -8) {};
		\node [style=Z dot] (671) at (9.25, -8) {};
		\node [style=none] (672) at (4.25, -8) {};
		\node [style=none] (673) at (4.25, -6) {};
		\node [style=X dot] (674) at (10, -8.75) {};
		\node [style=Z dot] (675) at (10, -9.5) {};
		\node [style=sLabel] (676) at (9.75, -9.125) {\tiny 1};
		\node [style=none] (677) at (11, -5.75) {};
		\node [style=none] (678) at (11.5, -5.75) {};
		\node [style=none] (679) at (11, -6.25) {};
		\node [style=none] (680) at (11.5, -6.25) {};
		\node [style=none] (681) at (11.25, -6) {\tiny $X$};
		\node [style=none] (682) at (11.25, -6.25) {};
		\node [style=none] (683) at (11, -6) {};
		\node [style=none] (684) at (11.5, -6) {};
		\node [style=X dot] (685) at (5.5, -8.75) {};
		\node [style=Z dot] (686) at (5.5, -9.5) {};
		\node [style=sLabel] (687) at (5.75, -9.125) {\tiny 1};
		\node [style=X dot] (688) at (7.5, -4.5) {};
		\node [style=Z dot] (689) at (7.5, -3.75) {};
		\node [style=X dot] (690) at (10, -4.5) {};
		\node [style=Z dot] (691) at (10, -3.75) {};
		\node [style=none] (694) at (12, -8) {};
		\node [style=none] (695) at (12, -6) {};
		\node [style=X dot] (696) at (11.25, -5) {};
		\node [style=Z dot] (697) at (11.25, -4.25) {};
		\node [style=sLabel] (698) at (11, -4.625) {\tiny 1};
		\node [style=X dot] (699) at (11, -8.75) {};
		\node [style=Z dot] (700) at (11, -9.5) {};
		\node [style=sLabel] (701) at (10.75, -9.125) {\tiny 1};
		\node [style=none] (702) at (5.25, -8.25) {};
		\node [style=none] (703) at (5.75, -8.25) {};
		\node [style=none] (704) at (5.25, -7.75) {};
		\node [style=none] (705) at (5.75, -7.75) {};
		\node [style=none] (706) at (5.5, -8) {\tiny $X$};
		\node [style=none] (707) at (5.5, -8.25) {};
		\node [style=none] (708) at (5.25, -8) {};
		\node [style=none] (709) at (5.75, -8) {};
		\node [style=none] (710) at (5.5, -7.75) {};
		\node [style=none] (711) at (9.75, -8.25) {};
		\node [style=none] (712) at (10.25, -8.25) {};
		\node [style=none] (713) at (9.75, -7.75) {};
		\node [style=none] (714) at (10.25, -7.75) {};
		\node [style=none] (715) at (10, -8) {\tiny $X$};
		\node [style=none] (716) at (10, -8.25) {};
		\node [style=none] (717) at (9.75, -8) {};
		\node [style=none] (718) at (10.25, -8) {};
		\node [style=none] (720) at (11.25, -5.75) {};
		\node [style=none] (721) at (10, -7.75) {};
		\node [style=sLabel] (722) at (7.75, -4.125) {\tiny 2};
		\node [style=sLabel] (724) at (10.5, -4.125) {\tiny 2};
		\node [style=X dot] (725) at (4.5, -4.5) {};
		\node [style=Z dot] (726) at (4.5, -3.75) {};
		\node [style=sLabel] (727) at (4.75, -4.125) {\tiny 2};
		\node [style=X dot] (728) at (5.25, -4.5) {};
		\node [style=Z dot] (729) at (5.25, -3.75) {};
		\node [style=sLabel] (730) at (5.5, -4.125) {\tiny 2};
		\node [style=X dot] (731) at (6, -4.5) {};
		\node [style=Z dot] (732) at (6, -3.75) {};
		\node [style=sLabel] (733) at (6.25, -4.125) {\tiny 2};
		\node [style=X dot] (734) at (8.25, -4.5) {};
		\node [style=Z dot] (735) at (8.25, -3.75) {};
		\node [style=sLabel] (736) at (8.5, -4.125) {\tiny 2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (345) to (344);
		\draw [style=fault-free] (347.center)
			 to (348.center)
			 to (350.center)
			 to (349.center)
			 to cycle;
		\draw (362) to (361);
		\draw (375) to (374);
		\draw [style=fault-free] (336) to (337);
		\draw (376) to (377);
		\draw [style=fault-free] (338) to (339);
		\draw (379) to (378);
		\draw [style=fault-free] (336) to (338);
		\draw (390) to (389);
		\draw (401) to (400);
		\draw [style=fault-free] (406.center)
			 to (408.center)
			 to (407.center)
			 to (405.center)
			 to cycle;
		\draw [style=fault-free, in=180, out=-90, looseness=0.25] (410.center) to (344);
		\draw (443) to (442);
		\draw [style=fault-free] (446.center)
			 to (448.center)
			 to (447.center)
			 to (445.center)
			 to cycle;
		\draw [style=fault-free] (337) to (339);
		\draw [style=fault-free] (453) to (376);
		\draw [style=fault-free] (453) to (374);
		\draw [style=fault-free] (453) to (378);
		\draw [style=fault-free] (453) to (442);
		\draw [style=fault-free, in=315, out=90] (458.center) to (376);
		\draw [style=fault-free, in=-75, out=105] (459.center) to (442);
		\draw [style=fault-free] (336) to (343.center);
		\draw [style=fault-free] (451.center) to (339);
		\draw [style=fault-free] (337) to (353.center);
		\draw [style=fault-free] (412.center) to (338);
		\draw [style=fault-free, in=90, out=-135] (442) to (433.center);
		\draw [style=fault-free] (410.center) to (361);
		\draw [style=fault-free] (342.center) to (411.center);
		\draw [style=fault-free] (389) to (458.center);
		\draw [style=fault-free, in=30, out=-90, looseness=1.25] (352.center) to (344);
		\draw [style=fault-free] (354.center) to (382.center);
		\draw [style=fault-free, in=90, out=-60] (378) to (459.center);
		\draw [style=fault-free] (344) to (450.center);
		\draw [style=fault-free] (400) to (450.center);
		\draw [style=fault-free] (381.center) to (452.center);
		\draw (471) to (470);
		\draw [style=fault-free] (475.center)
			 to (473.center)
			 to (474.center)
			 to (476.center)
			 to cycle;
		\draw (482) to (481);
		\draw (485) to (484);
		\draw [style=fault-free] (464) to (465);
		\draw (486) to (487);
		\draw [style=fault-free] (466) to (467);
		\draw (489) to (488);
		\draw [style=fault-free] (464) to (466);
		\draw (493) to (492);
		\draw (496) to (495);
		\draw [style=fault-free] (500.center)
			 to (498.center)
			 to (499.center)
			 to (501.center)
			 to cycle;
		\draw [style=fault-free, in=180, out=-90, looseness=0.25] (503.center) to (470);
		\draw [style=fault-free] (513.center)
			 to (512.center)
			 to (510.center)
			 to (511.center)
			 to cycle;
		\draw [style=fault-free] (465) to (467);
		\draw [style=fault-free] (518) to (486);
		\draw [style=fault-free] (518) to (484);
		\draw [style=fault-free] (518) to (488);
		\draw [style=fault-free, in=315, out=90] (519.center) to (486);
		\draw [style=fault-free] (464) to (469.center);
		\draw [style=fault-free] (516.center) to (467);
		\draw [style=fault-free] (465) to (479.center);
		\draw [style=fault-free] (505.center) to (466);
		\draw [style=fault-free] (503.center) to (481);
		\draw [style=fault-free] (468.center) to (504.center);
		\draw [style=fault-free] (492) to (519.center);
		\draw [style=fault-free, in=30, out=-90, looseness=1.25] (478.center) to (470);
		\draw [style=fault-free] (480.center) to (491.center);
		\draw [style=fault-free, in=90, out=-60] (488) to (520.center);
		\draw [style=fault-free] (470) to (515.center);
		\draw [style=fault-free] (495) to (515.center);
		\draw [style=fault-free] (490.center) to (517.center);
		\draw (525) to (524);
		\draw [style=fault-free, in=105, out=-30, looseness=0.50] (524) to (520.center);
		\draw (528) to (527);
		\draw (531) to (530);
		\draw [style=fault-free, in=90, out=-15, looseness=0.25] (530) to (519.center);
		\draw [style=fault-free, in=90, out=-30, looseness=0.50] (530) to (520.center);
		\draw [style=fault-free] (524) to (506.center);
		\draw [style=fault-free] (527) to (506.center);
		\draw [style=fault-free] (530) to (506.center);
		\draw (540) to (539);
		\draw [style=fault-free] (544.center)
			 to (542.center)
			 to (543.center)
			 to (545.center)
			 to cycle;
		\draw (551) to (550);
		\draw (554) to (553);
		\draw [style=fault-free] (533) to (534);
		\draw (555) to (556);
		\draw [style=fault-free] (535) to (536);
		\draw (558) to (557);
		\draw [style=fault-free] (533) to (535);
		\draw (562) to (561);
		\draw (565) to (564);
		\draw [style=fault-free] (569.center)
			 to (567.center)
			 to (568.center)
			 to (570.center)
			 to cycle;
		\draw [style=fault-free, in=180, out=-90, looseness=0.25] (572.center) to (539);
		\draw [style=fault-free] (579.center)
			 to (578.center)
			 to (576.center)
			 to (577.center)
			 to cycle;
		\draw [style=fault-free] (534) to (536);
		\draw [style=fault-free] (584) to (555);
		\draw [style=fault-free] (584) to (557);
		\draw [style=fault-free, in=315, out=90] (585.center) to (555);
		\draw [style=fault-free] (533) to (538.center);
		\draw [style=fault-free] (582.center) to (536);
		\draw [style=fault-free] (534) to (548.center);
		\draw [style=fault-free] (574.center) to (535);
		\draw [style=fault-free] (572.center) to (550);
		\draw [style=fault-free] (537.center) to (573.center);
		\draw [style=fault-free] (561) to (585.center);
		\draw [style=fault-free, in=30, out=-90, looseness=1.25] (547.center) to (539);
		\draw [style=fault-free] (549.center) to (560.center);
		\draw [style=fault-free, in=90, out=-60] (557) to (586.center);
		\draw [style=fault-free] (539) to (581.center);
		\draw [style=fault-free] (564) to (581.center);
		\draw [style=fault-free] (559.center) to (583.center);
		\draw (591) to (590);
		\draw [style=fault-free, in=105, out=-30, looseness=0.50] (590) to (586.center);
		\draw (594) to (593);
		\draw (597) to (596);
		\draw [style=fault-free, in=90, out=-30, looseness=0.25] (596) to (585.center);
		\draw [style=fault-free, in=90, out=-30, looseness=0.50] (596) to (586.center);
		\draw [style=fault-free] (590) to (575.center);
		\draw [style=fault-free] (593) to (575.center);
		\draw [style=fault-free] (596) to (575.center);
		\draw [style=fault-free, in=90, out=-75, looseness=0.75] (553) to (586.center);
		\draw (666) to (665);
		\draw [style=fault-free, in=90, out=-45, looseness=0.50] (665) to (585.center);
		\draw (675) to (674);
		\draw [style=fault-free] (677.center)
			 to (678.center)
			 to (680.center)
			 to (679.center)
			 to cycle;
		\draw (686) to (685);
		\draw (689) to (688);
		\draw [style=fault-free] (668) to (669);
		\draw (690) to (691);
		\draw [style=fault-free] (670) to (671);
		\draw [style=fault-free] (668) to (670);
		\draw (697) to (696);
		\draw (700) to (699);
		\draw [style=fault-free] (703.center)
			 to (705.center)
			 to (704.center)
			 to (702.center)
			 to cycle;
		\draw [style=fault-free, in=180, out=-90, looseness=0.25] (707.center) to (674);
		\draw [style=fault-free] (711.center)
			 to (712.center)
			 to (714.center)
			 to (713.center)
			 to cycle;
		\draw [style=fault-free] (669) to (671);
		\draw [style=fault-free, in=315, out=90] (720.center) to (690);
		\draw [style=fault-free] (668) to (673.center);
		\draw [style=fault-free] (717.center) to (671);
		\draw [style=fault-free] (669) to (683.center);
		\draw [style=fault-free] (709.center) to (670);
		\draw [style=fault-free] (707.center) to (685);
		\draw [style=fault-free] (672.center) to (708.center);
		\draw [style=fault-free] (696) to (720.center);
		\draw [style=fault-free, in=30, out=-90, looseness=1.25] (682.center) to (674);
		\draw [style=fault-free] (684.center) to (695.center);
		\draw [style=fault-free] (674) to (716.center);
		\draw [style=fault-free] (699) to (716.center);
		\draw [style=fault-free] (694.center) to (718.center);
		\draw (726) to (725);
		\draw [style=fault-free, in=105, out=-30, looseness=0.50] (725) to (721.center);
		\draw (729) to (728);
		\draw (732) to (731);
		\draw [style=fault-free, in=90, out=-30, looseness=0.25] (731) to (720.center);
		\draw [style=fault-free, in=90, out=-30, looseness=0.50] (731) to (721.center);
		\draw [style=fault-free] (725) to (710.center);
		\draw [style=fault-free] (728) to (710.center);
		\draw [style=fault-free] (731) to (710.center);
		\draw [style=fault-free, in=90, out=-75, looseness=0.75] (688) to (721.center);
		\draw (735) to (734);
		\draw [style=fault-free, in=90, out=-45, looseness=0.50] (734) to (720.center);
		\draw [style=fault-free] (690) to (721.center);
	\end{pgfonlayer}
\end{tikzpicture}

